Broadband Passive Sonar Track-Before-Detect Using Raw Acoustic Data

This article concerns the challenge of reliable broadband passive sonar target detection and tracking in complex acoustic environments. Addressing this challenge is becoming increasingly crucial for safeguarding underwater infrastructure, monitoring marine life, and providing defense during seabed warfare. To that end, a solution is proposed based on a vector-autoregressive model for the ambient noise and a heavy-tailed statistical model for the distribution of the raw hydrophone data. These models are integrated into a Bernoulli track-before-detect (TkBD) filter that estimates the probability of target existence, target bearing, and signal-to-noise ratio (SNR). The proposed solution is evaluated on both simulated and real-world data, demonstrating the effectiveness of the proposed ambient noise modeling and the statistical model for the raw hydrophone data samples to obtain early target detection and robust target tracking. The simulations show that the SNR at which the target can be detected is reduced by 4 dB compared to when using the standard constant false alarm rate detector-based tracker. Further, the test with real-world data shows that the proposed solution increases the target detection distance from 250 m to 390 m. The presented results illustrate that the TkBD technology, in combination with data-driven ambient noise modeling and heavy-tailed statistical signal models, can enable reliable broadband passive sonar target detection and tracking in complex acoustic environments and lower the SNR required to detect and track targets.

==> figures/bearing_real_no_target.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
title={Bearing},
x grid style={darkgray176},
xlabel={Time [s]},
xmin=-5.888, xmax=123.648,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Bearing [deg]},
ymin=1.18146159462677, ymax=2.63849163499887,
ytick style={color=black},
width = 0.24\linewidth
]
\addplot [semithick, steelblue31119180]
table {%
0 2.33856405298516
0.170666666666667 2.38640491082445
0.341333333333333 2.37567798818783
0.512 2.38706978641185
0.682666666666667 2.39623429394373
0.853333333333333 2.36730762803343
1.024 2.3727284651136
1.19466666666667 2.37884804732417
1.36533333333333 2.37008280319469
1.536 2.38420556130788
1.70666666666667 2.36360342933538
1.87733333333333 2.36790017359267
2.048 2.3623475736365
2.21866666666667 2.36355511757714
2.38933333333333 2.35331506612634
2.56 2.36696152868348
2.73066666666667 2.37323571070187
2.90133333333333 2.36162680197203
3.072 2.33364977831952
3.24266666666667 2.38805643844137
3.41333333333333 2.42865937293809
3.584 2.4417877351932
3.75466666666667 2.4353849086021
3.92533333333333 2.40204179104427
4.096 2.36545996303936
4.26666666666667 2.39468966402645
4.43733333333333 2.40464304756341
4.608 2.4076421744798
4.77866666666667 2.40323270911221
4.94933333333333 2.41212545780632
5.12 2.40413492426712
5.29066666666667 2.33001178399486
5.46133333333333 2.3122511505781
5.632 2.31271314225716
5.80266666666667 2.32070353797575
5.97333333333333 2.32883325116119
6.144 2.34967180860123
6.31466666666667 2.29865934590976
6.48533333333333 2.34462246847401
6.656 2.33366797445409
6.82666666666667 2.3482850902003
6.99733333333333 2.38811617071978
7.168 2.37718876152854
7.33866666666667 2.36714506473368
7.50933333333333 2.41691827116556
7.68 2.42641360403429
7.85066666666667 2.44476636358358
8.02133333333333 2.46795116795024
8.192 2.46132052621766
8.36266666666667 2.41768974521953
8.53333333333333 2.42421287057478
8.704 2.39822445344369
8.87466666666667 2.37374667595931
9.04533333333333 2.34598397378609
9.216 2.32532577132373
9.38666666666667 2.32958253163795
9.55733333333333 2.32507774579087
9.728 2.34291860123036
9.89866666666667 2.33693344406818
10.0693333333333 2.31808442441756
10.24 2.32737204109449
10.4106666666667 2.33046994383358
10.5813333333333 2.36314272003333
10.752 2.4006600601793
10.9226666666667 2.40553921873853
11.0933333333333 2.39714541620404
11.264 2.38841222342066
11.4346666666667 2.39881406742182
11.6053333333333 2.36302121624353
11.776 2.35673271137546
11.9466666666667 2.35472360902241
12.1173333333333 2.33685429807399
12.288 2.33073443904548
12.4586666666667 2.31197750652505
12.6293333333333 2.29563504808688
12.8 2.31007684820805
12.9706666666667 2.30291589370906
13.1413333333333 2.29845947861565
13.312 2.30554586697006
13.4826666666667 2.29853425088117
13.6533333333333 2.28297518338532
13.824 2.23736198921378
13.9946666666667 2.22292965931893
14.1653333333333 2.24007598683952
14.336 2.23522935186484
14.5066666666667 2.22426719033839
14.6773333333333 2.22426757810755
14.848 2.21531804681738
15.0186666666667 2.24342213126126
15.1893333333333 2.24053339575044
15.36 2.27037818107274
15.5306666666667 2.26072856124012
15.7013333333333 2.23607671205177
15.872 2.22962114599731
16.0426666666667 2.20017469084314
16.2133333333333 2.19270579081882
16.384 2.17369594922427
16.5546666666667 2.19860418978078
16.7253333333333 2.21298847269544
16.896 2.20691849436779
17.0666666666667 2.19223682097442
17.2373333333333 2.16003197409132
17.408 2.16361546726458
17.5786666666667 2.20863851509558
17.7493333333333 2.19088339757594
17.92 2.22187393072575
18.0906666666667 2.22126958486244
18.2613333333333 2.20537351078863
18.432 2.17757072419432
18.6026666666667 2.17166375092051
18.7733333333333 2.17867586211635
18.944 2.16438757480685
19.1146666666667 2.18291989685166
19.2853333333333 2.16307588629764
19.456 2.14296618324272
19.6266666666667 2.12167020625798
19.7973333333333 2.10664794452571
19.968 2.0972815265828
20.1386666666667 2.09799731930939
20.3093333333333 2.0914538764093
20.48 2.08102337471429
20.6506666666667 2.12446609558931
20.8213333333333 2.09627900589109
20.992 2.10171868525257
21.1626666666667 2.09447498114088
21.3333333333333 2.06599264667284
21.504 2.05539125842522
21.6746666666667 2.08747276997079
21.8453333333333 2.11239518874276
22.016 2.13442033741033
22.1866666666667 2.13251235898943
22.3573333333333 2.12638727879583
22.528 2.12620932529467
22.6986666666667 2.17981831979603
22.8693333333333 2.19819847515433
23.04 2.18842683854089
23.2106666666667 2.17506728311871
23.3813333333333 2.14719116035701
23.552 2.12147659027556
23.7226666666667 2.10309325067045
23.8933333333333 2.10320750837181
24.064 2.12560288537337
24.2346666666667 2.11043653528855
24.4053333333333 2.13397766633962
24.576 2.14703527822291
24.7466666666667 2.16728129517792
24.9173333333333 2.17854949395766
25.088 2.20101584990216
25.2586666666667 2.22527176093401
25.4293333333333 2.23890332055329
25.6 2.24717701546296
25.7706666666667 2.256252069401
25.9413333333333 2.27834675907597
26.112 2.28418865474451
26.2826666666667 2.26627524092161
26.4533333333333 2.27150527284092
26.624 2.26316583681962
26.7946666666667 2.24519731596869
26.9653333333333 2.24197358796923
27.136 2.23198612619854
27.3066666666667 2.25086726940305
27.4773333333333 2.26530025306423
27.648 2.29604708664261
27.8186666666667 2.3022733905665
27.9893333333333 2.33810745882583
28.16 2.35953078387107
28.3306666666667 2.35338290398753
28.5013333333333 2.34800680649604
28.672 2.34463973690617
28.8426666666667 2.34022331187565
29.0133333333333 2.33745169892301
29.184 2.34535724935146
29.3546666666667 2.34867143802968
29.5253333333333 2.36504710537246
29.696 2.3676197385857
29.8666666666667 2.3864368458686
30.0373333333333 2.41431408614783
30.208 2.41604788845032
30.3786666666667 2.3993712809287
30.5493333333333 2.38435225040929
30.72 2.39153509811877
30.8906666666667 2.4096513680348
31.0613333333333 2.43018653041487
31.232 2.43872606325851
31.4026666666667 2.44268383946203
31.5733333333333 2.44678736364429
31.744 2.43716765814856
31.9146666666667 2.42580655627395
32.0853333333333 2.41198825706787
32.256 2.38462810311506
32.4266666666667 2.36919018754983
32.5973333333333 2.34764150920906
32.768 2.35190095846287
32.9386666666667 2.33847808435498
33.1093333333333 2.33909695076122
33.28 2.32661107001355
33.4506666666667 2.32732029800942
33.6213333333333 2.31789973151304
33.792 2.29567626356305
33.9626666666667 2.27476033433629
34.1333333333333 2.2752663272668
34.304 2.27964424607418
34.4746666666667 2.30940878324427
34.6453333333333 2.3245817349843
34.816 2.33444271360786
34.9866666666667 2.32435581672706
35.1573333333333 2.30212184546191
35.328 2.32471224151315
35.4986666666667 2.33924665408688
35.6693333333333 2.36821123349384
35.84 2.3820301073345
36.0106666666667 2.3557559387492
36.1813333333333 2.36098285613527
36.352 2.35357170282869
36.5226666666667 2.32814429861452
36.6933333333333 2.30824695570059
36.864 2.29757132502791
37.0346666666667 2.28587110246241
37.2053333333333 2.3081728183368
37.376 2.30548520277918
37.5466666666667 2.31846209365981
37.7173333333333 2.30278759290571
37.888 2.3055179318766
38.0586666666667 2.31392448027252
38.2293333333333 2.31538457709836
38.4 2.33112189845156
38.5706666666667 2.34141071965594
38.7413333333333 2.3451239083048
38.912 2.34609941999972
39.0826666666667 2.34379691544667
39.2533333333333 2.34851265622565
39.424 2.33761139339226
39.5946666666667 2.3251493300126
39.7653333333333 2.32007623486802
39.936 2.32514874162259
40.1066666666667 2.34811819437838
40.2773333333333 2.35368295835746
40.448 2.37123905365685
40.6186666666667 2.3975894880642
40.7893333333333 2.40528370336587
40.96 2.41382620088695
41.1306666666667 2.42923746338769
41.3013333333333 2.46845348869863
41.472 2.47013123117688
41.6426666666667 2.50683721043121
41.8133333333333 2.50197302741389
41.984 2.50483255422932
42.1546666666667 2.47933058700126
42.3253333333333 2.46990518011944
42.496 2.43025956914644
42.6666666666667 2.4111839258081
42.8373333333333 2.40814821035819
43.008 2.40528638378755
43.1786666666667 2.40583490926919
43.3493333333333 2.41284596894734
43.52 2.41417318162636
43.6906666666667 2.43067391362665
43.8613333333333 2.44094357258655
44.032 2.45047123894533
44.2026666666667 2.45912674289575
44.3733333333333 2.45856454349246
44.544 2.46160077559814
44.7146666666667 2.45431457208814
44.8853333333333 2.43646629357467
45.056 2.39693968019288
45.2266666666667 2.38486539379414
45.3973333333333 2.35140661722171
45.568 2.32440767477226
45.7386666666667 2.30884436973047
45.9093333333333 2.29512042174604
46.08 2.27340934657013
46.2506666666667 2.27667214830978
46.4213333333333 2.25583958476166
46.592 2.24891895024331
46.7626666666667 2.24147503293805
46.9333333333333 2.24366992090715
47.104 2.24564641752306
47.2746666666667 2.24819188202558
47.4453333333333 2.24525632078671
47.616 2.23919985833922
47.7866666666667 2.23335394681454
47.9573333333333 2.22509025802316
48.128 2.21076489963267
48.2986666666667 2.20471354668896
48.4693333333333 2.19493538996231
48.64 2.1962602404134
48.8106666666667 2.18866880785285
48.9813333333333 2.18329157043906
49.152 2.17563983928591
49.3226666666667 2.16552458912013
49.4933333333333 2.16478015080353
49.664 2.15585043057007
49.8346666666667 2.152437893262
50.0053333333333 2.14108854519203
50.176 2.13321194460021
50.3466666666667 2.12533930244668
50.5173333333333 2.11748190959461
50.688 2.10511338513577
50.8586666666667 2.10876242877349
51.0293333333333 2.10047093772433
51.2 2.09946016687987
51.3706666666667 2.09702621016752
51.5413333333333 2.10872692237575
51.712 2.11454994710747
51.8826666666667 2.11500219448376
52.0533333333333 2.1136815943456
52.224 2.1120461995162
52.3946666666667 2.11131850507013
52.5653333333333 2.10484817651616
52.736 2.10644687291675
52.9066666666667 2.10795328624054
53.0773333333333 2.10866742533622
53.248 2.10591449009256
53.4186666666667 2.1032109894084
53.5893333333333 2.09938622044607
53.76 2.09614749357455
53.9306666666667 2.08826584539463
54.1013333333333 2.07939459329889
54.272 2.0703986152915
54.4426666666667 2.0660179913127
54.6133333333333 2.06024362344817
54.784 2.05932040251164
54.9546666666667 2.05826065951154
55.1253333333333 2.05544951677391
55.296 2.05613616646688
55.4666666666667 2.05367847506061
55.6373333333333 2.04796296202132
55.808 2.04615131654879
55.9786666666667 2.05099898691239
56.1493333333333 2.04728493096759
56.32 2.03904132692936
56.4906666666667 2.03521451041121
56.6613333333333 2.02847804046477
56.832 2.02061088552348
57.0026666666667 2.02598320405599
57.1733333333333 2.03238264363077
57.344 2.03238178397152
57.5146666666667 2.01866974329896
57.6853333333333 2.00774901604201
57.856 1.99394077175031
58.0266666666667 1.9748519234802
58.1973333333333 1.96471233283949
58.368 1.95666563458353
58.5386666666667 1.96023268585452
58.7093333333333 1.95933470631493
58.88 1.95980401243978
59.0506666666667 1.96166821403199
59.2213333333333 1.96596461929203
59.392 1.9698385772159
59.5626666666667 1.97881744993605
59.7333333333333 1.98426195799655
59.904 1.98799049381653
60.0746666666667 1.98630234160346
60.2453333333333 1.98868204054763
60.416 1.98749470882048
60.5866666666667 1.99133221811946
60.7573333333333 1.98689267819268
60.928 1.98634796529617
61.0986666666667 1.97753400168003
61.2693333333333 1.97513598073695
61.44 1.97094138531616
61.6106666666667 1.97609371266278
61.7813333333333 1.97031767338054
61.952 1.96586172977713
62.1226666666667 1.95559400248656
62.2933333333333 1.94731768554832
62.464 1.94166627731259
62.6346666666667 1.94521304851061
62.8053333333333 1.94211981977367
62.976 1.94441267881926
63.1466666666667 1.95589693810922
63.3173333333333 1.95882263861244
63.488 1.96449435715742
63.6586666666667 1.96834598419133
63.8293333333333 1.96836685033192
64 1.97961503703242
64.1706666666667 1.97525169701454
64.3413333333333 1.98067191982464
64.512 2.00813634655253
64.6826666666667 1.99496052404398
64.8533333333333 1.9949760243465
65.024 1.9925387177312
65.1946666666667 1.9791506084944
65.3653333333333 1.98354962653065
65.536 1.99497002147171
65.7066666666667 1.98761295743134
65.8773333333333 2.00071952701916
66.048 2.011845509272
66.2186666666667 2.0152602515649
66.3893333333333 2.02071553590979
66.56 2.03455905585428
66.7306666666667 2.04049340548702
66.9013333333333 2.03987455575855
67.072 2.03381479584829
67.2426666666667 2.03271543336671
67.4133333333333 2.02868248892999
67.584 2.02106527812688
67.7546666666667 2.02119717143934
67.9253333333333 2.01789064346308
68.096 2.0124397687418
68.2666666666667 2.00697067689351
68.4373333333333 2.00678947954097
68.608 2.00417813827187
68.7786666666667 1.99296450748285
68.9493333333333 1.98762422534298
69.12 1.98037075055022
69.2906666666667 1.97415845850766
69.4613333333333 1.96636784208734
69.632 1.95948079987499
69.8026666666667 1.95964827252657
69.9733333333333 1.96915804034076
70.144 1.96004182829251
70.3146666666667 1.94560129052902
70.4853333333333 1.94501363469394
70.656 1.94559150225311
70.8266666666667 1.92771320925668
70.9973333333333 1.917378242114
71.168 1.8974688271323
71.3386666666667 1.88996766208901
71.5093333333333 1.87477929991266
71.68 1.87356258171737
71.8506666666667 1.87274171754962
72.0213333333333 1.88060412224814
72.192 1.88095682131647
72.3626666666667 1.88146325022134
72.5333333333333 1.87923465018007
72.704 1.88472866091468
72.8746666666667 1.87553389045639
73.0453333333333 1.85977938976444
73.216 1.85626314271512
73.3866666666667 1.85584935533626
73.5573333333333 1.85276243602247
73.728 1.84766052241757
73.8986666666667 1.83876329629853
74.0693333333333 1.83542208712886
74.24 1.81901028646204
74.4106666666667 1.81314605508887
74.5813333333333 1.81215434217646
74.752 1.80745325241328
74.9226666666667 1.80268619133088
75.0933333333333 1.80472196519521
75.264 1.78809636705939
75.4346666666667 1.78052135226734
75.6053333333333 1.77436817723278
75.776 1.78745307975519
75.9466666666667 1.7792137759126
76.1173333333333 1.77299459142469
76.288 1.77176426405465
76.4586666666667 1.772651071928
76.6293333333333 1.77282613393495
76.8 1.76886612897986
76.9706666666667 1.76439282212041
77.1413333333333 1.76280454247933
77.312 1.7607894479575
77.4826666666667 1.75660117077058
77.6533333333333 1.75460681013847
77.824 1.75264231040943
77.9946666666667 1.76334687814119
78.1653333333333 1.75937439336159
78.336 1.74206939219541
78.5066666666667 1.73308660660418
78.6773333333333 1.71662978820562
78.848 1.71343864390586
79.0186666666667 1.70734397220476
79.1893333333333 1.71570376266783
79.36 1.72193792418003
79.5306666666667 1.71772821377535
79.7013333333333 1.71188472441379
79.872 1.70271386154421
80.0426666666667 1.70424924842086
80.2133333333333 1.7023824100688
80.384 1.71010292978955
80.5546666666667 1.72533805914279
80.7253333333333 1.7274940984217
80.896 1.71032404799935
81.0666666666667 1.70814463198388
81.2373333333333 1.70381541121055
81.408 1.72255935043759
81.5786666666667 1.72367441569815
81.7493333333333 1.70968921928575
81.92 1.68672362809402
82.0906666666667 1.70673204772194
82.2613333333333 1.71751417780946
82.432 1.71278651607457
82.6026666666667 1.70440472336024
82.7733333333333 1.70421637023199
82.944 1.68442358584556
83.1146666666667 1.70302053197341
83.2853333333333 1.70901710650252
83.456 1.70669483661748
83.6266666666667 1.6875802527683
83.7973333333333 1.70374354067687
83.968 1.68255392470632
84.1386666666667 1.67829757299301
84.3093333333333 1.70441535542533
84.48 1.72509407755959
84.6506666666667 1.7297644995399
84.8213333333333 1.7571149798256
84.992 1.77181490510274
85.1626666666667 1.75116974976411
85.3333333333333 1.78415800547949
85.504 1.78120062631842
85.6746666666667 1.8209895690839
85.8453333333333 1.85917047422735
86.016 1.8516097672129
86.1866666666667 1.82233484157425
86.3573333333333 1.83788122148755
86.528 1.81367256927368
86.6986666666667 1.84143827309325
86.8693333333333 1.85736976103772
87.04 1.89792699975435
87.2106666666667 1.94654305886001
87.3813333333333 1.94516443047825
87.552 1.97795572031573
87.7226666666667 2.02386158073515
87.8933333333333 2.00874833572636
88.064 2.03255743019574
88.2346666666667 2.04928735579122
88.4053333333333 2.05891847354898
88.576 2.03439385804842
88.7466666666667 2.02519573839463
88.9173333333333 2.00610548525986
89.088 1.99395945514324
89.2586666666667 1.98213877041657
89.4293333333333 1.98389770671606
89.6 1.96348370451446
89.7706666666667 1.9351435399338
89.9413333333333 1.93834291987427
90.112 1.93052646377446
90.2826666666667 1.91586749848476
90.4533333333333 1.91007663631558
90.624 1.91858943303002
90.7946666666667 1.91849944909908
90.9653333333333 1.91775280767564
91.136 1.8930564182748
91.3066666666667 1.90263116051065
91.4773333333333 1.89823938039194
91.648 1.90329669213027
91.8186666666667 1.89694938909892
91.9893333333333 1.90831945609223
92.16 1.90465388039807
92.3306666666667 1.91550600716477
92.5013333333333 1.91031104073719
92.672 1.91960843600743
92.8426666666667 1.92780939758061
93.0133333333333 1.92822708659505
93.184 1.92208299077169
93.3546666666667 1.91820086071679
93.5253333333333 1.91711401888074
93.696 1.90446068764969
93.8666666666667 1.90580533291528
94.0373333333333 1.90401838946581
94.208 1.89686642678416
94.3786666666667 1.89698740833976
94.5493333333333 1.89772400625432
94.72 1.89067266899889
94.8906666666667 1.89036932668933
95.0613333333333 1.87143461458462
95.232 1.87057614130733
95.4026666666667 1.86839212718974
95.5733333333333 1.8569855558228
95.744 1.87671328915578
95.9146666666667 1.84966436069025
96.0853333333333 1.839983437504
96.256 1.84837611594013
96.4266666666667 1.8516162758057
96.5973333333333 1.84475878083607
96.768 1.83129570137966
96.9386666666667 1.83824390808687
97.1093333333333 1.8136555378135
97.28 1.83902865711821
97.4506666666667 1.83228221457657
97.6213333333333 1.83563164521355
97.792 1.84088466253161
97.9626666666667 1.85476454116651
98.1333333333333 1.85975856151192
98.304 1.87085584927656
98.4746666666667 1.87643388549653
98.6453333333333 1.88105122101281
98.816 1.8825829055389
98.9866666666667 1.88417872355537
99.1573333333333 1.88718083910111
99.328 1.8881023081503
99.4986666666667 1.88606337243046
99.6693333333333 1.88546415645557
99.84 1.89786797132237
100.010666666667 1.91574754861322
100.181333333333 1.92304964308253
100.352 1.91037503865107
100.522666666667 1.92177924280264
100.693333333333 1.92207319722977
100.864 1.93475968154205
101.034666666667 1.95146587784684
101.205333333333 1.96508621878335
101.376 1.96230980887709
101.546666666667 1.98185115014203
101.717333333333 1.98831784889096
101.888 1.9848358074734
102.058666666667 1.96922250736694
102.229333333333 1.96889509643647
102.4 1.95515387573403
102.570666666667 1.9518552617261
102.741333333333 1.94932753483272
102.912 1.95423658752373
103.082666666667 1.95986063606515
103.253333333333 1.96098224065868
103.424 1.95170559993716
103.594666666667 1.95521515757281
103.765333333333 1.93551322757284
103.936 1.93974992418365
104.106666666667 1.93853688092695
104.277333333333 1.93944706492361
104.448 1.93568319840556
104.618666666667 1.93048413754301
104.789333333333 1.94484360526531
104.96 1.93831373864019
105.130666666667 1.92576728928224
105.301333333333 1.93024445003069
105.472 1.93860800124014
105.642666666667 1.94064833886304
105.813333333333 1.92342076811625
105.984 1.90153180185472
106.154666666667 1.8858775033514
106.325333333333 1.88066787303853
106.496 1.85595872018551
106.666666666667 1.85852016012244
106.837333333333 1.85249406600119
107.008 1.84733163241959
107.178666666667 1.83779622155701
107.349333333333 1.82240528377705
107.52 1.82327540156985
107.690666666667 1.81022290257431
107.861333333333 1.80052629297223
108.032 1.79697228016147
108.202666666667 1.79850009553535
108.373333333333 1.79868620210732
108.544 1.79035990469901
108.714666666667 1.78960239067672
108.885333333333 1.76913159023577
109.056 1.75650417656126
109.226666666667 1.75284370661208
109.397333333333 1.75174209241776
109.568 1.75172606697868
109.738666666667 1.75266269698604
109.909333333333 1.75266876877555
110.08 1.74014870117305
110.250666666667 1.73730691911468
110.421333333333 1.74356793750285
110.592 1.74473937263518
110.762666666667 1.74265286539611
110.933333333333 1.75019051261802
111.104 1.75161369380765
111.274666666667 1.74480678765142
111.445333333333 1.74477049662
111.616 1.73712092915216
111.786666666667 1.73661109264801
111.957333333333 1.71161056974908
112.128 1.68822927871159
112.298666666667 1.67876359123738
112.469333333333 1.67504019757439
112.64 1.67246916905414
112.810666666667 1.65427979362326
112.981333333333 1.65002352359549
113.152 1.63501325598158
113.322666666667 1.63367543932198
113.493333333333 1.62299019260798
113.664 1.62185945633166
113.834666666667 1.60967752546562
114.005333333333 1.60592666928127
114.176 1.59729960625572
114.346666666667 1.59993538753163
114.517333333333 1.60567173840145
114.688 1.60759317823338
114.858666666667 1.60133403378751
115.029333333333 1.58453804768561
115.2 1.57180533819722
115.370666666667 1.56678067171033
115.541333333333 1.5654154607732
115.712 1.56643679751226
115.882666666667 1.57416292088635
116.053333333333 1.56970521183653
116.224 1.56058931916938
116.394666666667 1.56021923554481
116.565333333333 1.55883148476033
116.736 1.55775707095593
116.906666666667 1.56645817506465
117.077333333333 1.58035445828476
117.248 1.57672639338564
117.418666666667 1.57835555716145
117.589333333333 1.569707191381
117.76 1.56308677553021
};
\addlegendentry{Proposed}
\addplot [semithick, darkorange25512714]
table {%
0 2.33339424584829
0.170666666666667 2.36355312101291
0.341333333333333 2.39578026111888
0.512 2.40940178337794
0.682666666666667 2.41616167544536
0.853333333333333 2.39483032444219
1.024 2.3949278815164
1.19466666666667 2.39808424087061
1.36533333333333 2.38181443523496
1.536 2.39392515294616
1.70666666666667 2.37235448698761
1.87733333333333 2.37386118286732
2.048 2.37613637101071
2.21866666666667 2.38158338745571
2.38933333333333 2.36439627477551
2.56 2.37266792209807
2.73066666666667 2.37717942893594
2.90133333333333 2.35795928250019
3.072 2.33148536936941
3.24266666666667 2.37809077056683
3.41333333333333 2.40968017282993
3.584 2.42182768085422
3.75466666666667 2.40425207828257
3.92533333333333 2.37663698292929
4.096 2.34171794729293
4.26666666666667 2.36753633023012
4.43733333333333 2.37733703198126
4.608 2.3821555907389
4.77866666666667 2.38328713613669
4.94933333333333 2.37840098029564
5.12 2.3622260717709
5.29066666666667 2.28855446989985
5.46133333333333 2.27181141701582
5.632 2.27318708727075
5.80266666666667 2.28688150999029
5.97333333333333 2.30800884928957
6.144 2.32986569054146
6.31466666666667 2.28862860105341
6.48533333333333 2.33678437619
6.656 2.33398426009567
6.82666666666667 2.34343417342074
6.99733333333333 2.37459120278908
7.168 2.35577691119092
7.33866666666667 2.33666901437925
7.50933333333333 2.38125907314709
7.68 2.39095420391264
7.85066666666667 2.42004055988707
8.02133333333333 2.45566739821085
8.192 2.4475248134334
8.36266666666667 2.4159946254823
8.53333333333333 2.41721236303322
8.704 2.39662710584775
8.87466666666667 2.37372508270024
9.04533333333333 2.34813456029327
9.216 2.32838845946805
9.38666666666667 2.33839656586205
9.55733333333333 2.3427639410118
9.728 2.36532652534122
9.89866666666667 2.34611050106177
10.0693333333333 2.32538131256268
10.24 2.32896303500823
10.4106666666667 2.32130382563329
10.5813333333333 2.36315975918999
10.752 2.38174957205978
10.9226666666667 2.3806829455861
11.0933333333333 2.36242401011568
11.264 2.34708373573163
11.4346666666667 2.34845223360997
11.6053333333333 2.32462331639521
11.776 2.32336890546071
11.9466666666667 2.32045144866444
12.1173333333333 2.31842047123338
12.288 2.31214361873748
12.4586666666667 2.30830243009776
12.6293333333333 2.30131477751628
12.8 2.32451462098403
12.9706666666667 2.32371497464958
13.1413333333333 2.30762974869909
13.312 2.3090088977591
13.4826666666667 2.31065068038188
13.6533333333333 2.29331577512651
13.824 2.27016730577723
13.9946666666667 2.25496891633599
14.1653333333333 2.27062106246968
14.336 2.26970498008583
14.5066666666667 2.26244580939936
14.6773333333333 2.27392477131822
14.848 2.26529078855162
15.0186666666667 2.29688107080573
15.1893333333333 2.30060853751529
15.36 2.32901297790088
15.5306666666667 2.31662555434065
15.7013333333333 2.29645230211521
15.872 2.28085531669903
16.0426666666667 2.24610062843426
16.2133333333333 2.22775484243046
16.384 2.21143452966029
16.5546666666667 2.22387366673776
16.7253333333333 2.22343927619306
16.896 2.2220110072598
17.0666666666667 2.20680115809582
17.2373333333333 2.19042653557863
17.408 2.18488254207525
17.5786666666667 2.21907720475362
17.7493333333333 2.19843609022504
17.92 2.23149511271552
18.0906666666667 2.22726077326913
18.2613333333333 2.19356276614045
18.432 2.17400147886886
18.6026666666667 2.1657334186249
18.7733333333333 2.17901396428271
18.944 2.16856456335439
19.1146666666667 2.20028598854641
19.2853333333333 2.18070726167592
19.456 2.16591618788572
19.6266666666667 2.14542401388531
19.7973333333333 2.13355498847919
19.968 2.12983877587721
20.1386666666667 2.12904591804985
20.3093333333333 2.11406338916489
20.48 2.10386631694736
20.6506666666667 2.13989758733554
20.8213333333333 2.11124032613682
20.992 2.12214875796874
21.1626666666667 2.11649581028505
21.3333333333333 2.07111620620748
21.504 2.0665741817941
21.6746666666667 2.12025350002091
21.8453333333333 2.15263486874161
22.016 2.17930763567697
22.1866666666667 2.17702669820838
22.3573333333333 2.16018446100506
22.528 2.15583824448612
22.6986666666667 2.25500031005812
22.8693333333333 2.28304935518772
23.04 2.2748192606828
23.2106666666667 2.25160054443731
23.3813333333333 2.21984548780302
23.552 2.18578389509148
23.7226666666667 2.17910732891422
23.8933333333333 2.17205624968097
24.064 2.19310678810085
24.2346666666667 2.16758946927414
24.4053333333333 2.17976637164486
24.576 2.19376526391798
24.7466666666667 2.20342546378481
24.9173333333333 2.21579634963891
25.088 2.23567585797379
25.2586666666667 2.27239975232519
25.4293333333333 2.29131302971118
25.6 2.2961007737313
25.7706666666667 2.30258701710071
25.9413333333333 2.32131669365198
26.112 2.32447692154539
26.2826666666667 2.30496210938908
26.4533333333333 2.31872155818319
26.624 2.3159482840686
26.7946666666667 2.30602567328033
26.9653333333333 2.3010804938738
27.136 2.29382296857218
27.3066666666667 2.31260424327172
27.4773333333333 2.33732158479986
27.648 2.36062763232053
27.8186666666667 2.39661339145005
27.9893333333333 2.46844205023423
28.16 2.4961670376376
28.3306666666667 2.48345579007927
28.5013333333333 2.48864624249281
28.672 2.48425606724925
28.8426666666667 2.48403914278777
29.0133333333333 2.47427601995422
29.184 2.47290976227046
29.3546666666667 2.49113595006606
29.5253333333333 2.51153397242925
29.696 2.52116176621678
29.8666666666667 2.54532366641377
30.0373333333333 2.57226299680014
30.208 2.56819684422128
30.3786666666667 2.54397934275403
30.5493333333333 2.51094129805775
30.72 2.51304815116744
30.8906666666667 2.52006551108909
31.0613333333333 2.53075298655087
31.232 2.52813817492898
31.4026666666667 2.5343508396664
31.5733333333333 2.52681661016477
31.744 2.51119144693191
31.9146666666667 2.50163504858742
32.0853333333333 2.48746380876135
32.256 2.46512398886395
32.4266666666667 2.44786303043884
32.5973333333333 2.42571914842416
32.768 2.43454924058401
32.9386666666667 2.41567252985797
33.1093333333333 2.4181059772808
33.28 2.39683635426542
33.4506666666667 2.39083119014688
33.6213333333333 2.37790428912663
33.792 2.33429719237744
33.9626666666667 2.28462884879337
34.1333333333333 2.28802759854655
34.304 2.2941411639877
34.4746666666667 2.33919782244491
34.6453333333333 2.35961223067752
34.816 2.37813176514609
34.9866666666667 2.37278617446331
35.1573333333333 2.34121170276715
35.328 2.37620061109195
35.4986666666667 2.38906234562368
35.6693333333333 2.42973574182367
35.84 2.44214882367596
36.0106666666667 2.41479685510993
36.1813333333333 2.41797127690173
36.352 2.4047001382554
36.5226666666667 2.37792756241829
36.6933333333333 2.33784750202947
36.864 2.32224287847588
37.0346666666667 2.30109624380143
37.2053333333333 2.31915489248151
37.376 2.31563181658941
37.5466666666667 2.32513870611194
37.7173333333333 2.2918330230654
37.888 2.2908618483052
38.0586666666667 2.29872800421615
38.2293333333333 2.30558610198875
38.4 2.32677759375877
38.5706666666667 2.33015607859034
38.7413333333333 2.32414819351318
38.912 2.32050576129386
39.0826666666667 2.31864371609401
39.2533333333333 2.32346467091229
39.424 2.30778394880297
39.5946666666667 2.2882170514167
39.7653333333333 2.28001998313979
39.936 2.28056186886892
40.1066666666667 2.30376201770616
40.2773333333333 2.29947812513602
40.448 2.30193903485129
40.6186666666667 2.30979598167959
40.7893333333333 2.31730295342708
40.96 2.32854803943042
41.1306666666667 2.33739968355063
41.3013333333333 2.36307027400005
41.472 2.36274475229277
41.6426666666667 2.39532252220713
41.8133333333333 2.39036566694102
41.984 2.38691023911972
42.1546666666667 2.36661634253363
42.3253333333333 2.35304937929057
42.496 2.32955179891337
42.6666666666667 2.32229597808311
42.8373333333333 2.32023433402354
43.008 2.32284208630626
43.1786666666667 2.32395979965038
43.3493333333333 2.328754411345
43.52 2.33101996408768
43.6906666666667 2.33939541717126
43.8613333333333 2.34146596877715
44.032 2.347991077819
44.2026666666667 2.35334429873389
44.3733333333333 2.35745987941636
44.544 2.36666898635616
44.7146666666667 2.36434104478885
44.8853333333333 2.34947151796213
45.056 2.33368976138151
45.2266666666667 2.33245022607988
45.3973333333333 2.3095625319756
45.568 2.2964387719729
45.7386666666667 2.29421999480044
45.9093333333333 2.28714004607779
46.08 2.27864428527764
46.2506666666667 2.28797142113641
46.4213333333333 2.27140710560042
46.592 2.28510398849245
46.7626666666667 2.28179540190734
46.9333333333333 2.28622430631678
47.104 2.29112091421759
47.2746666666667 2.2956153217346
47.4453333333333 2.29623788207556
47.616 2.2946154192321
47.7866666666667 2.28764403934413
47.9573333333333 2.2771157202415
48.128 2.26332314330716
48.2986666666667 2.2560988068817
48.4693333333333 2.24865765012451
48.64 2.24798516509934
48.8106666666667 2.23462732928051
48.9813333333333 2.22548737482382
49.152 2.2187427954258
49.3226666666667 2.20825976623168
49.4933333333333 2.2120186096503
49.664 2.20270884259559
49.8346666666667 2.19934314836572
50.0053333333333 2.18511631083447
50.176 2.17323722086658
50.3466666666667 2.16440856055242
50.5173333333333 2.15555850768706
50.688 2.14013919500415
50.8586666666667 2.14396226221823
51.0293333333333 2.13241348956037
51.2 2.13547721587974
51.3706666666667 2.12895197790222
51.5413333333333 2.14900287153349
51.712 2.15539418062302
51.8826666666667 2.15539207070532
52.0533333333333 2.15305870204838
52.224 2.15185636794359
52.3946666666667 2.15073946296952
52.5653333333333 2.1386781826736
52.736 2.1411545702045
52.9066666666667 2.14375420134045
53.0773333333333 2.15008743757104
53.248 2.1452789269146
53.4186666666667 2.14348261197995
53.5893333333333 2.13861170514048
53.76 2.13097875354898
53.9306666666667 2.12464464946325
54.1013333333333 2.09588931058367
54.272 2.08733039283787
54.4426666666667 2.08174835700451
54.6133333333333 2.07607097865023
54.784 2.07424712740666
54.9546666666667 2.07038668253856
55.1253333333333 2.06722194702072
55.296 2.06806692372496
55.4666666666667 2.06531131848247
55.6373333333333 2.0612885346871
55.808 2.0589729043901
55.9786666666667 2.06573662315144
56.1493333333333 2.06206680540745
56.32 2.05192976787566
56.4906666666667 2.04485364714386
56.6613333333333 2.03742764539599
56.832 2.02725404468366
57.0026666666667 2.03002482138703
57.1733333333333 2.03599854062409
57.344 2.03772613613356
57.5146666666667 2.02023562081247
57.6853333333333 2.01232043444297
57.856 1.999714398689
58.0266666666667 1.98071131726183
58.1973333333333 1.97154153163753
58.368 1.96533395291476
58.5386666666667 1.97289449569075
58.7093333333333 1.97454187931502
58.88 1.97634235825551
59.0506666666667 1.98420915057347
59.2213333333333 1.98586882021302
59.392 1.9871923522099
59.5626666666667 1.99485456197659
59.7333333333333 1.99802536835705
59.904 2.00626953360338
60.0746666666667 2.00988973885142
60.2453333333333 2.01139831666941
60.416 2.008625998547
60.5866666666667 2.01171415861716
60.7573333333333 2.00732294385444
60.928 2.00601036722272
61.0986666666667 1.99469315689159
61.2693333333333 1.99190084685993
61.44 1.98434946834123
61.6106666666667 1.99036867957276
61.7813333333333 1.98191979298228
61.952 1.97725354298052
62.1226666666667 1.9630252747452
62.2933333333333 1.95334214925369
62.464 1.9432083963783
62.6346666666667 1.94124412664723
62.8053333333333 1.93986608367787
62.976 1.93894802887135
63.1466666666667 1.9550595066459
63.3173333333333 1.95490184693223
63.488 1.95783139643807
63.6586666666667 1.96031341684575
63.8293333333333 1.96041310715733
64 1.97145003011354
64.1706666666667 1.96080609068758
64.3413333333333 1.96282513518593
64.512 2.00556900488965
64.6826666666667 1.99402125874525
64.8533333333333 1.99278057633546
65.024 1.99267321939645
65.1946666666667 1.9802661118409
65.3653333333333 1.98576009794071
65.536 1.99449768198497
65.7066666666667 1.984644175279
65.8773333333333 1.99629911178715
66.048 2.0125664496863
66.2186666666667 2.01475060961276
66.3893333333333 2.01621703710247
66.56 2.02873277512379
66.7306666666667 2.0378292170156
66.9013333333333 2.03743240344408
67.072 2.0283461191077
67.2426666666667 2.02227761569842
67.4133333333333 2.01203338484278
67.584 2.00316425816481
67.7546666666667 2.00374079472307
67.9253333333333 2.00444850505087
68.096 2.00206539240925
68.2666666666667 1.99714231956857
68.4373333333333 1.99772340750047
68.608 1.98765318165757
68.7786666666667 1.97621818814093
68.9493333333333 1.96926018493605
69.12 1.95614845593137
69.2906666666667 1.94355394695074
69.4613333333333 1.93663611368812
69.632 1.92993614249359
69.8026666666667 1.92399245017055
69.9733333333333 1.92526823964049
70.144 1.91279711045638
70.3146666666667 1.90281188203363
70.4853333333333 1.90369718346882
70.656 1.8988266327713
70.8266666666667 1.88993450196464
70.9973333333333 1.8867352958753
71.168 1.87220871827287
71.3386666666667 1.86873133010137
71.5093333333333 1.85478054385542
71.68 1.85362691107566
71.8506666666667 1.8558936093437
72.0213333333333 1.85687020187992
72.192 1.84964256473768
72.3626666666667 1.84828109076275
72.5333333333333 1.84052951495709
72.704 1.84385176210417
72.8746666666667 1.83815550678677
73.0453333333333 1.82989712711413
73.216 1.82377065955099
73.3866666666667 1.82821643552572
73.5573333333333 1.82619725585111
73.728 1.82775131458777
73.8986666666667 1.81953680568716
74.0693333333333 1.81176931686422
74.24 1.79580546983753
74.4106666666667 1.78802460851378
74.5813333333333 1.78584335188275
74.752 1.78248205969616
74.9226666666667 1.77603513991765
75.0933333333333 1.77521407834976
75.264 1.76861626128727
75.4346666666667 1.76181089753908
75.6053333333333 1.75697366811467
75.776 1.76814095167377
75.9466666666667 1.76363019901999
76.1173333333333 1.75987625144171
76.288 1.75334513816706
76.4586666666667 1.75032267692063
76.6293333333333 1.75388926692948
76.8 1.75253177313708
76.9706666666667 1.75208963664568
77.1413333333333 1.75242961559808
77.312 1.74850870681399
77.4826666666667 1.74606329981378
77.6533333333333 1.74132613794815
77.824 1.73268091008577
77.9946666666667 1.73470173676337
78.1653333333333 1.7237475096766
78.336 1.71508335938286
78.5066666666667 1.70633555432324
78.6773333333333 1.69889497627421
78.848 1.68685879352347
79.0186666666667 1.67865371374625
79.1893333333333 1.68229011318731
79.36 1.68610696234715
79.5306666666667 1.69006034583881
79.7013333333333 1.69000579836909
79.872 1.6871878898988
80.0426666666667 1.6875789183798
80.2133333333333 1.68382998411997
80.384 1.68480802109249
80.5546666666667 1.69811847976816
80.7253333333333 1.69187841904449
80.896 1.68598705321704
81.0666666666667 1.6773880100104
81.2373333333333 1.67366660991357
81.408 1.68285643649288
81.5786666666667 1.68449385512602
81.7493333333333 1.6770560974179
81.92 1.67000748081491
82.0906666666667 1.66894957913695
82.2613333333333 1.67979389054357
82.432 1.66839816253235
82.6026666666667 1.66501546295564
82.7733333333333 1.66710761730398
82.944 1.66755136369282
83.1146666666667 1.65934434621103
83.2853333333333 1.66122710759587
83.456 1.64159523904025
83.6266666666667 1.62060384580546
83.7973333333333 1.63947928721257
83.968 1.62499344289857
84.1386666666667 1.61575498029587
84.3093333333333 1.62530703322829
84.48 1.61221855060448
84.6506666666667 1.62959291611861
84.8213333333333 1.6658540595205
84.992 1.66831688865596
85.1626666666667 1.66301109433037
85.3333333333333 1.6779611521649
85.504 1.67788077404764
85.6746666666667 1.70091047748666
85.8453333333333 1.71306211272727
86.016 1.69937987875999
86.1866666666667 1.67967349438047
86.3573333333333 1.68721518492274
86.528 1.68626970978166
86.6986666666667 1.69583144533721
86.8693333333333 1.70814641166915
87.04 1.71662233901509
87.2106666666667 1.73877033908997
87.3813333333333 1.7424865417827
87.552 1.75673352289493
87.7226666666667 1.77651875083061
87.8933333333333 1.80306997922243
88.064 1.82584710567055
88.2346666666667 1.8391502333868
88.4053333333333 1.83930445571463
88.576 1.85144821141776
88.7466666666667 1.83672505951804
88.9173333333333 1.83923557067032
89.088 1.83777328525055
89.2586666666667 1.82771764796279
89.4293333333333 1.8396729232852
89.6 1.8341345401735
89.7706666666667 1.82261373326928
89.9413333333333 1.8200709427883
90.112 1.82284372328384
90.2826666666667 1.81686070717927
90.4533333333333 1.8137759121639
90.624 1.81739665464773
90.7946666666667 1.82797089240559
90.9653333333333 1.82219466653505
91.136 1.81850231357778
91.3066666666667 1.8278366880813
91.4773333333333 1.82537130285158
91.648 1.83010742686601
91.8186666666667 1.82885469433469
91.9893333333333 1.85488864485755
92.16 1.85801369935314
92.3306666666667 1.86444099127529
92.5013333333333 1.86299787650592
92.672 1.87170439699902
92.8426666666667 1.88147358479566
93.0133333333333 1.87921145173302
93.184 1.87878345464727
93.3546666666667 1.87833528912904
93.5253333333333 1.87558583234968
93.696 1.86836744303041
93.8666666666667 1.86637164375143
94.0373333333333 1.8670298288187
94.208 1.86164603599714
94.3786666666667 1.86127209755946
94.5493333333333 1.85962482836608
94.72 1.86158131921741
94.8906666666667 1.86120341074804
95.0613333333333 1.85402977345685
95.232 1.84844260997799
95.4026666666667 1.84307681105485
95.5733333333333 1.83679721211667
95.744 1.84572467828153
95.9146666666667 1.83175649433987
96.0853333333333 1.82827735824434
96.256 1.82589033595855
96.4266666666667 1.83023384890246
96.5973333333333 1.82488801197132
96.768 1.81696687801379
96.9386666666667 1.81844890353482
97.1093333333333 1.80775456866905
97.28 1.81815154057362
97.4506666666667 1.81234108223595
97.6213333333333 1.82176923450249
97.792 1.84637511540575
97.9626666666667 1.8690497292146
98.1333333333333 1.88524988018073
98.304 1.88973894767981
98.4746666666667 1.90329464056201
98.6453333333333 1.90739128678081
98.816 1.90878189072632
98.9866666666667 1.91210680186565
99.1573333333333 1.91146314088364
99.328 1.91260202192306
99.4986666666667 1.91434481058745
99.6693333333333 1.91859351163643
99.84 1.92823513979702
100.010666666667 1.94212589695884
100.181333333333 1.94554641844894
100.352 1.94091159887943
100.522666666667 1.94597619565167
100.693333333333 1.94816539419223
100.864 1.96185919278759
101.034666666667 1.97208525383338
101.205333333333 1.99805831498398
101.376 1.99481735110273
101.546666666667 2.00705753787869
101.717333333333 2.02011107185513
101.888 2.01479635028678
102.058666666667 2.00344047879283
102.229333333333 2.00113695469316
102.4 1.99954209870546
102.570666666667 1.99602782667607
102.741333333333 1.99354716800988
102.912 1.99943930311568
103.082666666667 2.00383570155508
103.253333333333 2.00824568373623
103.424 1.99962861283087
103.594666666667 2.00698351301275
103.765333333333 2.00199119002626
103.936 2.00939335750655
104.106666666667 2.00266827503993
104.277333333333 2.00989684741732
104.448 2.01351987957137
104.618666666667 2.00669609793702
104.789333333333 2.04710730342699
104.96 2.05313225119659
105.130666666667 2.04147177386924
105.301333333333 2.04114995930146
105.472 2.05535644379294
105.642666666667 2.04494632484964
105.813333333333 2.02515874856637
105.984 2.00286484804437
106.154666666667 1.98389742241172
106.325333333333 1.98651490182179
106.496 1.94271910880039
106.666666666667 1.95451154585841
106.837333333333 1.9484785054762
107.008 1.93466992060753
107.178666666667 1.93139251491451
107.349333333333 1.91712394064567
107.52 1.92384219265522
107.690666666667 1.91373085926786
107.861333333333 1.8972693785303
108.032 1.90297038205235
108.202666666667 1.91099232224305
108.373333333333 1.91959963145394
108.544 1.91119346945537
108.714666666667 1.91249429824961
108.885333333333 1.88121998116405
109.056 1.8614853250063
109.226666666667 1.86002866824441
109.397333333333 1.86669669885667
109.568 1.87463277787689
109.738666666667 1.88244354813479
109.909333333333 1.88387500037002
110.08 1.87194209888583
110.250666666667 1.87331815957803
110.421333333333 1.88871851657328
110.592 1.89646299457117
110.762666666667 1.89242695806539
110.933333333333 1.90995926169323
111.104 1.92079925761818
111.274666666667 1.91553224493364
111.445333333333 1.93681528735746
111.616 1.933508723985
111.786666666667 1.94273628667398
111.957333333333 1.90861053472226
112.128 1.87795679903053
112.298666666667 1.86621153945845
112.469333333333 1.86444858285649
112.64 1.86147668572184
112.810666666667 1.83120409188458
112.981333333333 1.82344690582413
113.152 1.81110933351866
113.322666666667 1.80835552744862
113.493333333333 1.79566724105647
113.664 1.78527585213211
113.834666666667 1.76081066354938
114.005333333333 1.75063188822132
114.176 1.73246814729344
114.346666666667 1.75277035941961
114.517333333333 1.76782521422699
114.688 1.78514232196989
114.858666666667 1.77397384667709
115.029333333333 1.71818159531164
115.2 1.69581798964193
115.370666666667 1.6797460564138
115.541333333333 1.68397425952572
115.712 1.70436885600806
115.882666666667 1.70560773981496
116.053333333333 1.71094512823075
116.224 1.69256265135018
116.394666666667 1.68222186193708
116.565333333333 1.69807091797106
116.736 1.72067443669084
116.906666666667 1.73711619175972
117.077333333333 1.79313420969725
117.248 1.78790851267208
117.418666666667 1.80569998285384
117.589333333333 1.78946155781918
117.76 1.78420643172775
};
\addlegendentry{Gaussian}
\addplot [semithick, forestgreen4416044, dash pattern=on 5.55pt off 2.4pt, forget plot]
table {%
42 2.31815633809579
42.25 2.26142505758872
42.5 2.22793609727681
42.75 2.22208081652474
43 2.19747779584535
43.25 2.21182362004185
43.5 2.22342919497606
43.75 2.21317577646363
44 2.22021102874495
44.25 2.22873047632926
44.5 2.24016923320142
44.75 2.24044210729224
45 2.24061040716782
45.25 2.23288679211838
45.5 2.22375227324413
45.75 2.21841174226067
46 2.21635257999176
46.25 2.21603542338187
46.5 2.20603911323648
46.75 2.20541517495053
47 2.20479123666458
47.25 2.20416729837864
47.5 2.20354336009269
47.75 2.20291942180674
48 2.21332540467718
48.25 2.21309164635517
48.5 2.21285788803315
48.75 2.21909418950767
49 2.21843501129593
49.25 2.21840536943939
49.5 2.21837572758286
49.75 2.21834608572633
50 2.20155902087632
50.25 2.2009659051167
50.5 2.20037278935709
50.75 2.19977967359748
51 2.19918655783786
51.25 2.17931569531945
51.5 2.17811678545689
51.75 2.16806519974765
52 2.15034937107362
52.25 2.14839009124895
52.5 2.14643081142428
52.75 2.14447153159961
53 2.14251225177495
53.25 2.14055297195028
53.5 2.13859369212561
53.75 2.13663441230094
54 2.13467513247627
54.25 2.12015831835301
54.5 2.12779664251962
54.75 2.12576394223487
55 2.12373124195012
55.25 2.12169854166537
55.5 2.11966584138062
55.75 2.11763314109588
56 2.11560044081113
56.25 2.13080683226167
56.5 2.12435549648156
56.75 2.11669140060069
57 2.11048246208776
57.25 2.10850775830313
57.5 2.1065330545185
57.75 2.10277759397831
58 2.10076139762428
58.25 2.09874520127024
58.5 2.0967290049162
58.75 2.0954452214527
59 2.08320658586278
59.25 2.09445287799853
59.5 2.09252687162538
59.75 2.08074771425153
60 2.07859744775963
60.25 2.07644718126773
60.5 2.07826835722184
60.75 2.07783056713013
61 2.07580759361375
61.25 2.07839400183791
61.5 2.07273707888949
61.75 2.07514135799932
62 2.07250593523177
62.25 2.07058699075046
62.5 2.06866804626914
62.75 2.07231817308922
63 2.06848151172875
63.25 2.06800718173553
63.5 2.06898938835437
63.75 2.07263733290871
64 2.07102820688033
64.25 2.06941908085195
64.5 2.06780995482357
64.75 2.06620082879519
65 2.06459170276681
65.25 2.05477895851012
65.5 2.05296936941748
65.75 2.05115978032484
66 2.0493501912322
66.25 2.0457202663071
66.5 2.0438663649843
66.75 2.04201246366149
67 2.04015856233868
67.25 2.03830466101587
67.5 2.03645075969306
67.75 2.03459685837025
68 2.03274295704745
68.25 2.03088905572464
68.5 2.02903515440183
68.75 2.02718125307902
69 2.01555402080141
69.25 2.0050608210754
69.5 2.00278969869503
69.75 2.00051857631467
70 1.983717907085
70.25 1.98111895242452
70.5 1.97851999776405
70.75 1.95983729100267
71 1.95687943359235
71.25 1.95392157618203
71.5 1.95096371877171
71.75 1.94800586136139
72 1.94504800395107
72.25 1.94209014654075
72.5 1.93913228913044
72.75 1.93617443172012
73 1.94782721441295
73.25 1.94518199674092
73.5 1.94253677906889
73.75 1.93346100744315
74 1.93068007620225
74.25 1.92789914496134
74.5 1.92511821372044
74.75 1.92233728247954
75 1.91955635123864
75.25 1.91677541999774
75.5 1.91399448875684
75.75 1.91121355751593
76 1.90843262627503
76.25 1.90565169503413
76.5 1.89867177962651
76.75 1.89580695916198
77 1.89294213869746
77.25 1.87254877828642
77.5 1.86933825377085
77.75 1.86612772925527
78 1.8629172047397
78.25 1.85970668022413
78.5 1.86430382986576
78.75 1.86124510266227
79 1.86926927651403
79.25 1.86642551167038
79.5 1.86358174682673
79.75 1.85721613892878
80 1.8543039511011
80.25 1.85326671009502
80.5 1.85039110247482
80.75 1.84751549485463
81 1.84463988723444
81.25 1.84176427961425
81.5 1.83888867199405
81.75 1.83601306437386
82 1.83313745675367
82.25 1.84310727460938
82.5 1.84048452970068
82.75 1.83786178479198
83 1.83523903988327
83.25 1.8179602286329
83.5 1.81586965946766
83.75 1.81297452170508
84 1.81007938394249
84.25 1.80718424617991
84.5 1.80428910841733
84.75 1.81996199002647
85 1.81743728676844
85.25 1.8149125835104
85.5 1.82871538240273
85.75 1.84172895651761
86 1.8398384177806
86.25 1.85097633260625
86.5 1.83508400177849
86.75 1.83316629355581
87 1.82043362616163
87.25 1.81829078788344
87.5 1.81614794960524
87.75 1.81400511132705
88 1.81186227304886
88.25 1.82048979620887
88.5 1.81857765355798
88.75 1.81666551090709
89 1.81475336825621
89.25 1.81284122560532
89.5 1.81092908295443
89.75 1.81295096114006
90 1.82092825412443
90.25 1.83043848231213
90.5 1.83189863290509
90.75 1.83058817173591
91 1.83293603913616
91.25 1.83170649039669
91.5 1.83047694165721
91.75 1.82924739291774
92 1.82801784417827
92.25 1.8267882954388
92.5 1.82555874669932
92.75 1.82432919795985
93 1.82309964922038
93.25 1.82187010048091
93.5 1.82064055174143
93.75 1.81941100300196
94 1.81818145426249
94.25 1.80795038230284
94.5 1.80852730509536
94.75 1.80714399872117
95 1.80576069234699
95.25 1.80437738597281
95.5 1.80299407959862
95.75 1.80836843765126
96 1.80713116691869
96.25 1.82261557969994
96.5 1.82173824214965
96.75 1.82086090459936
97 1.81998356704907
97.25 1.81910622949878
97.5 1.81822889194849
97.75 1.81735155439819
98 1.8164742168479
98.25 1.81559687929761
98.5 1.81471954174732
98.75 1.81384220419703
99 1.82075116430621
99.25 1.83827136790861
99.5 1.84544141606665
99.75 1.85112080405154
100 1.85105663326145
100.25 1.85099246247137
100.5 1.84929940261042
100.75 1.84920134661229
101 1.83818553573997
101.25 1.84282306566003
101.5 1.8426008569471
101.75 1.84237864823418
102 1.84215643952125
102.25 1.84193423080832
102.5 1.84171202209539
102.75 1.83551726100485
103 1.83516698687666
103.25 1.83481671274847
103.5 1.82058950287245
103.75 1.81697967146615
104 1.81626669382264
104.25 1.81022985984782
104.5 1.80940114651883
104.75 1.79938086921995
105 1.78629897044008
105.25 1.78500339312443
105.5 1.77951604269784
105.75 1.76719386642174
106 1.77136452680061
106.25 1.76986158486168
106.5 1.76835864292276
106.75 1.75711888389316
107 1.76126810056085
107.25 1.75967701901398
107.5 1.75808593746711
107.75 1.75649485592024
108 1.75490377437337
108.25 1.7533126928265
108.5 1.75172161127963
108.75 1.75013052973276
109 1.74853944818589
109.25 1.74694836663901
109.5 1.74535728509214
109.75 1.74376620354527
110 1.7421751219984
110.25 1.74058404045153
110.5 1.73899295890466
110.75 1.74215505927801
111 1.74067174479669
111.25 1.72079884141913
111.5 1.71890285808617
111.75 1.7251729723598
112 1.72345892164755
112.25 1.72174487093531
112.5 1.72003082022306
112.75 1.71831676951081
113 1.71651792128627
113.25 1.71480201219662
113.5 1.69799021537244
113.75 1.69594526417526
114 1.68884609798822
114.25 1.6922721896176
114.5 1.69696295185076
114.75 1.69507604464447
115 1.69318913743817
115.25 1.69130223023187
115.5 1.68941532302557
115.75 1.68752841581927
116 1.68564150861298
116.25 1.68375460140668
116.5 1.68186769420038
116.75 1.67998078699408
117 1.67809387978778
117.25 1.67620697258149
};
\addplot [semithick, forestgreen4416044]
table {%
93 1.29713872567911
93.25 1.33641422756861
93.5 1.30585033928416
93.75 1.31021739833525
94 1.28476031684746
94.25 1.29118912795263
94.5 1.28312334570017
94.75 1.29493384138481
95 1.29922438487228
95.25 1.30180882763426
95.5 1.30312582309447
95.75 1.30426100725253
96 1.30436719806208
96.25 1.30618172219356
96.5 1.3070430026976
96.75 1.30720473822258
97 1.30953735079804
97.25 1.30645097092588
97.5 1.30651602942305
97.75 1.3066382473905
98 1.31650606144241
98.25 1.31695778355237
98.5 1.31740950566233
98.75 1.31165264589788
99 1.30394295958467
99.25 1.30246942578569
99.5 1.30236332628184
99.75 1.302257226778
100 1.30215112727415
100.25 1.30531864169941
100.5 1.29623065022119
100.75 1.295917796088
101 1.29560494195481
101.25 1.29529208782162
101.5 1.2824772018743
101.75 1.28173695868271
102 1.27121954609551
102.25 1.27015358160866
102.5 1.2690876171218
102.75 1.27179666601423
103 1.27616101739222
103.25 1.27538344238256
103.5 1.27944003485585
103.75 1.2788113870218
104 1.27818273918774
104.25 1.27340423744246
104.5 1.27265236285876
104.75 1.2717831138731
105 1.27102783607914
105.25 1.27027255828517
105.5 1.27195176495593
105.75 1.27126469072074
106 1.27057761648555
106.25 1.26989054225035
106.5 1.26920346801516
106.75 1.28276178403633
107 1.28670514616035
107.25 1.28650607020573
107.5 1.28210775478297
107.75 1.27118715712646
108 1.2706095171046
108.25 1.26101702935767
108.5 1.26021239037111
108.75 1.25774322200858
109 1.25560277374098
109.25 1.2547245793039
109.5 1.25384638486681
109.75 1.25296819042972
110 1.25208999599263
110.25 1.25121180155555
110.5 1.25033360711846
110.75 1.26253136673483
111 1.26196582812046
111.25 1.26140028950609
111.5 1.26083475089173
111.75 1.26026921227736
112 1.259703673663
112.25 1.25913813504863
112.5 1.25857259643426
112.75 1.2580070578199
113 1.25744151920553
113.25 1.25687598059116
113.5 1.2563104419768
113.75 1.25574490336243
114 1.25517936474806
114.25 1.2546138261337
114.5 1.25393704325411
114.75 1.25336915139696
115 1.25280125953982
115.25 1.25223336768267
115.5 1.25166547582553
115.75 1.25109758396838
116 1.25052969211123
116.25 1.24996180025409
116.5 1.24939390839694
116.75 1.2488260165398
117 1.24825812468265
117.25 1.24769023282551
};
\addlegendentry{CFAR}
\end{axis}

\end{tikzpicture}


==> figures/bearing_real_target.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
title={Bearing},
x grid style={darkgray176},
xlabel={Time [s]},
xmin=-6.99733333333333, xmax=146.944,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Bearing [deg]},
ymin=1.82031103787223, ymax=3.29910136509054,
ytick style={color=black},
width = 0.24\textwidth
]
\addplot [semithick, steelblue31119180]
table {%
0 2.39392588586271
0.170666666666667 2.47562593916872
0.341333333333333 2.48929843696899
0.512 2.47763810261386
0.682666666666667 2.47858299398129
0.853333333333333 2.50075324746351
1.024 2.51014124681085
1.19466666666667 2.53128594637682
1.36533333333333 2.5289499489107
1.536 2.53711407113605
1.70666666666667 2.52089903234033
1.87733333333333 2.54185998158518
2.048 2.53907799119579
2.21866666666667 2.48002957707293
2.38933333333333 2.4401766336549
2.56 2.44814183778372
2.73066666666667 2.4838306793505
2.90133333333333 2.47366488131954
3.072 2.5509585596863
3.24266666666667 2.58337522311133
3.41333333333333 2.54547092117078
3.584 2.55193480808024
3.75466666666667 2.54297551184364
3.92533333333333 2.52779793302763
4.096 2.53061843766356
4.26666666666667 2.50211280337136
4.43733333333333 2.50499538559613
4.608 2.48052302774052
4.77866666666667 2.45694742553828
4.94933333333333 2.41975187032639
5.12 2.40328013326136
5.29066666666667 2.39411518136679
5.46133333333333 2.374527793912
5.632 2.36412054255544
5.80266666666667 2.34944344639992
5.97333333333333 2.34501785115757
6.144 2.34985947333414
6.31466666666667 2.32933696076541
6.48533333333333 2.34553259262276
6.656 2.40706718844826
6.82666666666667 2.41549309203605
6.99733333333333 2.4381514641757
7.168 2.44978815303978
7.33866666666667 2.45408844433707
7.50933333333333 2.45872496363995
7.68 2.51148990005781
7.85066666666667 2.50070860599433
8.02133333333333 2.48202307361706
8.192 2.49051230248042
8.36266666666667 2.49956050610467
8.53333333333333 2.48194513434489
8.704 2.49657430969317
8.87466666666667 2.51858600048759
9.04533333333333 2.52226405662614
9.216 2.53663874402226
9.38666666666667 2.53467918494555
9.55733333333333 2.5234858136029
9.728 2.48796795234199
9.89866666666667 2.46599830174204
10.0693333333333 2.4716066278853
10.24 2.47152738344727
10.4106666666667 2.41670741751328
10.5813333333333 2.39353684929921
10.752 2.41092541765949
10.9226666666667 2.42921158160305
11.0933333333333 2.43881801268399
11.264 2.43136620459824
11.4346666666667 2.42282854569364
11.6053333333333 2.42168152489031
11.776 2.41844856744759
11.9466666666667 2.44338970205721
12.1173333333333 2.45052580511527
12.288 2.42754527562883
12.4586666666667 2.40954814953416
12.6293333333333 2.4083501939436
12.8 2.46303271790906
12.9706666666667 2.43734311696178
13.1413333333333 2.41279061566408
13.312 2.45102102837839
13.4826666666667 2.48515851445073
13.6533333333333 2.48715955934722
13.824 2.48263092371729
13.9946666666667 2.48684966016729
14.1653333333333 2.5099936074499
14.336 2.49348943828347
14.5066666666667 2.49470192479209
14.6773333333333 2.48886430008399
14.848 2.44182024218879
15.0186666666667 2.43773324374155
15.1893333333333 2.44612553260802
15.36 2.4718103153259
15.5306666666667 2.53277754149699
15.7013333333333 2.50890287006594
15.872 2.49904233068983
16.0426666666667 2.49910054904313
16.2133333333333 2.49764766622419
16.384 2.50931330029913
16.5546666666667 2.49202728289608
16.7253333333333 2.50656745079639
16.896 2.49634788701192
17.0666666666667 2.49651028718568
17.2373333333333 2.47667366876321
17.408 2.44434568255815
17.5786666666667 2.43008677898844
17.7493333333333 2.4125203744714
17.92 2.42603144106361
18.0906666666667 2.42070484762774
18.2613333333333 2.419463608776
18.432 2.41202536908596
18.6026666666667 2.39683133896587
18.7733333333333 2.38235736438076
18.944 2.38181788616112
19.1146666666667 2.34967301931654
19.2853333333333 2.30739650939331
19.456 2.28286176048717
19.6266666666667 2.28433085333364
19.7973333333333 2.23644714773829
19.968 2.19377542719015
20.1386666666667 2.17097266384756
20.3093333333333 2.15429897292527
20.48 2.1558834755619
20.6506666666667 2.21247307318555
20.8213333333333 2.25187683264343
20.992 2.25910300137014
21.1626666666667 2.28084395428569
21.3333333333333 2.29522967170581
21.504 2.31088941423504
21.6746666666667 2.31371687935739
21.8453333333333 2.32166728940971
22.016 2.24137032816744
22.1866666666667 2.22702599792784
22.3573333333333 2.26564011078475
22.528 2.30935156446816
22.6986666666667 2.26895616596518
22.8693333333333 2.17800337668612
23.04 2.18035977518178
23.2106666666667 2.14347682308815
23.3813333333333 2.07530420910465
23.552 2.07611576571293
23.7226666666667 2.10915193687452
23.8933333333333 2.05909457203212
24.064 2.02344034106117
24.2346666666667 2.00532745592771
24.4053333333333 2.0131814727931
24.576 2.0597495523257
24.7466666666667 2.04189478693786
24.9173333333333 2.05661730233768
25.088 2.05970328811614
25.2586666666667 2.07409257071365
25.4293333333333 2.1091037001123
25.6 2.04960862147948
25.7706666666667 2.05203547203866
25.9413333333333 2.06134523425288
26.112 2.07413017592246
26.2826666666667 2.10067831151388
26.4533333333333 2.0780877851648
26.624 2.06335552033202
26.7946666666667 1.99191771498959
26.9653333333333 1.97487088919794
27.136 1.93350627583232
27.3066666666667 1.9411244728653
27.4773333333333 1.9607429896189
27.648 1.99172112896938
27.8186666666667 1.97569548475629
27.9893333333333 1.95650303303019
28.16 1.93942767412873
28.3306666666667 1.94521604901043
28.5013333333333 1.98376923110014
28.672 1.97304235505236
28.8426666666667 1.99926155924544
29.0133333333333 1.95655941156612
29.184 1.91207594636697
29.3546666666667 1.91642419819062
29.5253333333333 1.91406202565654
29.696 1.90443367419523
29.8666666666667 1.92651546573629
30.0373333333333 1.90994258071587
30.208 1.92214355306067
30.3786666666667 1.93715742782656
30.5493333333333 1.94981655083168
30.72 1.96551423568506
30.8906666666667 2.00323340673293
31.0613333333333 2.01518959263727
31.232 1.98844736632948
31.4026666666667 2.0432451635271
31.5733333333333 2.10821064071598
31.744 2.14355958358885
31.9146666666667 2.21735618447073
32.0853333333333 2.23438267819496
32.256 2.31633993928198
32.4266666666667 2.28343893276618
32.5973333333333 2.29451186871868
32.768 2.30039162850464
32.9386666666667 2.29321316331495
33.1093333333333 2.29394345788549
33.28 2.34907940459006
33.4506666666667 2.37810569459555
33.6213333333333 2.40443787853343
33.792 2.43752182192054
33.9626666666667 2.41499588091372
34.1333333333333 2.52745611384873
34.304 2.54660590337011
34.4746666666667 2.59587855676852
34.6453333333333 2.65977053602464
34.816 2.77454030730611
34.9866666666667 2.79693517955381
35.1573333333333 2.8337126472048
35.328 2.81994026097771
35.4986666666667 2.84851984151274
35.6693333333333 2.89405182270568
35.84 2.94479762304753
36.0106666666667 2.96901573955165
36.1813333333333 2.9781979402433
36.352 3.00606921547947
36.5226666666667 3.01661918858667
36.6933333333333 2.99007351758853
36.864 2.9729816830221
37.0346666666667 2.96716443489859
37.2053333333333 2.94770614772329
37.376 2.93031330877946
37.5466666666667 2.94220721855639
37.7173333333333 2.98029698729426
37.888 3.01426265527672
38.0586666666667 3.01148558426134
38.2293333333333 3.07498566080774
38.4 3.1065541759888
38.5706666666667 3.15992273320905
38.7413333333333 3.14694583965299
38.912 3.14778613366241
39.0826666666667 3.13899636001108
39.2533333333333 3.13014165496859
39.424 3.12703886090905
39.5946666666667 3.12041174107515
39.7653333333333 3.1268527860167
39.936 3.16278975219181
40.1066666666667 3.15572722976438
40.2773333333333 3.16873901337612
40.448 3.17748973904042
40.6186666666667 3.19399998837326
40.7893333333333 3.20509271154454
40.96 3.21374860023277
41.1306666666667 3.21959906402458
41.3013333333333 3.22036144571392
41.472 3.23188362294426
41.6426666666667 3.22731659323005
41.8133333333333 3.22758003305502
41.984 3.21940944214131
42.1546666666667 3.22399549729827
42.3253333333333 3.22600741591092
42.496 3.21385194129385
42.6666666666667 3.21599710254995
42.8373333333333 3.2121038163746
43.008 3.20126519365382
43.1786666666667 3.1988235092833
43.3493333333333 3.1925545793263
43.52 3.19715153269009
43.6906666666667 3.20725316690089
43.8613333333333 3.21191763515983
44.032 3.21392044370332
44.2026666666667 3.2097621025271
44.3733333333333 3.21116201586332
44.544 3.20736268129678
44.7146666666667 3.20412829107554
44.8853333333333 3.20625353247455
45.056 3.20411674958129
45.2266666666667 3.20928487809482
45.3973333333333 3.20954957140303
45.568 3.20464100010614
45.7386666666667 3.20562197299837
45.9093333333333 3.21413431360478
46.08 3.2164611213558
46.2506666666667 3.22097061688608
46.4213333333333 3.22438203300117
46.592 3.21731376891603
46.7626666666667 3.22537473335692
46.9333333333333 3.22169806954083
47.104 3.22257962204777
47.2746666666667 3.22404247178386
47.4453333333333 3.2207247658891
47.616 3.22114238225031
47.7866666666667 3.2216563559073
47.9573333333333 3.21147458679299
48.128 3.20457346642709
48.2986666666667 3.2063177527484
48.4693333333333 3.20362810500794
48.64 3.20360689559099
48.8106666666667 3.19400438291305
48.9813333333333 3.19479841075382
49.152 3.19630796094672
49.3226666666667 3.19592472350987
49.4933333333333 3.19103231739098
49.664 3.19445605739608
49.8346666666667 3.19194733622921
50.0053333333333 3.18872948552489
50.176 3.18496957617617
50.3466666666667 3.17367948167965
50.5173333333333 3.17038528584354
50.688 3.1645774916036
50.8586666666667 3.15569643034269
51.0293333333333 3.15112361191279
51.2 3.14725975539001
51.3706666666667 3.14642858049104
51.5413333333333 3.14459223519919
51.712 3.13780919659172
51.8826666666667 3.12713560619519
52.0533333333333 3.12414993122739
52.224 3.11900512263642
52.3946666666667 3.11671441486891
52.5653333333333 3.11835180768339
52.736 3.12316225248821
52.9066666666667 3.12249401351927
53.0773333333333 3.11530134160891
53.248 3.10449169368033
53.4186666666667 3.10086513144949
53.5893333333333 3.10074644099188
53.76 3.08967914153177
53.9306666666667 3.08761106487077
54.1013333333333 3.08692783147781
54.272 3.08421917938462
54.4426666666667 3.07859823556525
54.6133333333333 3.07568227171669
54.784 3.07017748774424
54.9546666666667 3.06671955875202
55.1253333333333 3.06451175628571
55.296 3.0638344491263
55.4666666666667 3.06466741695343
55.6373333333333 3.07346188358982
55.808 3.07285569811944
55.9786666666667 3.07621142029622
56.1493333333333 3.07606319436138
56.32 3.07502260948971
56.4906666666667 3.07068764891591
56.6613333333333 3.07301928890981
56.832 3.07511290539623
57.0026666666667 3.0630136511236
57.1733333333333 3.06155867048966
57.344 3.06122194718578
57.5146666666667 3.06161620611443
57.6853333333333 3.06046818801813
57.856 3.05342675780006
58.0266666666667 3.05421251087802
58.1973333333333 3.05309730751031
58.368 3.05307974754895
58.5386666666667 3.04755488689192
58.7093333333333 3.04664662250138
58.88 3.04504372610187
59.0506666666667 3.04850576311628
59.2213333333333 3.04598658869301
59.392 3.04382964982226
59.5626666666667 3.04089457960124
59.7333333333333 3.03856362262021
59.904 3.03814848709402
60.0746666666667 3.0388210514968
60.2453333333333 3.04468309814924
60.416 3.04502264954493
60.5866666666667 3.04446528061098
60.7573333333333 3.04285399395146
60.928 3.04009372012592
61.0986666666667 3.04085789368667
61.2693333333333 3.03763935566567
61.44 3.030487753194
61.6106666666667 3.03168528501234
61.7813333333333 3.03014682588494
61.952 3.03447679916866
62.1226666666667 3.03037743485567
62.2933333333333 3.02946842471338
62.464 3.02555111371937
62.6346666666667 3.02189470990824
62.8053333333333 3.02172169938663
62.976 3.01667655433054
63.1466666666667 3.01510273321442
63.3173333333333 3.00523807965597
63.488 2.9988565120457
63.6586666666667 2.99392775858825
63.8293333333333 2.994237893493
64 2.99294349292419
64.1706666666667 2.98754986680168
64.3413333333333 2.9873968138977
64.512 2.98896727643319
64.6826666666667 2.98127684569035
64.8533333333333 2.97148690184875
65.024 2.96839024037532
65.1946666666667 2.96740153118073
65.3653333333333 2.96950440400495
65.536 2.96781360717002
65.7066666666667 2.96244146810911
65.8773333333333 2.95500000344265
66.048 2.95265887754535
66.2186666666667 2.95347885196852
66.3893333333333 2.95188192042044
66.56 2.94628502875771
66.7306666666667 2.94461434805381
66.9013333333333 2.94216406482472
67.072 2.94372803584236
67.2426666666667 2.93918332652003
67.4133333333333 2.93243322102585
67.584 2.93348484613625
67.7546666666667 2.92844397280489
67.9253333333333 2.9236542584647
68.096 2.92383702660151
68.2666666666667 2.91393433339638
68.4373333333333 2.90935566995474
68.608 2.90257824574312
68.7786666666667 2.89281745418668
68.9493333333333 2.89037394542938
69.12 2.89684329611719
69.2906666666667 2.89555586166146
69.4613333333333 2.90018064204718
69.632 2.89090547365866
69.8026666666667 2.88715335382998
69.9733333333333 2.88906512795857
70.144 2.88559002891293
70.3146666666667 2.88618552728113
70.4853333333333 2.87430629076129
70.656 2.87542771113964
70.8266666666667 2.87288892872445
70.9973333333333 2.86249102453071
71.168 2.86629946765162
71.3386666666667 2.86168826448867
71.5093333333333 2.85714723999104
71.68 2.85618552887919
71.8506666666667 2.85294989335779
72.0213333333333 2.84899011346778
72.192 2.85224865317084
72.3626666666667 2.85014494742657
72.5333333333333 2.83774644758819
72.704 2.82258563192533
72.8746666666667 2.81614162962827
73.0453333333333 2.81085433750217
73.216 2.80881978966688
73.3866666666667 2.80512270945083
73.5573333333333 2.80173721260765
73.728 2.79794713940376
73.8986666666667 2.79431620881355
74.0693333333333 2.78907750041834
74.24 2.78331626007121
74.4106666666667 2.77516462517074
74.5813333333333 2.76457449830643
74.752 2.74266458535334
74.9226666666667 2.7371222821487
75.0933333333333 2.71747566516527
75.264 2.69162036014788
75.4346666666667 2.67317962092337
75.6053333333333 2.68009126712192
75.776 2.68791295055128
75.9466666666667 2.72397287592252
76.1173333333333 2.72853691899335
76.288 2.73177125778842
76.4586666666667 2.72899627270372
76.6293333333333 2.72972818592989
76.8 2.72618962401726
76.9706666666667 2.72655849568079
77.1413333333333 2.72648486741545
77.312 2.72222455235889
77.4826666666667 2.71811262702733
77.6533333333333 2.71454977340932
77.824 2.71087940271337
77.9946666666667 2.70596234974366
78.1653333333333 2.70068347437325
78.336 2.69739238735552
78.5066666666667 2.69211464701812
78.6773333333333 2.69387860270679
78.848 2.68863483603544
79.0186666666667 2.68222677286375
79.1893333333333 2.67400748141879
79.36 2.67131494963318
79.5306666666667 2.66932874291045
79.7013333333333 2.67020529486536
79.872 2.66798547284463
80.0426666666667 2.66868968689043
80.2133333333333 2.66544908571176
80.384 2.66477763184789
80.5546666666667 2.66629956100215
80.7253333333333 2.66075914057392
80.896 2.65604376078778
81.0666666666667 2.65290682825041
81.2373333333333 2.64747760592348
81.408 2.64352392294247
81.5786666666667 2.63501175538166
81.7493333333333 2.63236812121419
81.92 2.628750313563
82.0906666666667 2.62443850045147
82.2613333333333 2.621777829116
82.432 2.61981710068403
82.6026666666667 2.61804577412676
82.7733333333333 2.6142092065861
82.944 2.61170234622309
83.1146666666667 2.60393774831781
83.2853333333333 2.59893498982609
83.456 2.59530799593205
83.6266666666667 2.59419925512464
83.7973333333333 2.59000581977912
83.968 2.58805749556989
84.1386666666667 2.58511862037388
84.3093333333333 2.58337885545474
84.48 2.58217830794039
84.6506666666667 2.57925889459097
84.8213333333333 2.57471510862382
84.992 2.57136491742971
85.1626666666667 2.56997916948944
85.3333333333333 2.56932617307808
85.504 2.56831053783711
85.6746666666667 2.56709507594411
85.8453333333333 2.5619965287295
86.016 2.55903801781553
86.1866666666667 2.55632101703216
86.3573333333333 2.54963793631382
86.528 2.54598917628347
86.6986666666667 2.54246183387197
86.8693333333333 2.54074495461109
87.04 2.53620890410141
87.2106666666667 2.53498173185735
87.3813333333333 2.53418102428172
87.552 2.53115012875951
87.7226666666667 2.52477867377021
87.8933333333333 2.52196627105165
88.064 2.5188540048292
88.2346666666667 2.51940780727306
88.4053333333333 2.51639855449501
88.576 2.509280849853
88.7466666666667 2.50376781663472
88.9173333333333 2.49728506286366
89.088 2.49091519225584
89.2586666666667 2.4860539928931
89.4293333333333 2.48388179336711
89.6 2.48269885628329
89.7706666666667 2.48359512726069
89.9413333333333 2.47777512921597
90.112 2.47059387658672
90.2826666666667 2.46792390154022
90.4533333333333 2.46492218868572
90.624 2.46674352619244
90.7946666666667 2.46601197680882
90.9653333333333 2.45833028632732
91.136 2.45819817793405
91.3066666666667 2.45859076493688
91.4773333333333 2.45313745193018
91.648 2.44810162200849
91.8186666666667 2.4506405565987
91.9893333333333 2.44709869745835
92.16 2.44324131410212
92.3306666666667 2.4359053719742
92.5013333333333 2.43000774769633
92.672 2.42405012008482
92.8426666666667 2.42036077981876
93.0133333333333 2.41633143368475
93.184 2.41217250690399
93.3546666666667 2.40401541162979
93.5253333333333 2.40108686684738
93.696 2.3984241091628
93.8666666666667 2.39170100593853
94.0373333333333 2.3821278501537
94.208 2.37822768647915
94.3786666666667 2.37511640731747
94.5493333333333 2.36875704119789
94.72 2.36576758925464
94.8906666666667 2.36585797500285
95.0613333333333 2.36081273600923
95.232 2.35640685308706
95.4026666666667 2.35628297735547
95.5733333333333 2.35462779340909
95.744 2.35067192211301
95.9146666666667 2.3471241063181
96.0853333333333 2.34310008769286
96.256 2.34021321766188
96.4266666666667 2.33715478965079
96.5973333333333 2.33331718379072
96.768 2.33128055477156
96.9386666666667 2.32690116148004
97.1093333333333 2.32447013246195
97.28 2.31887858347698
97.4506666666667 2.31387181003117
97.6213333333333 2.30957348538701
97.792 2.30568019718251
97.9626666666667 2.3049525807668
98.1333333333333 2.30146904881342
98.304 2.30073768036216
98.4746666666667 2.29988427440073
98.6453333333333 2.29720487443013
98.816 2.29329774154662
98.9866666666667 2.2935557128722
99.1573333333333 2.29176885359733
99.328 2.28699542570622
99.4986666666667 2.28289453248548
99.6693333333333 2.28043766488724
99.84 2.27637377644575
100.010666666667 2.27219656523748
100.181333333333 2.26559390926714
100.352 2.25824038209997
100.522666666667 2.25553854896863
100.693333333333 2.25430215276718
100.864 2.24982654545086
101.034666666667 2.24430381330103
101.205333333333 2.24346016371373
101.376 2.24318307078609
101.546666666667 2.23996802387201
101.717333333333 2.23865563254615
101.888 2.23556955901895
102.058666666667 2.23274071728177
102.229333333333 2.23104111616596
102.4 2.22562376628272
102.570666666667 2.22453629243455
102.741333333333 2.22091832372194
102.912 2.21858661089673
103.082666666667 2.21462894471089
103.253333333333 2.21127585169268
103.424 2.20820735249975
103.594666666667 2.20663616489342
103.765333333333 2.20224549403005
103.936 2.199811900835
104.106666666667 2.19438151595885
104.277333333333 2.19404895292126
104.448 2.19462351468065
104.618666666667 2.19550563617622
104.789333333333 2.19155770503017
104.96 2.19328077094051
105.130666666667 2.18911526724215
105.301333333333 2.18932466331479
105.472 2.18719026614368
105.642666666667 2.18250933948297
105.813333333333 2.1789271797173
105.984 2.1756443778058
106.154666666667 2.17607990976282
106.325333333333 2.17699535974663
106.496 2.17428000273317
106.666666666667 2.167948936805
106.837333333333 2.17186643020169
107.008 2.16867496973976
107.178666666667 2.16554911784678
107.349333333333 2.16410524848927
107.52 2.15726993030489
107.690666666667 2.15722799158315
107.861333333333 2.15273933813541
108.032 2.15555999710061
108.202666666667 2.15634990171426
108.373333333333 2.15398945766565
108.544 2.16072435867169
108.714666666667 2.16104722633148
108.885333333333 2.1772291133826
109.056 2.1771994624748
109.226666666667 2.18223738963611
109.397333333333 2.1956339628179
109.568 2.19665122023915
109.738666666667 2.2020342662551
109.909333333333 2.21392767937861
110.08 2.22788149597583
110.250666666667 2.23291809858003
110.421333333333 2.23257522883622
110.592 2.22560336252342
110.762666666667 2.21656865351043
110.933333333333 2.20633656309235
111.104 2.20008922997544
111.274666666667 2.18913696606867
111.445333333333 2.18072355175641
111.616 2.16882653043923
111.786666666667 2.1650210507457
111.957333333333 2.16193738261275
112.128 2.16479847495371
112.298666666667 2.16497535026265
112.469333333333 2.17034781939486
112.64 2.17818305260283
112.810666666667 2.18277015802289
112.981333333333 2.17717386742491
113.152 2.17671869660127
113.322666666667 2.17266754855834
113.493333333333 2.17859494780801
113.664 2.1784716420342
113.834666666667 2.18024622068954
114.005333333333 2.17815821395101
114.176 2.17360864100469
114.346666666667 2.16759759865913
114.517333333333 2.16654353135682
114.688 2.1615539923136
114.858666666667 2.15642762527979
115.029333333333 2.14974460850406
115.2 2.14566717759215
115.370666666667 2.14972614286215
115.541333333333 2.14054609267372
115.712 2.1335157351694
115.882666666667 2.14280463437831
116.053333333333 2.13312125884836
116.224 2.12206771633342
116.394666666667 2.11278632807474
116.565333333333 2.10633090710495
116.736 2.09637963249882
116.906666666667 2.09190903009932
117.077333333333 2.08317757709674
117.248 2.07908596064844
117.418666666667 2.08387513301048
117.589333333333 2.07768020125185
117.76 2.0755878586831
117.930666666667 2.0846009028824
118.101333333333 2.08757475336522
118.272 2.09401729425579
118.442666666667 2.0818911567659
118.613333333333 2.0842723024517
118.784 2.08507116051322
118.954666666667 2.07885060276593
119.125333333333 2.06587709886646
119.296 2.05123928199745
119.466666666667 2.04805512126498
119.637333333333 2.0471718918571
119.808 2.04742064045307
119.978666666667 2.03977745900342
120.149333333333 2.04251528667667
120.32 2.04918216980287
120.490666666667 2.05212826489611
120.661333333333 2.04915793888799
120.832 2.04714465087843
121.002666666667 2.04692907727992
121.173333333333 2.04718024685569
121.344 2.04908072721403
121.514666666667 2.04778962436993
121.685333333333 2.0461123953053
121.856 2.04664348186709
122.026666666667 2.04737908631992
122.197333333333 2.04792915089596
122.368 2.04943285862032
122.538666666667 2.05196422482473
122.709333333333 2.05043540397106
122.88 2.05723679594316
123.050666666667 2.06397312082461
123.221333333333 2.06267843251743
123.392 2.06510545758032
123.562666666667 2.06316646145431
123.733333333333 2.05702781805507
123.904 2.05488973490961
124.074666666667 2.06116447631456
124.245333333333 2.06085469029248
124.416 2.06099749833827
124.586666666667 2.0590852997076
124.757333333333 2.05822964825548
124.928 2.05806901748953
125.098666666667 2.05770623742571
125.269333333333 2.05491699442942
125.44 2.05344567672242
125.610666666667 2.05640901208561
125.781333333333 2.05801360212025
125.952 2.05078056742298
126.122666666667 2.03532798551584
126.293333333333 2.02536379726112
126.464 2.00335521737728
126.634666666667 1.98579981997118
126.805333333333 1.97787379702145
126.976 1.95907194805456
127.146666666667 1.94990792454222
127.317333333333 1.94587933210803
127.488 1.95237530823058
127.658666666667 1.95146326603546
127.829333333333 1.93651175466221
128 1.92999501461666
128.170666666667 1.92802331179973
128.341333333333 1.92367690333638
128.512 1.92054306879702
128.682666666667 1.9182163665095
128.853333333333 1.92173924853618
129.024 1.92583533221287
129.194666666667 1.92957714114982
129.365333333333 1.91170313056087
129.536 1.90455051409794
129.706666666667 1.90278554177296
129.877333333333 1.91206610582159
130.048 1.94500521358842
130.218666666667 1.93241705455601
130.389333333333 1.95291160015134
130.56 1.95209253321177
130.730666666667 1.94475381805163
130.901333333333 1.94092288652635
131.072 1.94101017103346
131.242666666667 1.96038695674696
131.413333333333 1.95280534808114
131.584 1.99549420803335
131.754666666667 2.01152277495019
131.925333333333 2.0443241640191
132.096 2.04014570661664
132.266666666667 2.08714609313952
132.437333333333 2.13245659423255
132.608 2.13324726108669
132.778666666667 2.12790657392036
132.949333333333 2.1289445633706
133.12 2.12696241432626
133.290666666667 2.12562228800243
133.461333333333 2.17012257446388
133.632 2.17864698760636
133.802666666667 2.20055643979888
133.973333333333 2.24106397857158
134.144 2.27491838956449
134.314666666667 2.30088923250207
134.485333333333 2.31887101861489
134.656 2.3335713948116
134.826666666667 2.34237591819412
134.997333333333 2.34826419934593
135.168 2.35026189424566
135.338666666667 2.35600261385057
135.509333333333 2.36482556518051
135.68 2.36841912861744
135.850666666667 2.37209074591633
136.021333333333 2.37560691091283
136.192 2.37711903183573
136.362666666667 2.38442878446595
136.533333333333 2.39142118238837
136.704 2.39483217685609
136.874666666667 2.40512594055991
137.045333333333 2.40739456879619
137.216 2.40968093919306
137.386666666667 2.41195772457485
137.557333333333 2.40904289682943
137.728 2.41191913435369
137.898666666667 2.40786164135149
138.069333333333 2.40552268506065
138.24 2.40416417493088
138.410666666667 2.40507284263646
138.581333333333 2.40873906695199
138.752 2.41001748829175
138.922666666667 2.40902246475142
139.093333333333 2.41012996911738
139.264 2.4127670762212
139.434666666667 2.41646113459769
139.605333333333 2.41894896004045
139.776 2.42234800654376
139.946666666667 2.4238502919167
};
\addlegendentry{Proposed}
\addplot [semithick, darkorange25512714]
table {%
0 2.36734301767805
0.170666666666667 2.45753124902528
0.341333333333333 2.49076911789445
0.512 2.48602389735895
0.682666666666667 2.48361489738081
0.853333333333333 2.50398856369811
1.024 2.50501845418485
1.19466666666667 2.51505083665308
1.36533333333333 2.51392327365718
1.536 2.52042919638852
1.70666666666667 2.50074006118322
1.87733333333333 2.51381990677189
2.048 2.50061531412363
2.21866666666667 2.44703566029977
2.38933333333333 2.40611700090855
2.56 2.40416411301864
2.73066666666667 2.43375769240084
2.90133333333333 2.43467899920471
3.072 2.5073373965268
3.24266666666667 2.54709904124576
3.41333333333333 2.51908831547804
3.584 2.52136269302254
3.75466666666667 2.51267194814014
3.92533333333333 2.488327900363
4.096 2.493304195072
4.26666666666667 2.47580591776679
4.43733333333333 2.48404883860937
4.608 2.45598648465316
4.77866666666667 2.43940850245357
4.94933333333333 2.40749812162345
5.12 2.38836730896742
5.29066666666667 2.38521104345532
5.46133333333333 2.37122011931476
5.632 2.36249792644676
5.80266666666667 2.35444950441967
5.97333333333333 2.34983386000803
6.144 2.35271404359425
6.31466666666667 2.35395538133919
6.48533333333333 2.36801399331788
6.656 2.41851935600059
6.82666666666667 2.4296558739873
6.99733333333333 2.4311946635456
7.168 2.44213615285778
7.33866666666667 2.43838396358428
7.50933333333333 2.43491464937839
7.68 2.45615353214327
7.85066666666667 2.4458136632655
8.02133333333333 2.42711285601507
8.192 2.42616626890787
8.36266666666667 2.43479321701857
8.53333333333333 2.42406525416988
8.704 2.43848214524253
8.87466666666667 2.45932583682384
9.04533333333333 2.46672875553696
9.216 2.48549792423207
9.38666666666667 2.4931603734512
9.55733333333333 2.48979144768825
9.728 2.4671083381809
9.89866666666667 2.44387282505279
10.0693333333333 2.43529609415832
10.24 2.42069874780532
10.4106666666667 2.34314060311557
10.5813333333333 2.3099783571437
10.752 2.31490466433273
10.9226666666667 2.33750220875595
11.0933333333333 2.34326684912422
11.264 2.34989246721108
11.4346666666667 2.35630242696467
11.6053333333333 2.36179958568384
11.776 2.3619961099311
11.9466666666667 2.3822475180792
12.1173333333333 2.38153704081247
12.288 2.36883493531418
12.4586666666667 2.35526537550421
12.6293333333333 2.35319233765218
12.8 2.39639937900147
12.9706666666667 2.38346391477703
13.1413333333333 2.36169311837473
13.312 2.38463229836895
13.4826666666667 2.42085980297784
13.6533333333333 2.4263005462041
13.824 2.42722315428162
13.9946666666667 2.42776353684843
14.1653333333333 2.44419858109944
14.336 2.42738340701715
14.5066666666667 2.42343655374763
14.6773333333333 2.41981989853593
14.848 2.38951552930093
15.0186666666667 2.38041390227716
15.1893333333333 2.38367750811481
15.36 2.39915861636471
15.5306666666667 2.43231064006464
15.7013333333333 2.41340419632075
15.872 2.40710824193929
16.0426666666667 2.40625323903658
16.2133333333333 2.41746624742861
16.384 2.41735952211537
16.5546666666667 2.41360176575153
16.7253333333333 2.42871030561994
16.896 2.41454755084635
17.0666666666667 2.41175331744683
17.2373333333333 2.41087589039523
17.408 2.40028232520222
17.5786666666667 2.39057041202304
17.7493333333333 2.37077242458495
17.92 2.37911716264622
18.0906666666667 2.37426370716835
18.2613333333333 2.37470252375034
18.432 2.36505693721849
18.6026666666667 2.35099881485158
18.7733333333333 2.34643748448305
18.944 2.3524237417073
19.1146666666667 2.31471661525305
19.2853333333333 2.26998564399119
19.456 2.2515972957296
19.6266666666667 2.25155509382616
19.7973333333333 2.22104636334342
19.968 2.19007769818599
20.1386666666667 2.17812016843385
20.3093333333333 2.17112611539381
20.48 2.17821620374391
20.6506666666667 2.21693214731887
20.8213333333333 2.24505183703782
20.992 2.24602550726308
21.1626666666667 2.26162188516885
21.3333333333333 2.27409066935485
21.504 2.27696088140161
21.6746666666667 2.28387034077407
21.8453333333333 2.28980253763107
22.016 2.24102117164794
22.1866666666667 2.21877817102176
22.3573333333333 2.25225258255749
22.528 2.28623818147578
22.6986666666667 2.24107133757934
22.8693333333333 2.16777647364068
23.04 2.16479694189932
23.2106666666667 2.13591315660546
23.3813333333333 2.08828731561234
23.552 2.09321686469403
23.7226666666667 2.11468975470081
23.8933333333333 2.06511603660286
24.064 2.04221800620391
24.2346666666667 2.0398234678279
24.4053333333333 2.05276859565236
24.576 2.10525636750142
24.7466666666667 2.10433445269726
24.9173333333333 2.11907432999164
25.088 2.11897280112893
25.2586666666667 2.12673437650589
25.4293333333333 2.17464851132927
25.6 2.138775914749
25.7706666666667 2.14800294713393
25.9413333333333 2.15613775172375
26.112 2.16854164474922
26.2826666666667 2.18535660564508
26.4533333333333 2.15509051127396
26.624 2.13221107883764
26.7946666666667 2.08329819249166
26.9653333333333 2.0700264103834
27.136 2.0295465039713
27.3066666666667 2.03463239014576
27.4773333333333 2.05062782834089
27.648 2.07340764285193
27.8186666666667 2.05322806852915
27.9893333333333 2.04679036438645
28.16 2.03046432526391
28.3306666666667 2.02670573890684
28.5013333333333 2.06768234461109
28.672 2.07215134735252
28.8426666666667 2.10123731881452
29.0133333333333 2.06706806135017
29.184 2.03496868517304
29.3546666666667 2.03712927973211
29.5253333333333 2.04485275759347
29.696 2.03634290502035
29.8666666666667 2.05163845896751
30.0373333333333 2.03993003303744
30.208 2.04524034801479
30.3786666666667 2.04798477951891
30.5493333333333 2.0508817122909
30.72 2.05541272114263
30.8906666666667 2.08095386916372
31.0613333333333 2.10597141014873
31.232 2.08470409552442
31.4026666666667 2.11068251283234
31.5733333333333 2.14256172355249
31.744 2.17691573030107
31.9146666666667 2.23779189228995
32.0853333333333 2.24173830686235
32.256 2.27845568964521
32.4266666666667 2.26447483853887
32.5973333333333 2.26264701936796
32.768 2.25734623363779
32.9386666666667 2.25998883291545
33.1093333333333 2.24872512546907
33.28 2.25926003028285
33.4506666666667 2.28239714773156
33.6213333333333 2.29092487306196
33.792 2.30210794682826
33.9626666666667 2.28720341196064
34.1333333333333 2.33520963222035
34.304 2.33792249329229
34.4746666666667 2.35999029000922
34.6453333333333 2.39189729328447
34.816 2.46335560772528
34.9866666666667 2.47298451882031
35.1573333333333 2.49239519582422
35.328 2.46521263063364
35.4986666666667 2.50529682362453
35.6693333333333 2.54377889122887
35.84 2.57505376664294
36.0106666666667 2.60143519736246
36.1813333333333 2.60533228688629
36.352 2.62448694726769
36.5226666666667 2.63116294728495
36.6933333333333 2.60444330754696
36.864 2.56769865014512
37.0346666666667 2.55856200628248
37.2053333333333 2.53035019267068
37.376 2.52587960944211
37.5466666666667 2.54471253243291
37.7173333333333 2.57336090412299
37.888 2.61289011831761
38.0586666666667 2.62315767204928
38.2293333333333 2.69135591296282
38.4 2.71539470038985
38.5706666666667 2.80065373465797
38.7413333333333 2.78572248751287
38.912 2.78403919027205
39.0826666666667 2.7547702895223
39.2533333333333 2.73740384091544
39.424 2.71494419032941
39.5946666666667 2.68387855237874
39.7653333333333 2.69347765274877
39.936 2.77571819432652
40.1066666666667 2.76350068779355
40.2773333333333 2.77229927517479
40.448 2.79591597663613
40.6186666666667 2.84143981025053
40.7893333333333 2.87522882250744
40.96 2.900994352357
41.1306666666667 2.92782059536975
41.3013333333333 2.92744751211419
41.472 2.9647827013292
41.6426666666667 2.98123221001937
41.8133333333333 2.97778172325093
41.984 2.95213473651903
42.1546666666667 2.981636727519
42.3253333333333 2.99904912082279
42.496 2.95257314821868
42.6666666666667 2.9651203311777
42.8373333333333 2.94998122394504
43.008 2.91888188560822
43.1786666666667 2.92881297959251
43.3493333333333 2.92758908953246
43.52 2.93005656914588
43.6906666666667 2.98920025172399
43.8613333333333 2.99457342549428
44.032 2.99936719942143
44.2026666666667 2.98491061483716
44.3733333333333 2.98084934909136
44.544 2.97361734431519
44.7146666666667 2.95504056219626
44.8853333333333 2.95821223677558
45.056 2.9618000298266
45.2266666666667 2.97583569154221
45.3973333333333 2.98561777309123
45.568 2.96365737550946
45.7386666666667 2.97512691761484
45.9093333333333 3.01988224285385
46.08 3.03010211674127
46.2506666666667 3.05186854428469
46.4213333333333 3.09485047020381
46.592 3.0962973861054
46.7626666666667 3.12864616187239
46.9333333333333 3.11309536855744
47.104 3.10846808009254
47.2746666666667 3.12567563393026
47.4453333333333 3.12057159243254
47.616 3.13512268755344
47.7866666666667 3.13069516363361
47.9573333333333 3.11202376051626
48.128 3.12596359374498
48.2986666666667 3.13493407922533
48.4693333333333 3.13964715088019
48.64 3.15127658475097
48.8106666666667 3.13965290396566
48.9813333333333 3.13856538166689
49.152 3.13925932998631
49.3226666666667 3.13015433661865
49.4933333333333 3.11858846812094
49.664 3.12451152862703
49.8346666666667 3.13399885807222
50.0053333333333 3.15159033227624
50.176 3.1543204994994
50.3466666666667 3.1482661569651
50.5173333333333 3.14933047739116
50.688 3.1512917118619
50.8586666666667 3.1455167389245
51.0293333333333 3.14125094386731
51.2 3.14101723315004
51.3706666666667 3.14038663453781
51.5413333333333 3.14061246118076
51.712 3.13527967920446
51.8826666666667 3.12694398742815
52.0533333333333 3.12259188478359
52.224 3.11790569270343
52.3946666666667 3.114913099454
52.5653333333333 3.11702365604948
52.736 3.12055943440416
52.9066666666667 3.12248221794648
53.0773333333333 3.1138076363944
53.248 3.10268216889035
53.4186666666667 3.09937426124641
53.5893333333333 3.09774672923054
53.76 3.08852051263373
53.9306666666667 3.08640511041372
54.1013333333333 3.08666125294572
54.272 3.08344801362238
54.4426666666667 3.08007486275829
54.6133333333333 3.0766814447712
54.784 3.0709894456805
54.9546666666667 3.06874250725539
55.1253333333333 3.06557855872511
55.296 3.06652815002706
55.4666666666667 3.06743610085059
55.6373333333333 3.0736874258286
55.808 3.07258354906143
55.9786666666667 3.07442076502263
56.1493333333333 3.07456393087179
56.32 3.07330939860455
56.4906666666667 3.06931326129463
56.6613333333333 3.07235356847582
56.832 3.0747070035988
57.0026666666667 3.06264820864627
57.1733333333333 3.06070680658332
57.344 3.06124359290768
57.5146666666667 3.06109771454148
57.6853333333333 3.06023186910646
57.856 3.05334961090989
58.0266666666667 3.05346563602564
58.1973333333333 3.05183863114485
58.368 3.05222903277052
58.5386666666667 3.04741080667919
58.7093333333333 3.04613134040369
58.88 3.04467931732448
59.0506666666667 3.04746473890377
59.2213333333333 3.04534198606175
59.392 3.04272321434415
59.5626666666667 3.03978557232356
59.7333333333333 3.03712173127674
59.904 3.03579393972409
60.0746666666667 3.0358579277278
60.2453333333333 3.04202353205103
60.416 3.04214133199348
60.5866666666667 3.0412441290133
60.7573333333333 3.04034543491338
60.928 3.03814356225036
61.0986666666667 3.03870903882277
61.2693333333333 3.03634073943058
61.44 3.03047146798208
61.6106666666667 3.03131341677126
61.7813333333333 3.02871685314938
61.952 3.03078697719173
62.1226666666667 3.02679042952019
62.2933333333333 3.02682705355173
62.464 3.02280120278645
62.6346666666667 3.01768637717393
62.8053333333333 3.01795030613109
62.976 3.01289683767562
63.1466666666667 3.01162087765796
63.3173333333333 3.00093058166355
63.488 2.99205314433994
63.6586666666667 2.98650746716253
63.8293333333333 2.98709172096824
64 2.98619296152151
64.1706666666667 2.98095593192824
64.3413333333333 2.97986603095718
64.512 2.98074563657607
64.6826666666667 2.972521441862
64.8533333333333 2.96468076449097
65.024 2.96039164905726
65.1946666666667 2.9590837874078
65.3653333333333 2.96372577757503
65.536 2.9615092725156
65.7066666666667 2.95533752722234
65.8773333333333 2.94646962145958
66.048 2.94369162239105
66.2186666666667 2.94415091951768
66.3893333333333 2.94281404707316
66.56 2.93732982746585
66.7306666666667 2.93545065977811
66.9013333333333 2.93291226170394
67.072 2.93415860844019
67.2426666666667 2.9306659712757
67.4133333333333 2.92191210800548
67.584 2.92299507205965
67.7546666666667 2.91619438937718
67.9253333333333 2.91127010866715
68.096 2.91207970582052
68.2666666666667 2.90472625949015
68.4373333333333 2.90070126801362
68.608 2.89183838959421
68.7786666666667 2.8840068267783
68.9493333333333 2.88377561641944
69.12 2.88974366056299
69.2906666666667 2.88837819645944
69.4613333333333 2.89456772492248
69.632 2.88211280554236
69.8026666666667 2.87549949560847
69.9733333333333 2.8580032605413
70.144 2.67392660402547
70.3146666666667 2.53790722894128
70.4853333333333 2.4964991971529
70.656 2.48386249856734
70.8266666666667 2.44068055255096
70.9973333333333 2.41770916045782
71.168 2.39712579059103
71.3386666666667 2.37542782451264
71.5093333333333 2.3654471611313
71.68 2.36041619043413
71.8506666666667 2.3495912155633
72.0213333333333 2.34068249640881
72.192 2.33479110117686
72.3626666666667 2.33038113204139
72.5333333333333 2.33240172344511
72.704 2.34823618078877
72.8746666666667 2.35011896576305
73.0453333333333 2.35125238118629
73.216 2.34035418300784
73.3866666666667 2.32332215395552
73.5573333333333 2.30740485472226
73.728 2.27465105942171
73.8986666666667 2.25416444049071
74.0693333333333 2.23929842705977
74.24 2.22576377977546
74.4106666666667 2.20476364823443
74.5813333333333 2.1990523233987
74.752 2.18743803237105
74.9226666666667 2.17743269863453
75.0933333333333 2.1714277149696
75.264 2.16251994926618
75.4346666666667 2.15633890422413
75.6053333333333 2.14946794067459
75.776 2.14058891815582
75.9466666666667 2.13962248967491
76.1173333333333 2.13614769015974
76.288 2.13251399515811
76.4586666666667 2.12642480069933
76.6293333333333 2.12257536028279
76.8 2.11444037935859
76.9706666666667 2.11531580159102
77.1413333333333 2.12434766681132
77.312 2.12601451974812
77.4826666666667 2.124714922179
77.6533333333333 2.11035052830763
77.824 2.09172534695468
77.9946666666667 2.07810376137706
78.1653333333333 2.07218054775395
78.336 2.06907149522935
78.5066666666667 2.06151247062034
78.6773333333333 2.05620546406965
78.848 2.05728516171199
79.0186666666667 2.0484725599134
79.1893333333333 2.03828710031297
79.36 2.03098829791257
79.5306666666667 2.0261222351604
79.7013333333333 2.01493709638674
79.872 2.00963429320582
80.0426666666667 2.01388132056397
80.2133333333333 2.00316737065032
80.384 1.99731674523926
80.5546666666667 2.01174815106496
80.7253333333333 2.03190783165414
80.896 2.03291071146142
81.0666666666667 2.03905149227414
81.2373333333333 2.07835890622567
81.408 2.06390473975929
81.5786666666667 2.09552024235522
81.7493333333333 2.052148664507
81.92 2.00141395387336
82.0906666666667 1.99567226996251
82.2613333333333 1.99131168786263
82.432 1.98428223578498
82.6026666666667 1.96070909850357
82.7733333333333 1.94700945810541
82.944 1.95095178927248
83.1146666666667 1.92985827150288
83.2853333333333 1.91432009204323
83.456 1.90344526519048
83.6266666666667 1.8936847894742
83.7973333333333 1.88752878001852
83.968 1.89080232355003
84.1386666666667 1.90849238978749
84.3093333333333 1.92378954679823
84.48 1.95695446038742
84.6506666666667 1.9808941609177
84.8213333333333 1.96884856182381
84.992 1.95703416734596
85.1626666666667 1.94115113371506
85.3333333333333 1.94122217530961
85.504 2.00337218386707
85.6746666666667 1.96072191368898
85.8453333333333 1.95052472879726
86.016 1.98078945498066
86.1866666666667 2.01797938388645
86.3573333333333 2.0275294914148
86.528 2.01993820706331
86.6986666666667 2.07161109468562
86.8693333333333 2.0686399685775
87.04 2.07058145674183
87.2106666666667 2.15847572997753
87.3813333333333 2.14424972836291
87.552 2.15349429602352
87.7226666666667 2.18675279876443
87.8933333333333 2.20509666289612
88.064 2.29364610881026
88.2346666666667 2.28667412577399
88.4053333333333 2.31922269446658
88.576 2.26465495712228
88.7466666666667 2.24906545550293
88.9173333333333 2.24109849383168
89.088 2.24100476929727
89.2586666666667 2.28773101166333
89.4293333333333 2.27250648111156
89.6 2.28587612690164
89.7706666666667 2.30002765583088
89.9413333333333 2.31469400469763
90.112 2.35199055478851
90.2826666666667 2.37728669544262
90.4533333333333 2.37814560378982
90.624 2.37680259357776
90.7946666666667 2.35398143304203
90.9653333333333 2.31543977518048
91.136 2.32916660512793
91.3066666666667 2.3487086118468
91.4773333333333 2.38032802811741
91.648 2.38704790107488
91.8186666666667 2.39158776573589
91.9893333333333 2.37268620921881
92.16 2.36833718911472
92.3306666666667 2.36503555574359
92.5013333333333 2.35394283142882
92.672 2.34808948036028
92.8426666666667 2.36305334305664
93.0133333333333 2.35584227886822
93.184 2.34788284825511
93.3546666666667 2.34719009998079
93.5253333333333 2.35977686615127
93.696 2.36239251181645
93.8666666666667 2.36359846623408
94.0373333333333 2.36678892989575
94.208 2.36729582800695
94.3786666666667 2.36584945258652
94.5493333333333 2.36192688105003
94.72 2.36084423607941
94.8906666666667 2.35999623077411
95.0613333333333 2.3552446853644
95.232 2.35272067603426
95.4026666666667 2.35170159815977
95.5733333333333 2.34958417385762
95.744 2.34661175196709
95.9146666666667 2.34331716768892
96.0853333333333 2.33916206689294
96.256 2.33692816408474
96.4266666666667 2.33368341487581
96.5973333333333 2.329301666263
96.768 2.32778871089463
96.9386666666667 2.32284406581095
97.1093333333333 2.32056326232485
97.28 2.31564780049062
97.4506666666667 2.31140090702669
97.6213333333333 2.30710956097253
97.792 2.30400381054753
97.9626666666667 2.30271670743435
98.1333333333333 2.29918894931056
98.304 2.29873715152054
98.4746666666667 2.29745067689746
98.6453333333333 2.29441396633203
98.816 2.2906504954253
98.9866666666667 2.2895253733828
99.1573333333333 2.28731806856266
99.328 2.28343921973812
99.4986666666667 2.27859682089334
99.6693333333333 2.27534555550642
99.84 2.27118994814994
100.010666666667 2.26729047256898
100.181333333333 2.26076214279481
100.352 2.25299584303077
100.522666666667 2.2497412869259
100.693333333333 2.24845178445713
100.864 2.24326764268725
101.034666666667 2.23765001220944
101.205333333333 2.23645738095238
101.376 2.23592228015309
101.546666666667 2.23259862773768
101.717333333333 2.23061279946364
101.888 2.22698198158987
102.058666666667 2.22392305839107
102.229333333333 2.22153309002091
102.4 2.21616738949065
102.570666666667 2.21493751308591
102.741333333333 2.21042466027577
102.912 2.20848241592027
103.082666666667 2.20437743612152
103.253333333333 2.20167186969914
103.424 2.1985296372101
103.594666666667 2.1959267877408
103.765333333333 2.19132079901018
103.936 2.18898080534308
104.106666666667 2.18375656613934
104.277333333333 2.18285323858932
104.448 2.18306841853104
104.618666666667 2.18402635411474
104.789333333333 2.1796401453955
104.96 2.1815515008063
105.130666666667 2.17738741380851
105.301333333333 2.17793116026673
105.472 2.17545765111045
105.642666666667 2.16915919781221
105.813333333333 2.16537087584728
105.984 2.16190337553069
106.154666666667 2.16281537814193
106.325333333333 2.16150154627853
106.496 2.15629794633594
106.666666666667 2.15032938482899
106.837333333333 2.15366953312595
107.008 2.14967103499803
107.178666666667 2.1471215376541
107.349333333333 2.14604579622565
107.52 2.13955537666261
107.690666666667 2.1394368931815
107.861333333333 2.13446840555751
108.032 2.1376482776377
108.202666666667 2.1393323474032
108.373333333333 2.13734819458008
108.544 2.14359269717538
108.714666666667 2.14658469284112
108.885333333333 2.16209004453741
109.056 2.16527778489613
109.226666666667 2.16923544876371
109.397333333333 2.18417613477928
109.568 2.18618113327252
109.738666666667 2.19188757581027
109.909333333333 2.20465447632374
110.08 2.21748229213628
110.250666666667 2.22185018752018
110.421333333333 2.22220826969232
110.592 2.2164613399329
110.762666666667 2.20905253469874
110.933333333333 2.20080592130198
111.104 2.19605277415159
111.274666666667 2.18719683015412
111.445333333333 2.17997228699972
111.616 2.1708036325309
111.786666666667 2.16757512959719
111.957333333333 2.16524930843564
112.128 2.16678199691034
112.298666666667 2.16754909336328
112.469333333333 2.17297803853012
112.64 2.18023512381717
112.810666666667 2.1834190818604
112.981333333333 2.17849961535474
113.152 2.17736610586512
113.322666666667 2.1731580060888
113.493333333333 2.1775536543952
113.664 2.17680358386213
113.834666666667 2.17755792511336
114.005333333333 2.17476317531959
114.176 2.17085500317539
114.346666666667 2.16580995752215
114.517333333333 2.16414576830419
114.688 2.159968748448
114.858666666667 2.15552520411973
115.029333333333 2.14858814417222
115.2 2.14499855699317
115.370666666667 2.14835069541737
115.541333333333 2.14000307951094
115.712 2.13327261185999
115.882666666667 2.14097226692575
116.053333333333 2.13060811474578
116.224 2.11943146033595
116.394666666667 2.11414805788543
116.565333333333 2.11034103010964
116.736 2.10386392433361
116.906666666667 2.09689754906676
117.077333333333 2.08798627689009
117.248 2.08408896672678
117.418666666667 2.09098176654875
117.589333333333 2.08622675382978
117.76 2.0818465044638
117.930666666667 2.08978351865269
118.101333333333 2.09218314036956
118.272 2.09616468266876
118.442666666667 2.08568082878609
118.613333333333 2.08796233125282
118.784 2.08955732765271
118.954666666667 2.08370148060751
119.125333333333 2.07485932398739
119.296 2.06441215451241
119.466666666667 2.06281432496273
119.637333333333 2.06321663680384
119.808 2.06231145431277
119.978666666667 2.05595577489493
120.149333333333 2.05908373072767
120.32 2.06495237699266
120.490666666667 2.06504555220693
120.661333333333 2.06317755515036
120.832 2.06202972124396
121.002666666667 2.06104970780087
121.173333333333 2.05955111485333
121.344 2.06044868005123
121.514666666667 2.05882544561515
121.685333333333 2.0566070447512
121.856 2.05713450848688
122.026666666667 2.05778389984778
122.197333333333 2.05695853808638
122.368 2.05750087468388
122.538666666667 2.06033023651897
122.709333333333 2.05825923933828
122.88 2.06381871829508
123.050666666667 2.07003869964246
123.221333333333 2.06899465559915
123.392 2.07140211673532
123.562666666667 2.06920473112327
123.733333333333 2.06432318140385
123.904 2.06146512913173
124.074666666667 2.06787207198587
124.245333333333 2.06703592857799
124.416 2.06747530270507
124.586666666667 2.06537589822225
124.757333333333 2.06425875810725
124.928 2.06357336578267
125.098666666667 2.06347248598241
125.269333333333 2.06085315256452
125.44 2.05971426700919
125.610666666667 2.06258278214694
125.781333333333 2.06281040515135
125.952 2.05558880249492
126.122666666667 2.03850004410822
126.293333333333 2.02892656156933
126.464 2.01193734811118
126.634666666667 1.99820382107303
126.805333333333 1.99351528803939
126.976 1.97922544417056
127.146666666667 1.97195760892839
127.317333333333 1.96906858461541
127.488 1.97127654778761
127.658666666667 1.96928971010652
127.829333333333 1.95697014086983
128 1.95216578674066
128.170666666667 1.95279823801884
128.341333333333 1.94797761562987
128.512 1.94552947574702
128.682666666667 1.94451717347689
128.853333333333 1.94729869928796
129.024 1.94966000874831
129.194666666667 1.9530131366707
129.365333333333 1.93896604859887
129.536 1.93234936397697
129.706666666667 1.93280265491844
129.877333333333 1.94034883059821
130.048 1.96667033158612
130.218666666667 1.95722852612014
130.389333333333 1.97458433970891
130.56 1.97736909681461
130.730666666667 1.97419373086152
130.901333333333 1.97478828602052
131.072 1.98153790162435
131.242666666667 2.00186565297929
131.413333333333 1.99945194598814
131.584 2.03499311218596
131.754666666667 2.04732820762547
131.925333333333 2.07108282823404
132.096 2.06740539270985
132.266666666667 2.09776955389506
132.437333333333 2.12976615316814
132.608 2.13394043675063
132.778666666667 2.1311855551866
132.949333333333 2.13669387184324
133.12 2.13391548306971
133.290666666667 2.13708858413151
133.461333333333 2.17351008469922
133.632 2.19244169240079
133.802666666667 2.2166570249106
133.973333333333 2.27903404101457
134.144 2.31211578292922
134.314666666667 2.33924194261905
134.485333333333 2.35235609637073
134.656 2.36473953394269
134.826666666667 2.36841029101464
134.997333333333 2.36954924781562
135.168 2.37049947816431
135.338666666667 2.37689970748681
135.509333333333 2.38175352657162
135.68 2.38420738400882
135.850666666667 2.3854975954248
136.021333333333 2.38652692089489
136.192 2.38623387349412
136.362666666667 2.39240028106149
136.533333333333 2.39789861085066
136.704 2.40081748725049
136.874666666667 2.40858179220446
137.045333333333 2.41081228820191
137.216 2.41307974977858
137.386666666667 2.41535860576517
137.557333333333 2.4146895689967
137.728 2.41752989637268
137.898666666667 2.41584675760946
138.069333333333 2.41536905318861
138.24 2.41469383034208
138.410666666667 2.41601780190064
138.581333333333 2.41988177547694
138.752 2.42084737268509
138.922666666667 2.41922832246394
139.093333333333 2.42069667075964
139.264 2.42341673797418
139.434666666667 2.42699122581191
139.605333333333 2.42978501622774
139.776 2.43376834316579
139.946666666667 2.43500261237474
};
\addlegendentry{Gaussian}
\addplot [semithick, forestgreen4416044, dash pattern=on 5.55pt off 2.4pt, forget plot]
table {%
73.25 2.77194194361431
73.5 2.76321405430554
73.75 2.75447866969086
74 2.75884828600004
74.25 2.75796937955858
74.5 2.75296814682913
74.75 2.74935828104981
75 2.75109770336326
75.25 2.74842971955594
75.5 2.74809306114983
75.75 2.74609367399657
76 2.74356908465111
76.25 2.73678621944918
76.5 2.73292102781592
76.75 2.72942082977341
77 2.7282577241717
77.25 2.72584870396078
77.5 2.72556591491544
77.75 2.72530771843413
78 2.71738100668197
78.25 2.71663411591484
78.5 2.70867705307525
78.75 2.70766574280954
79 2.69974621991004
79.25 2.69847347041089
79.5 2.69069987224748
79.75 2.68498866784422
80 2.67967669427922
80.25 2.67103054591352
80.5 2.66294875139407
80.75 2.65973769884376
81 2.65390107827542
81.25 2.64561329499785
81.5 2.64277000048886
81.75 2.63736316622519
82 2.63093548472888
82.25 2.62560582845629
82.5 2.61927410875013
82.75 2.60729483256893
83 2.60201757793552
83.25 2.59709599585909
83.5 2.59578964734716
83.75 2.58878099361484
84 2.58994749770493
84.25 2.58154418392311
84.5 2.57744402362014
84.75 2.56922257346656
85 2.5596114173336
85.25 2.55240847350649
85.5 2.54871264918568
85.75 2.53918621827992
86 2.53080377765589
86.25 2.51990400673597
86.5 2.51437239478676
86.75 2.51392765207418
87 2.51008044790521
87.25 2.50242220595448
87.5 2.49809756029076
87.75 2.49636362703966
88 2.49309107206664
88.25 2.48665214302727
88.5 2.48284105194498
88.75 2.47424560534537
89 2.47167857759015
89.25 2.46599652917297
89.5 2.45899562372525
89.75 2.4512846487321
90 2.44997744948531
90.25 2.44449371721289
90.5 2.43825126510114
90.75 2.43611212040727
91 2.42989030492244
91.25 2.42879537643774
91.5 2.42255628845163
91.75 2.41454689133273
92 2.41061537063373
92.25 2.40536884778393
92.5 2.3988592612481
92.75 2.39425218203753
93 2.39043958592701
93.25 2.38326366245574
93.5 2.37696599786906
93.75 2.37048923057227
94 2.36690958697779
94.25 2.36102063225744
94.5 2.35494062805705
94.75 2.34766149908169
95 2.34074604624646
95.25 2.33569952893365
95.5 2.33065838074084
95.75 2.32622713531755
96 2.32048859114732
96.25 2.31771752414791
96.5 2.31044021070664
96.75 2.30459192712541
97 2.29855376081285
97.25 2.29233367097689
97.5 2.28852075651841
97.75 2.28239100669741
98 2.27557143089295
98.25 2.27040294857316
98.5 2.2663478653087
98.75 2.26470843786172
99 2.26004539963016
99.25 2.25501909274371
99.5 2.24876964160393
99.75 2.24344887809745
100 2.23845826345419
100.25 2.23214591480733
100.5 2.22674191857812
100.75 2.22327594580093
101 2.21821236792401
101.25 2.21147978384268
101.5 2.2063691901929
101.75 2.20912363330705
102 2.20423365856388
102.25 2.20460497424163
102.5 2.20199939126223
102.75 2.19731558951235
103 2.19263178776247
103.25 2.18794798601258
103.5 2.1832641842627
103.75 2.17858038251281
104 2.17659060739686
104.25 2.17197954157158
104.5 2.1673684757463
104.75 2.16275740992103
105 2.15814634409575
105.25 2.15966569086745
105.5 2.16597406683343
105.75 2.16740997766191
106 2.16784068869327
106.25 2.16817008152158
106.5 2.16436302339308
106.75 2.16892221370788
107 2.1744526484494
107.25 2.17108862920831
107.5 2.17602479387614
107.75 2.16762652639633
108 2.15855526854286
108.25 2.15423897683722
108.5 2.14763806891031
108.75 2.14088656828433
109 2.1302614567906
109.25 2.13375086825573
109.5 2.13583855680886
109.75 2.13237612048384
110 2.13486782815925
110.25 2.13155879720887
110.5 2.12999595377381
110.75 2.13287945997599
111 2.13498249436555
111.25 2.13201363342684
111.5 2.12904477248814
111.75 2.12607591154943
112 2.11577672473308
112.25 2.11365648111099
112.5 2.114957277632
112.75 2.1053297094205
113 2.1021396593953
113.25 2.09894960937009
113.5 2.09575955934489
113.75 2.09246162837762
114 2.08926876560821
114.25 2.08607590283881
114.5 2.08669433313049
114.75 2.08573122559699
115 2.08339494517811
115.25 2.08748217688545
115.5 2.07976395374508
115.75 2.07920010736238
116 2.07803638323545
116.25 2.06882248139375
116.5 2.05900908494142
116.75 2.05825329601904
117 2.05697413014388
117.25 2.05463341687875
117.5 2.05474095698655
117.75 2.05318347972402
118 2.05007210090268
118.25 2.04825505500221
118.5 2.04874421177994
118.75 2.04709979578676
119 2.0471768245203
119.25 2.04782776056976
119.5 2.04955090517969
119.75 2.0502090269484
120 2.0540011917739
120.25 2.05563264137698
120.5 2.05571044844576
120.75 2.05378911060158
121 2.05045780351319
121.25 2.05235741495826
121.5 2.05171538744236
121.75 2.04975470382598
122 2.04779402020959
122.25 2.04314912905536
122.5 2.04319138090798
122.75 2.04601904661009
123 2.04417717209699
123.25 2.04233529758389
123.5 2.0404934230708
123.75 2.0386515485577
124 2.03680967404461
124.25 2.03496779953151
124.5 2.03312592501841
124.75 2.03128405050532
125 2.03774299758139
125.25 2.03612609850819
125.5 2.03450919943499
125.75 2.03088085174654
126 2.03179320470901
126.25 2.03019093592797
126.5 2.02858866714694
126.75 2.0269863983659
127 2.02538412958487
127.25 2.02378186080383
127.5 2.03410890058403
127.75 2.03280656291855
128 2.03150422525307
128.25 2.03020188758759
128.5 2.02889954992211
128.75 2.02759721225663
129 2.02629487459115
129.25 2.02499253692567
129.5 2.02369019926019
129.75 2.02238786159471
130 2.02108552392923
130.25 2.01978318626375
130.5 2.01848084859828
130.75 2.0171785109328
131 2.01587617326732
131.25 2.01457383560184
};
\end{axis}

\end{tikzpicture}


==> figures/btr_with_target.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
colorbar,
colorbar style={ylabel={$ 10 \log_{10} B(\psi)$}},
colormap/blackwhite,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
point meta max=-37.1527401451631,
point meta min=-51.475541726486,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Bearing [deg]},
xmin=-60, xmax=60,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Time [s]},
ymin=-0.0853333333333333, ymax=140.032,
ytick style={color=black},
width = 0.25\linewidth
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-60, xmax=60, ymin=-0.0853333333333333, ymax=140.032] {figures/btr_with_target-000.png};
\addplot [semithick, steelblue31119180]
table {%
-67.1331737216055 0
-67.0589699213339 0.170666666666667
-66.9846920289706 0.341333333333333
-66.9103401835313 0.512
-66.8359145253047 0.682666666666667
-66.7614151958549 0.853333333333333
-66.6884934681149 1.024
-66.6200379730892 1.19466666666667
-66.5514691283388 1.36533333333333
-66.4827868489998 1.536
-66.4139910512316 1.70666666666667
-66.3450816522252 1.87733333333333
-66.2801287566047 2.048
-66.2209992047485 2.21866666666667
-66.1617390928206 2.38933333333333
-66.1023481151285 2.56
-66.0428259657528 2.73066666666667
-65.9831723385538 2.90133333333333
-65.9293406910493 3.072
-65.8803101518268 3.24266666666667
-65.8311471864036 3.41333333333333
-65.7818513302385 3.584
-65.7324221170622 3.75466666666667
-65.6828590788735 3.92533333333333
-65.6357326327907 4.096
-65.5896417891919 4.26666666666667
-65.5434177826032 4.43733333333333
-65.497060095532 4.608
-65.4505682081886 4.77866666666667
-65.4039415984763 4.94933333333333
-65.3582140446079 5.12
-65.3125707550087 5.29066666666667
-65.2667970676205 5.46133333333333
-65.2208924815267 5.632
-65.1748564936139 5.80266666666667
-65.1286885985627 5.97333333333333
-65.082689812895 6.144
-65.0365674150778 6.31466666666667
-64.9903111512854 6.48533333333333
-64.9439204984309 6.656
-64.8973949310883 6.82666666666667
-64.8505259479172 6.99733333333333
-64.801824630643 7.168
-64.7529816384912 7.33866666666667
-64.7039964236506 7.50933333333333
-64.654868435947 7.68
-64.6055971228341 7.85066666666667
-64.5565840944491 8.02133333333333
-64.5086366864959 8.192
-64.46054999856 8.36266666666667
-64.4123234909158 8.53333333333333
-64.3639566214871 8.704
-64.3154488458379 8.87466666666667
-64.2662845579271 9.04533333333333
-64.2161703537338 9.216
-64.1659072101019 9.38666666666667
-64.1154945397803 9.55733333333333
-64.0649317529446 9.728
-64.0142182571878 9.89866666666667
-63.9640643877145 10.0693333333333
-63.9143908804558 10.24
-63.8645713946094 10.4106666666667
-63.8146053613996 10.5813333333333
-63.7644922095912 10.752
-63.7142313654806 10.9226666666667
-63.6627063250366 11.0933333333333
-63.6104824551978 11.264
-63.5581031619823 11.4346666666667
-63.5055678384667 11.6053333333333
-63.4528758751559 11.776
-63.4000266599746 11.9466666666667
-63.3483839967104 12.1173333333333
-63.2969032145737 12.288
-63.2452694187701 12.4586666666667
-63.1934820103336 12.6293333333333
-63.141540387733 12.8
-63.0894439468632 12.9706666666667
-63.0371921900105 13.1413333333333
-62.9847844043833 13.312
-62.9322199727447 13.4826666666667
-62.879498280606 13.6533333333333
-62.8266187108615 13.824
-62.7734200821623 13.9946666666667
-62.7185068249871 14.1653333333333
-62.6634275652483 14.336
-62.6081816513322 14.5066666666667
-62.5527684289153 14.6773333333333
-62.4971872409571 14.848
-62.4419124901748 15.0186666666667
-62.3880237427562 15.1893333333333
-62.3339705925537 15.36
-62.2797523827403 15.5306666666667
-62.225368453654 15.7013333333333
-62.1708181427884 15.872
-62.115334490311 16.0426666666667
-62.0584021237776 16.2133333333333
-62.001295774932 16.384
-61.9440147590131 16.5546666666667
-61.886558388461 16.7253333333333
-61.8289259729106 16.896
-61.7720297529601 17.0666666666667
-61.7158186543409 17.2373333333333
-61.6594359766358 17.408
-61.6028810427519 17.5786666666667
-61.5461531727953 17.7493333333333
-61.4892516840639 17.92
-61.4311896369573 18.0906666666667
-61.372429656072 18.2613333333333
-61.3134863098287 18.432
-61.2543588639259 18.6026666666667
-61.1950465810363 18.7733333333333
-61.1355487208004 18.944
-61.0770809443097 19.1146666666667
-61.018743180831 19.2853333333333
-60.9602254483038 19.456
-60.9015270352959 19.6266666666667
-60.8426472274923 19.7973333333333
-60.7835853076885 19.968
-60.7226245362013 20.1386666666667
-60.661359190221 20.3093333333333
-60.5999027072274 20.48
-60.5382543334292 20.6506666666667
-60.4764133120975 20.8213333333333
-60.4145449598398 20.992
-60.3544452499445 21.1626666666667
-60.2941563836213 21.3333333333333
-60.2336776005797 21.504
-60.1730081374244 21.6746666666667
-60.1121472276494 21.8453333333333
-60.0506853399522 22.016
-59.9875662889576 22.1866666666667
-59.9242463792344 22.3573333333333
-59.8607248059001 22.528
-59.7970007609201 22.6986666666667
-59.7330734331041 22.8693333333333
-59.6695241249716 23.04
-59.6068133391063 23.2106666666667
-59.5439053128413 23.3813333333333
-59.4807992665477 23.552
-59.4174944176023 23.7226666666667
-59.3539899803847 23.8933333333333
-59.290285224605 24.064
-59.2263793586636 24.2346666666667
-59.1622715296076 24.4053333333333
-59.0979609397979 24.576
-59.033446788586 24.7466666666667
-58.9687282723113 24.9173333333333
-58.9025661721814 25.088
-58.8354973675919 25.2586666666667
-58.7682144276487 25.4293333333333
-58.7007165116421 25.6
-58.6330027758685 25.7706666666667
-58.5650723736319 25.9413333333333
-58.4986535932397 26.112
-58.4325058604729 26.2826666666667
-58.3661448106447 26.4533333333333
-58.2995695891192 26.624
-58.2327793380489 26.7946666666667
-58.1657731963734 26.9653333333333
-58.0964936778007 27.136
-58.0268165575064 27.3066666666667
-57.9569150204119 27.4773333333333
-57.8867881896578 27.648
-57.8164351854235 27.8186666666667
-57.7459799376154 27.9893333333333
-57.6771729765858 28.16
-57.6081448036579 28.3306666666667
-57.5388945516855 28.5013333333333
-57.4694213505291 28.672
-57.39972432706 28.8426666666667
-57.3298521251081 29.0133333333333
-57.2599475546647 29.184
-57.1898147429498 29.3546666666667
-57.1194527815019 29.5253333333333
-57.0488607586777 29.696
-56.9780377596565 29.8666666666667
-56.9069829074931 30.0373333333333
-56.8356953183264 30.208
-56.7641739894561 30.3786666666667
-56.6924179933963 30.5493333333333
-56.6204263995096 30.72
-56.5481982740127 30.8906666666667
-56.475620064167 31.0613333333333
-56.402685017531 31.232
-56.3295125979579 31.4026666666667
-56.25610188459 31.5733333333333
-56.1824519536918 31.744
-56.1085618786596 31.9146666666667
-56.0332659123802 32.0853333333333
-55.9570208221765 32.256
-55.8805226208423 32.4266666666667
-55.8037703199967 32.5973333333333
-55.7267629283299 32.768
-55.6494994516181 32.9386666666667
-55.5734296503289 33.1093333333333
-55.4975549954445 33.28
-55.4214316319797 33.4506666666667
-55.3450586051381 33.6213333333333
-55.2684349573994 33.792
-55.191559728534 33.9626666666667
-55.114432060654 34.1333333333333
-55.0370508939058 34.304
-54.9594152491592 34.4746666666667
-54.8815241555123 34.6453333333333
-54.8033766394406 34.816
-54.7249717302419 34.9866666666667
-54.6463085540671 35.1573333333333
-54.5673860192386 35.328
-54.4882031419294 35.4986666666667
-54.4087589357887 35.6693333333333
-54.3290524119638 35.84
-54.2490826007536 36.0106666666667
-54.168848580399 36.1813333333333
-54.0883492608904 36.352
-54.0075836435911 36.5226666666667
-53.9265507274798 36.6933333333333
-53.8452495091754 36.864
-53.7636790206701 37.0346666666667
-53.6818382933511 37.2053333333333
-53.5997262396568 37.376
-53.5173418470291 37.5466666666667
-53.434684100687 37.7173333333333
-53.3517519836554 37.888
-53.2674971297539 38.0586666666667
-53.1817726409958 38.2293333333333
-53.0957622187985 38.4
-53.0094648197722 38.5706666666667
-52.9228793987614 38.7413333333333
-52.8360049088844 38.912
-52.750217604284 39.0826666666667
-52.6650289011206 39.2533333333333
-52.5795565464892 39.424
-52.493799503647 39.5946666666667
-52.4077567340354 39.7653333333333
-52.3214271973189 39.936
-52.2348099364822 40.1066666666667
-52.1479038508721 40.2773333333333
-52.0607078666779 40.448
-51.9732209368517 40.6186666666667
-51.8854420127733 40.7893333333333
-51.7973700442941 40.96
-51.7090040802077 41.1306666666667
-51.6203429791368 41.3013333333333
-51.531385674267 41.472
-51.4421311097834 41.6426666666667
-51.3525782285742 41.8133333333333
-51.2626530606728 41.984
-51.1701626983557 42.1546666666667
-51.0773621049371 42.3253333333333
-50.9842502062831 42.496
-50.8908259276188 42.6666666666667
-50.7970881935894 42.8373333333333
-50.7034654475252 43.008
-50.6115997144191 43.1786666666667
-50.51942259925 43.3493333333333
-50.426932995752 43.52
-50.3341297966604 43.6906666666667
-50.2410118937707 43.8613333333333
-50.1475379672133 44.032
-50.0536610230898 44.2026666666667
-49.959469686787 44.3733333333333
-49.8649628879972 44.544
-49.7701395560977 44.7146666666667
-49.6749986202178 44.8853333333333
-49.5784458346973 45.056
-49.4802475241608 45.2266666666667
-49.381719540744 45.3973333333333
-49.2828608071488 45.568
-49.1836702467091 45.7386666666667
-49.0841467834749 45.9093333333333
-48.9857377197104 46.08
-48.8879916670989 46.2506666666667
-48.7899183625579 46.4213333333333
-48.6915167374706 46.592
-48.5927857238005 46.7626666666667
-48.4937242541736 46.9333333333333
-48.3943313409423 47.104
-48.2946058675652 47.2746666666667
-48.1945467405353 47.4453333333333
-48.0941528959656 47.616
-47.9934232710611 47.7866666666667
-47.8923568042078 47.9573333333333
-47.7887716219451 48.128
-47.6845276008968 48.2986666666667
-47.5799346740017 48.4693333333333
-47.4749917872394 48.64
-47.3696978889167 48.8106666666667
-47.2640901311398 48.9813333333333
-47.1605427299728 49.152
-47.056654554143 49.3226666666667
-46.9524246051214 49.4933333333333
-46.8478518868469 49.664
-46.7429354058306 49.8346666666667
-46.6376829803706 50.0053333333333
-46.5321296882645 50.176
-46.4262249744097 50.3466666666667
-46.3199678081577 50.5173333333333
-46.2133571616864 50.688
-46.1063920101145 50.8586666666667
-45.999071362039 51.0293333333333
-45.8913942401116 51.2
-45.7833595567428 51.3706666666667
-45.6749662999847 51.5413333333333
-45.5662134614277 51.712
-45.4571000363247 51.8826666666667
-45.3464902506499 52.0533333333333
-45.2340525764486 52.224
-45.1212425572381 52.3946666666667
-45.0080592193734 52.5653333333333
-44.8945015944095 52.736
-44.7805687192474 52.9066666666667
-44.6677744580467 53.0773333333333
-44.5557153209854 53.248
-44.4432867729249 53.4186666666667
-44.3304878542492 53.5893333333333
-44.2173176104939 53.76
-44.1037750924893 53.9306666666667
-43.9898594264559 54.1013333333333
-43.8755696311422 54.272
-43.7609047466775 54.4426666666667
-43.6458638465368 54.6133333333333
-43.5304460102357 54.784
-43.4146503234847 54.9546666666667
-43.2984576581671 55.1253333333333
-43.181877055696 55.296
-43.0649101495452 55.4666666666667
-42.9475559962206 55.6373333333333
-42.8298136589672 55.808
-42.7116822079367 55.9786666666667
-42.5932381468292 56.1493333333333
-42.4744149679403 56.32
-42.3552118751268 56.4906666666667
-42.2356280803018 56.6613333333333
-42.1156628036037 56.832
-41.9953077444523 57.0026666666667
-41.8745201781212 57.1733333333333
-41.7533426998237 57.344
-41.6317745078188 57.5146666666667
-41.5098148092587 57.6853333333333
-41.387462820372 57.856
-41.2647177917803 58.0266666666667
-41.1415789970124 58.1973333333333
-41.0180456161235 58.368
-40.8941169034998 58.5386666666667
-40.7697921235437 58.7093333333333
-40.6450705508669 58.88
-40.519951507107 59.0506666666667
-40.3944343008522 59.2213333333333
-40.2685181880813 59.392
-40.1422024861931 59.5626666666667
-40.0154865237845 59.7333333333333
-39.8883696408528 59.904
-39.7592811281339 60.0746666666667
-39.62856316566 60.2453333333333
-39.4974346292706 60.416
-39.3658949616891 60.5866666666667
-39.2339436194742 60.7573333333333
-39.1015800732449 60.928
-38.9707826841367 61.0986666666667
-38.8404140369215 61.2693333333333
-38.7096391878166 61.44
-38.5784576043405 61.6106666666667
-38.4468687677507 61.7813333333333
-38.314872173264 61.952
-38.1823374427576 62.1226666666667
-38.0493632161063 62.2933333333333
-37.9159724581706 62.464
-37.7821646615356 62.6346666666667
-37.6479393338047 62.8053333333333
-37.5132959978352 62.976
-37.3784077236645 63.1466666666667
-37.2431107589222 63.3173333333333
-37.1074020385139 63.488
-36.9712812095381 63.6586666666667
-36.834747935555 63.8293333333333
-36.6977775051693 64
-36.5602189156702 64.1706666666667
-36.4222391965074 64.3413333333333
-36.2838380185749 64.512
-36.1450150704266 64.6826666666667
-36.0057700585231 64.8533333333333
-35.8661608293471 65.024
-35.7262947409829 65.1946666666667
-35.5860138396049 65.3653333333333
-35.4453179664129 65.536
-35.304206981684 65.7066666666667
-35.1626807650127 65.8773333333333
-35.0207392425045 66.048
-34.8783823447206 66.2186666666667
-34.7356099708993 66.3893333333333
-34.5924220803009 66.56
-34.448818652709 66.7306666666667
-34.3047996886721 66.9013333333333
-34.1603652440595 67.072
-34.0155153548363 67.2426666666667
-33.8702500565724 67.4133333333333
-33.7245694352783 67.584
-33.5784735989371 67.7546666666667
-33.431962677745 67.9253333333333
-33.285238613787 68.096
-33.1381988209941 68.2666666666667
-32.9907531792606 68.4373333333333
-32.8429019669583 68.608
-32.694645485598 68.7786666666667
-32.5459840600532 68.9493333333333
-32.396653359538 69.12
-32.2468553795678 69.2906666666667
-32.0966446335213 69.4613333333333
-31.9460214863684 69.632
-31.7949863278863 69.8026666666667
-31.6435395728913 69.9733333333333
-31.4887947849676 70.144
-31.3335418739435 70.3146666666667
-31.1778745129724 70.4853333333333
-31.0217933476078 70.656
-30.8652990514057 70.8266666666667
-30.7087598798985 70.9973333333333
-30.5548092823314 71.168
-30.4004609118924 71.3386666666667
-30.2457154738538 71.5093333333333
-30.0905737002922 71.68
-29.9350363502857 71.8506666666667
-29.7790046797693 72.0213333333333
-29.6222745075439 72.192
-29.4651416675129 72.3626666666667
-29.3076069786559 72.5333333333333
-29.1496712884493 72.704
-28.9913354730647 72.8746666666667
-28.8337766388198 73.0453333333333
-28.6776564775756 73.216
-28.5211418781909 73.3866666666667
-28.3642336886676 73.5573333333333
-28.2069327848923 73.728
-28.0492400708212 73.8986666666667
-27.8895523426984 74.0693333333333
-27.7280574292317 74.24
-27.5661712938458 74.4106666666667
-27.4038951073104 74.5813333333333
-27.2412300710747 74.752
-27.0781774174254 74.9226666666667
-26.9147384289 75.0933333333333
-26.750914388673 75.264
-26.5867066127665 75.4346666666667
-26.4221164583129 75.6053333333333
-26.2571453140152 75.776
-26.0917946002808 75.9466666666667
-25.9236039300292 76.1173333333333
-25.7544676693804 76.288
-25.5849555265017 76.4586666666667
-25.4150692243202 76.6293333333333
-25.2448105196927 76.8
-25.0741812034934 76.9706666666667
-24.9060725689676 77.1413333333333
-24.7377393209294 77.312
-24.5690410754391 77.4826666666667
-24.3999795784935 77.6533333333333
-24.2305566089171 77.824
-24.0607739797271 77.9946666666667
-23.8906335458252 78.1653333333333
-23.7201371715953 78.336
-23.5492867678174 78.5066666666667
-23.378084278398 78.6773333333333
-23.2065316804116 78.848
-23.0346309860867 79.0186666666667
-22.8623842422047 79.1893333333333
-22.6897935184392 79.36
-22.5168609248169 79.5306666666667
-22.3435886046461 79.7013333333333
-22.1699787345195 79.872
-21.9951378023765 80.0426666666667
-21.8184796590333 80.2133333333333
-21.6415036027708 80.384
-21.4642121606936 80.5546666666667
-21.2866078930784 80.7253333333333
-21.1086933932909 80.896
-20.9316822864445 81.0666666666667
-20.7554935243348 81.2373333333333
-20.5789887160515 81.408
-20.4021703694918 81.5786666666667
-20.2250410253585 81.7493333333333
-20.0476032570774 81.92
-19.8698596647581 82.0906666666667
-19.6918128881792 82.2613333333333
-19.5134656011294 82.432
-19.3348205069394 82.6026666666667
-19.1558803411362 82.7733333333333
-18.9766478713143 82.944
-18.797125884978 83.1146666666667
-18.6173172205778 83.2853333333333
-18.4372247439133 83.456
-18.2568513494013 83.6266666666667
-18.0761999627673 83.7973333333333
-17.8952735408696 83.968
-17.7147948053101 84.1386666666667
-17.5341055401527 84.3093333333333
-17.3531611495971 84.48
-17.1719647097832 84.6506666666667
-16.9905193255925 84.8213333333333
-16.8087660385947 84.992
-16.6260315724015 85.1626666666667
-16.4430468060994 85.3333333333333
-16.2598149654246 85.504
-16.0763393050444 85.6746666666667
-15.8926231082951 85.8453333333333
-15.7080236968393 86.016
-15.5208874208884 86.1866666666667
-15.3335275625478 86.3573333333333
-15.1459477349471 86.528
-14.9581515785661 86.6986666666667
-14.7701427608775 86.8693333333333
-14.5829783429614 87.04
-14.3974812164745 87.2106666666667
-14.2117747631645 87.3813333333333
-14.025862536842 87.552
-13.8397481165292 87.7226666666667
-13.6534351061043 87.8933333333333
-13.4669271112436 88.064
-13.2802277828334 88.2346666666667
-13.093340819272 88.4053333333333
-12.9062699201609 88.576
-12.7190188080735 88.7466666666667
-12.5315912281567 88.9173333333333
-12.3433987613196 89.088
-12.1546964654932 89.2586666666667
-11.9658184728173 89.4293333333333
-11.7767686485941 89.6
-11.5875508801268 89.7706666666667
-11.3981690762815 89.9413333333333
-11.2108562299862 90.112
-11.0240026477837 90.2826666666667
-10.8369868953008 90.4533333333333
-10.6498127513496 90.624
-10.4624840146677 90.7946666666667
-10.2750045034906 90.9653333333333
-10.0847751852351 91.136
-9.89419241430956 91.3066666666667
-9.70348126589555 91.4773333333333
-9.51264584025441 91.648
-9.32169025402206 91.8186666666667
-9.13073003762644 91.9893333333333
-8.94131747775946 92.16
-8.75177557187154 92.3306666666667
-8.56210834017725 92.5013333333333
-8.37231981919542 92.672
-8.18241406125509 92.8426666666667
-7.99225819324405 93.0133333333333
-7.80147531251193 93.184
-7.61061959542944 93.3546666666667
-7.41969523806721 93.5253333333333
-7.22870644561159 93.696
-7.03765743181531 93.8666666666667
-6.84748847325481 94.0373333333333
-6.65904603191321 94.208
-6.47054291981888 94.3786666666667
-6.28198319030301 94.5493333333333
-6.09337090403724 94.72
-5.90471012851326 94.8906666666667
-5.71523844671724 95.0613333333333
-5.52492761064836 95.232
-5.33460368801627 95.4026666666667
-5.14427087796245 95.5733333333333
-4.95393338080496 95.744
-4.76359539748251 95.9146666666667
-4.57467224594953 96.0853333333333
-4.38661811566829 96.256
-4.19859373233106 96.4266666666667
-4.01060313757345 96.5973333333333
-3.82265036866856 96.768
-3.63473945800877 96.9386666666667
-3.44555216457802 97.1093333333333
-3.2560600306828 97.28
-3.06667852187394 97.4506666666667
-2.87741167566065 97.6213333333333
-2.68826351465518 97.792
-2.49923804607908 97.9626666666667
-2.31444134836958 98.1333333333333
-2.13025890730659 98.304
-1.94627279505964 98.4746666666667
-1.76248648611591 98.6453333333333
-1.57890343097427 98.816
-1.3957410856907 98.9866666666667
-1.21718679072775 99.1573333333333
-1.03893343469296 99.328
-0.860983699267183 99.4986666666667
-0.683340233574538 99.6693333333333
-0.506005654075719 99.84
-0.330113610757068 100.010666666667
-0.159487235200521 100.181333333333
0.0107384400226325 100.352
0.180561830271465 100.522666666667
0.349981386658275 100.693333333333
0.518995595899706 100.864
0.68474010212752 101.034666666667
0.844160792679329 101.205333333333
1.00309222026778 101.376
1.16153419926288 101.546666666667
1.31948657511875 101.717333333333
1.47694922401012 101.888
1.62979924356645 102.058666666667
1.77745721728611 102.229333333333
1.9245856663171 102.4
2.07118550409253 102.570666666667
2.21725766517884 102.741333333333
2.36280310486446 102.912
2.50240078660122 103.082666666667
2.63797493263821 103.253333333333
2.77299732651134 103.424
2.9074698390523 103.594666666667
3.04139435011765 103.765333333333
3.17477274822604 103.936
3.30502462768951 104.106666666667
3.43389072536588 104.277333333333
3.56223614694777 104.448
3.69006276146867 104.618666666667
3.81737244354085 104.789333333333
3.94416707306292 104.96
4.06743411680339 105.130666666667
4.18983789145268 105.301333333333
4.31175148190512 105.472
4.43317672948177 105.642666666667
4.55411547832854 105.813333333333
4.67459350228446 105.984
4.79534869025653 106.154666666667
4.91565797383323 106.325333333333
5.03552276324521 106.496
5.15494447388522 106.666666666667
5.27392452610053 106.837333333333
5.39304007649705 107.008
5.51451113323534 107.178666666667
5.63557914590546 107.349333333333
5.75624504140258 107.52
5.87650975474317 107.690666666667
5.99637422887721 107.861333333333
6.11799925289912 108.032
6.24402572946772 108.202666666667
6.3697274789382 108.373333333333
6.49510454937094 108.544
6.62015700101602 108.714666666667
6.74488490618279 108.885333333333
6.87559162817143 109.056
7.01366387859009 109.226666666667
7.15152440052909 109.397333333333
7.28917208805186 109.568
7.42660584846099 109.738666666667
7.56382460229958 109.909333333333
7.70669825365173 110.08
7.85348675536869 110.250666666667
8.00020068108575 110.421333333333
8.14683816513953 110.592
8.29339734781583 110.762666666667
8.43987637548464 110.933333333333
8.58468174709452 111.104
8.7289903922968 111.274666666667
8.87340122077027 111.445333333333
9.01791250437837 111.616
9.16252250746735 111.786666666667
9.3072294869806 111.957333333333
9.44772708825446 112.128
9.58784195538785 112.298666666667
9.72819719684522 112.469333333333
9.86879174289777 112.64
10.0096245086387 112.810666666667
10.150436620635 112.981333333333
10.2753063602701 113.152
10.4005327617247 113.322666666667
10.526116153748 113.493333333333
10.6520568532457 113.664
10.7783551651189 113.834666666667
10.9022133308478 114.005333333333
11.0113475908715 114.176
11.120888541987 114.346666666667
11.2308376564806 114.517333333333
11.3411964056062 114.688
11.451966259443 114.858666666667
11.5547976752747 115.029333333333
11.6382472660513 115.2
11.7220865950525 115.370666666667
11.8063180374307 115.541333333333
11.8909439838274 115.712
11.9759668404449 115.882666666667
12.0483363348986 116.053333333333
12.1042455671646 116.224
12.1604474974245 116.394666666667
12.2169443212181 116.565333333333
12.2737382548916 116.736
12.3308315358282 116.906666666667
12.3672751005603 117.077333333333
12.3885912755559 117.248
12.4100320246884 117.418666666667
12.4315984371386 117.589333333333
12.4532916147491 117.76
12.4751126722088 117.930666666667
12.4703855600035 118.101333333333
12.4551590233245 118.272
12.4398401095165 118.442666666667
12.4244279775745 118.613333333333
12.4089217762808 118.784
12.3933206440502 118.954666666667
12.3413768868531 119.125333333333
12.2831627509167 119.296
12.2245881103453 119.466666666667
12.1656497295564 119.637333333333
12.106344335737 119.808
12.0466686183326 119.978666666667
11.9513216427893 120.149333333333
11.8554138768791 120.32
11.7589409007451 120.490666666667
11.6618982551016 120.661333333333
11.5642814409179 120.832
11.4631587461623 121.002666666667
11.3434977203735 121.173333333333
11.2231313448492 121.344
11.1020544364381 121.514666666667
10.9802617759994 121.685333333333
10.8577481083779 121.856
10.7350830226149 122.026666666667
10.6131711675456 122.197333333333
10.4905470645976 122.368
10.36720558696 122.538666666667
10.2431415742573 122.709333333333
10.1183498325805 122.88
9.9928251383258 123.050666666667
9.86656223206656 123.221333333333
9.73955581438036 123.392
9.61180055773847 123.562666666667
9.48329110138954 123.733333333333
9.35402205145549 123.904
9.22312865197108 124.074666666667
9.09079345223861 124.245333333333
8.95767855282813 124.416
8.82377849236335 124.586666666667
8.68908777915834 124.757333333333
8.55360089143725 124.928
8.41839407093324 125.098666666667
8.28283969194594 125.269333333333
8.14647584345023 125.44
8.00929681180623 125.610666666667
7.8712968522421 125.781333333333
7.73247018912278 125.952
7.59081823831492 126.122666666667
7.44793203849737 126.293333333333
7.30417218294198 126.464
7.15953246110284 126.634666666667
7.01400663103895 126.805333333333
6.86758841982789 126.976
6.72268481661684 127.146666666667
6.57694468718706 127.317333333333
6.43032392013008 127.488
6.28281644716434 127.658666666667
6.13441617340755 127.829333333333
5.98511697902097 128
5.83491272426607 128.170666666667
5.68379722973413 128.341333333333
5.53176429952804 128.512
5.37880771396972 128.682666666667
5.22492123024119 128.853333333333
5.0700985854866 129.024
4.91433349693479 129.194666666667
4.75761964974422 129.365333333333
4.59995071550754 129.536
4.4413203463085 129.706666666667
4.28172217553759 129.877333333333
4.12114982240912 130.048
3.95959688718998 130.218666666667
3.79705694703935 130.389333333333
3.63352356937543 130.56
3.46899030749122 130.730666666667
3.30345070157086 130.901333333333
3.13689828472001 131.072
2.96932657323795 131.242666666667
2.80072907031888 131.413333333333
2.63109927461014 131.584
2.46043067729065 131.754666666667
2.28871676331554 131.925333333333
2.11486106719397 132.096
1.93945126399007 132.266666666667
1.76297635213433 132.437333333333
1.58542997991064 132.608
1.40680580055189 132.778666666667
1.22709747380725 132.949333333333
1.04892452024961 133.12
0.870199285399493 133.290666666667
0.690370069519631 133.461333333333
0.509430187975722 133.632
0.327372961923117 133.802666666667
0.144191720028998 133.973333333333
-0.0416549355271563 134.144
-0.228687492676588 134.314666666667
-0.416862860370812 134.485333333333
-0.606187448058986 134.656
-0.796667643329761 134.826666666667
-0.988309808849579 134.997333333333
-1.18112027529899 135.168
-1.37510535964821 135.338666666667
-1.57027134044468 135.509333333333
-1.76662446329361 135.68
-1.9641709384704 135.850666666667
-2.16291693631456 136.021333333333
-2.3628685847509 136.192
-2.56403197965217 136.362666666667
-2.76641316492412 136.533333333333
-2.97001813631646 136.704
-3.17485283867559 136.874666666667
-3.38153446179834 137.045333333333
-3.59040847455271 137.216
-3.80052562378867 137.386666666667
-4.01189133840085 137.557333333333
-4.22451097605918 137.728
-4.43838982004684 137.898666666667
-4.65270878639466 138.069333333333
-4.86757382905148 138.24
-5.08371873959651 138.410666666667
-5.3011487804835 138.581333333333
-5.51986912886966 138.752
-5.7398848731142 138.922666666667
-5.96120100371332 139.093333333333
-6.18382242354488 139.264
-6.40775393563561 139.434666666667
-6.633000236883 139.605333333333
-6.859565916938 139.776
-7.08745545432955 139.946666666667
};
\addlegendentry{INS}
\end{axis}

\end{tikzpicture}


==> figures/prob_real.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
minor xtick={-5,5,10,15,25,30,35,45,50,55,65,70,75,85,90,95,105,110,115,125,130,135,145},
minor xticklabels={672,651,624,597,545,520,496,450,428,408,372,357,344,326,320,318,338,353,344,291,266,244,223},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Distance [m]},
xmin=-6.99733333333333, xmax=146.944,
xtick style={color=black},
xtick={-20,0,20,40,60,80,100,120,140,160},
xticklabel style={rotate=90.0},
xticklabels={672,672,571,472,389,333,321,317,223,223},
y grid style={darkgray176},
ylabel={Prob},
ymin=-0.0499999196994679, ymax=1.04999977327118,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714]
table {opts_str}{figdata/prob_real-000.dat};
\addlegendentry{Proposed}
\addplot [semithick, forestgreen4416044]
table {opts_str}{figdata/prob_real-001.dat};
\addlegendentry{Gaussian}
\addplot [semithick, crimson2143940]
table {opts_str}{figdata/prob_real-002.dat};
\addlegendentry{CFARBerPF}
\end{axis}

\end{tikzpicture}


==> figures/prob_real_no_target.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={Probability},
x grid style={darkgray176},
xlabel={Time [s]},
xmin=-5.888, xmax=123.648,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Prob},
ymin=-0.0499999326271708, ymax=1.04999999679177,
ytick style={color=black},
width=0.5\linewidth, 
height = 3cm
]
\addplot [semithick, steelblue31119180]
table {%
0 6.41645992370613e-08
0.170666666666667 1.63291806831925e-07
0.341333333333333 2.6611169230042e-07
0.512 3.63014205677829e-07
0.682666666666667 4.66011486996064e-07
0.853333333333333 5.65168613188344e-07
1.024 6.71665726279938e-07
1.19466666666667 7.62948748144664e-07
1.36533333333333 8.49113772827059e-07
1.536 9.5519526026425e-07
1.70666666666667 1.05474923965709e-06
1.87733333333333 1.15205805654806e-06
2.048 1.26215016418106e-06
2.21866666666667 1.35670330584965e-06
2.38933333333333 1.47198260622064e-06
2.56 1.56241556334643e-06
2.73066666666667 1.66669341137377e-06
2.90133333333333 1.7892366297263e-06
3.072 1.87955643959345e-06
3.24266666666667 2.01773030875453e-06
3.41333333333333 2.14035099709826e-06
3.584 2.27354516655626e-06
3.75466666666667 2.41849925095785e-06
3.92533333333333 2.5900809407377e-06
4.096 2.76825394639521e-06
4.26666666666667 2.87079195869323e-06
4.43733333333333 3.0976230450754e-06
4.608 3.18461770931839e-06
4.77866666666667 3.23550018488786e-06
4.94933333333333 3.30028423407731e-06
5.12 3.40545496321033e-06
5.29066666666667 3.55238069723069e-06
5.46133333333333 3.6209867743932e-06
5.632 3.74484544601906e-06
5.80266666666667 3.86808310301951e-06
5.97333333333333 3.95900661405393e-06
6.144 4.0094534639079e-06
6.31466666666667 4.26964391855996e-06
6.48533333333333 4.38941326666979e-06
6.656 4.63682574211572e-06
6.82666666666667 4.90818511018069e-06
6.99733333333333 5.19037145869849e-06
7.168 5.40918319028724e-06
7.33866666666667 5.82196745929374e-06
7.50933333333333 6.13812501775867e-06
7.68 6.13582997865526e-06
7.85066666666667 6.39762061459341e-06
8.02133333333333 6.58997748808705e-06
8.192 6.81946672422097e-06
8.36266666666667 7.07642570870287e-06
8.53333333333333 7.2313448800015e-06
8.704 7.33960477228075e-06
8.87466666666667 7.19559009105085e-06
9.04533333333333 7.47546354279171e-06
9.216 7.61865103576766e-06
9.38666666666667 7.64386534261998e-06
9.55733333333333 8.04664373632913e-06
9.728 7.72230299114103e-06
9.89866666666667 7.94714323366181e-06
10.0693333333333 8.08145139933446e-06
10.24 8.2174782640388e-06
10.4106666666667 8.24029888017201e-06
10.5813333333333 8.0278753812103e-06
10.752 8.01914444349538e-06
10.9226666666667 7.97689042610202e-06
11.0933333333333 8.05498306823337e-06
11.264 8.30202662815064e-06
11.4346666666667 8.44968108147597e-06
11.6053333333333 8.66622268698853e-06
11.776 8.57253308555282e-06
11.9466666666667 8.58663393431568e-06
12.1173333333333 8.64945495743133e-06
12.288 8.76004340999273e-06
12.4586666666667 8.72969473956949e-06
12.6293333333333 8.78208477253515e-06
12.8 8.74456868500554e-06
12.9706666666667 8.79063184867298e-06
13.1413333333333 8.7579327138215e-06
13.312 8.62437966342306e-06
13.4826666666667 8.53529889391074e-06
13.6533333333333 8.70592134969467e-06
13.824 8.81589754625332e-06
13.9946666666667 9.02806202492096e-06
14.1653333333333 9.04241355843626e-06
14.336 9.1252713609008e-06
14.5066666666667 9.48847478346678e-06
14.6773333333333 9.77452728820819e-06
14.848 9.94795295979964e-06
15.0186666666667 1.00551837074577e-05
15.1893333333333 1.03141103374183e-05
15.36 1.02972416342071e-05
15.5306666666667 1.02739418586647e-05
15.7013333333333 1.0701787670824e-05
15.872 1.11145420317735e-05
16.0426666666667 1.14473314308114e-05
16.2133333333333 1.15964079577305e-05
16.384 1.20421243481014e-05
16.5546666666667 1.20150998354232e-05
16.7253333333333 1.22770681251808e-05
16.896 1.26210655919309e-05
17.0666666666667 1.31988035676646e-05
17.2373333333333 1.38891492318711e-05
17.408 1.39848697187761e-05
17.5786666666667 1.44676168091829e-05
17.7493333333333 1.5181250630269e-05
17.92 1.59102891843731e-05
18.0906666666667 1.63515780761203e-05
18.2613333333333 1.6711029256101e-05
18.432 1.72289529503098e-05
18.6026666666667 1.740127643576e-05
18.7733333333333 1.71637467389598e-05
18.944 1.67918322183873e-05
19.1146666666667 1.6333473932841e-05
19.2853333333333 1.65087283879885e-05
19.456 1.65825771910588e-05
19.6266666666667 1.65626335795356e-05
19.7973333333333 1.72558495868934e-05
19.968 1.77844283817269e-05
20.1386666666667 1.79052978483014e-05
20.3093333333333 1.82522143190058e-05
20.48 1.91357533658591e-05
20.6506666666667 1.83922823517885e-05
20.8213333333333 1.95644311371014e-05
20.992 2.0099875845754e-05
21.1626666666667 1.99441832837666e-05
21.3333333333333 2.05268970486405e-05
21.504 2.0664119637837e-05
21.6746666666667 1.96602946008916e-05
21.8453333333333 1.94105169305244e-05
22.016 1.98923311147611e-05
22.1866666666667 1.94100084283884e-05
22.3573333333333 1.93664408248997e-05
22.528 1.9426256173729e-05
22.6986666666667 1.8905523490007e-05
22.8693333333333 1.89825623454614e-05
23.04 2.00896064472061e-05
23.2106666666667 2.06947605322126e-05
23.3813333333333 2.1078141349665e-05
23.552 2.18821586771228e-05
23.7226666666667 2.25392432489363e-05
23.8933333333333 2.28756156555774e-05
24.064 2.24226576918806e-05
24.2346666666667 2.33722591776373e-05
24.4053333333333 2.39377326081259e-05
24.576 2.47832278505424e-05
24.7466666666667 2.50857624919723e-05
24.9173333333333 2.78475472270184e-05
25.088 2.74419374630841e-05
25.2586666666667 2.73745790151392e-05
25.4293333333333 2.73062189470563e-05
25.6 2.72646996358679e-05
25.7706666666667 2.85059722504783e-05
25.9413333333333 3.01372089798466e-05
26.112 3.13251921532833e-05
26.2826666666667 3.18063162825821e-05
26.4533333333333 3.1705332914782e-05
26.624 3.12317237740107e-05
26.7946666666667 3.17433114375585e-05
26.9653333333333 3.2010495863709e-05
27.136 3.15327227975603e-05
27.3066666666667 3.04629646848942e-05
27.4773333333333 2.97426570396823e-05
27.648 2.86365549329664e-05
27.8186666666667 2.77482460806431e-05
27.9893333333333 2.91788491100074e-05
28.16 2.97652365530881e-05
28.3306666666667 3.08107649383445e-05
28.5013333333333 3.08363745552174e-05
28.672 3.07898750693243e-05
28.8426666666667 3.01950943267719e-05
29.0133333333333 2.91693197003454e-05
29.184 2.78305009275059e-05
29.3546666666667 2.76449931622795e-05
29.5253333333333 2.83258234694805e-05
29.696 2.92401299557364e-05
29.8666666666667 2.97147627727011e-05
30.0373333333333 3.12582734108901e-05
30.208 3.19369967992756e-05
30.3786666666667 3.25930905376314e-05
30.5493333333333 3.40703686525265e-05
30.72 3.62859430383909e-05
30.8906666666667 4.26570307867418e-05
31.0613333333333 4.96158273415291e-05
31.232 5.47112965286421e-05
31.4026666666667 5.80163472147749e-05
31.5733333333333 6.04395320322019e-05
31.744 5.84442077257199e-05
31.9146666666667 5.53809182268629e-05
32.0853333333333 5.39734694928289e-05
32.256 5.28938244337551e-05
32.4266666666667 5.17656354004382e-05
32.5973333333333 4.79563840014135e-05
32.768 4.74142885357715e-05
32.9386666666667 4.74027593044933e-05
33.1093333333333 4.78752577580879e-05
33.28 4.817220742108e-05
33.4506666666667 4.63472769300074e-05
33.6213333333333 4.60804937116938e-05
33.792 4.66070834032191e-05
33.9626666666667 4.83513164740469e-05
34.1333333333333 4.85626549967327e-05
34.304 4.97611998466835e-05
34.4746666666667 5.22935247593344e-05
34.6453333333333 5.46178234950404e-05
34.816 5.53310313993163e-05
34.9866666666667 5.61780777170065e-05
35.1573333333333 5.69143530146373e-05
35.328 6.00838751773913e-05
35.4986666666667 6.5439859025275e-05
35.6693333333333 7.56558424832862e-05
35.84 8.74485222823886e-05
36.0106666666667 8.89434513674473e-05
36.1813333333333 9.13549753442002e-05
36.352 8.94832462090439e-05
36.5226666666667 8.83190678082963e-05
36.6933333333333 9.33570159545509e-05
36.864 9.92410679860971e-05
37.0346666666667 0.000100804604622993
37.2053333333333 0.000108155140732317
37.376 0.000109772623062714
37.5466666666667 0.000112792645632444
37.7173333333333 0.000125215887629776
37.888 0.000140855116452482
38.0586666666667 0.000146638390886968
38.2293333333333 0.000152384643870411
38.4 0.000161557609420476
38.5706666666667 0.000182533998669488
38.7413333333333 0.000212362400738623
38.912 0.000245593295075252
39.0826666666667 0.000279596221704252
39.2533333333333 0.00030941944757975
39.424 0.000332986095268707
39.5946666666667 0.000355708126543493
39.7653333333333 0.000351181132026652
39.936 0.000335063226990394
40.1066666666667 0.000344128400322751
40.2773333333333 0.000325213494777665
40.448 0.000331068867396139
40.6186666666667 0.000333900140384655
40.7893333333333 0.000348020941241753
40.96 0.000374770243406307
41.1306666666667 0.000386312425303764
41.3013333333333 0.000429037326360899
41.472 0.000448720805194028
41.6426666666667 0.000524549740972605
41.8133333333333 0.000516729681692825
41.984 0.000521155916185507
42.1546666666667 0.000515382326020211
42.3253333333333 0.000552142071573588
42.496 0.000614891387503771
42.6666666666667 0.000644340899790927
42.8373333333333 0.000663336955342103
43.008 0.000700177140260363
43.1786666666667 0.000725983601124257
43.3493333333333 0.0007089848504844
43.52 0.000714649853533989
43.6906666666667 0.000720447317329362
43.8613333333333 0.000703360319393416
44.032 0.000703355270024079
44.2026666666667 0.000761469446378989
44.3733333333333 0.000801121814678354
44.544 0.000825074188419929
44.7146666666667 0.000854879768869715
44.8853333333333 0.000847371787458241
45.056 0.000916564713137926
45.2266666666667 0.000953761893319458
45.3973333333333 0.00115703833727638
45.568 0.00132200660118084
45.7386666666667 0.00145698322686535
45.9093333333333 0.00172052862693597
46.08 0.00198184851869477
46.2506666666667 0.00207831936543464
46.4213333333333 0.00227432636387673
46.592 0.0028025998839655
46.7626666666667 0.00329147934658786
46.9333333333333 0.00357854786612433
47.104 0.00351673617493188
47.2746666666667 0.00335286526112035
47.4453333333333 0.0032943877969549
47.616 0.00339254930838706
47.7866666666667 0.00412037459379329
47.9573333333333 0.00459814285759098
48.128 0.00536464062302055
48.2986666666667 0.0057712514006747
48.4693333333333 0.00600222318518272
48.64 0.00685333566142087
48.8106666666667 0.00832021229123835
48.9813333333333 0.01095753192498
49.152 0.0132509507119382
49.3226666666667 0.0151463130168536
49.4933333333333 0.0152512916299826
49.664 0.0169406437968035
49.8346666666667 0.0172845257051735
50.0053333333333 0.019207770895588
50.176 0.0192684504114243
50.3466666666667 0.0195886028873648
50.5173333333333 0.0212737023279392
50.688 0.0244794005836039
50.8586666666667 0.0218765293215374
51.0293333333333 0.0228830137486424
51.2 0.0212480074642597
51.3706666666667 0.0225693963946052
51.5413333333333 0.0205784970551325
51.712 0.0227479187918176
51.8826666666667 0.0254633044611048
52.0533333333333 0.0240119554568283
52.224 0.0217161284703622
52.3946666666667 0.0237068656699618
52.5653333333333 0.0282374608097163
52.736 0.0294288342731124
52.9066666666667 0.0301473674248008
53.0773333333333 0.028641028381308
53.248 0.031252911240017
53.4186666666667 0.0290157520348757
53.5893333333333 0.0268779459033904
53.76 0.0268972211167146
53.9306666666667 0.0264837815312065
54.1013333333333 0.0390627156484466
54.272 0.0410193813779493
54.4426666666667 0.0418889722985392
54.6133333333333 0.0450157334805075
54.784 0.0444811721033646
54.9546666666667 0.0451380803453351
55.1253333333333 0.0454465558843666
55.296 0.0430368321991534
55.4666666666667 0.0410934574584702
55.6373333333333 0.0371614682359495
55.808 0.0379086202235845
55.9786666666667 0.0355400408022642
56.1493333333333 0.0319451771631342
56.32 0.0314749682483322
56.4906666666667 0.0298496353969989
56.6613333333333 0.0280795682956172
56.832 0.0284648409080215
57.0026666666667 0.0316105264781065
57.1733333333333 0.0329366129908824
57.344 0.0305200310175129
57.5146666666667 0.030913294306438
57.6853333333333 0.0328140877358694
57.856 0.0363975612971059
58.0266666666667 0.0427016091377102
58.1973333333333 0.0444134726139079
58.368 0.0446500476756643
58.5386666666667 0.0416125511125543
58.7093333333333 0.0393738370651744
58.88 0.0423563066152119
59.0506666666667 0.0425099324006123
59.2213333333333 0.0434606337262765
59.392 0.0442483379954649
59.5626666666667 0.0449020540601797
59.7333333333333 0.0469396777443896
59.904 0.0450390922859281
60.0746666666667 0.041446674515106
60.2453333333333 0.0424284558460529
60.416 0.044215349892233
60.5866666666667 0.0462487759626168
60.7573333333333 0.0431291634804542
60.928 0.0406153092233894
61.0986666666667 0.04196107779475
61.2693333333333 0.0402949543604248
61.44 0.0429767314988605
61.6106666666667 0.0395163597030693
61.7813333333333 0.0407757545441987
61.952 0.0419391142543545
62.1226666666667 0.0405474681359598
62.2933333333333 0.0379311206757004
62.464 0.0356529776082903
62.6346666666667 0.0364272580898428
62.8053333333333 0.0382547429597061
62.976 0.0393621242882135
63.1466666666667 0.0433462733140169
63.3173333333333 0.0461145509713448
63.488 0.0465993205686494
63.6586666666667 0.0459635539311968
63.8293333333333 0.0455764306769394
64 0.045888205891818
64.1706666666667 0.0437683740652432
64.3413333333333 0.0450182815936766
64.512 0.0562056100705702
64.6826666666667 0.0549714089008759
64.8533333333333 0.0573566439691955
65.024 0.0575641299612151
65.1946666666667 0.0558676454248789
65.3653333333333 0.0567460788662864
65.536 0.0614547484246889
65.7066666666667 0.0647578037013124
65.8773333333333 0.0693110077502862
66.048 0.0746382869589041
66.2186666666667 0.0780504861018664
66.3893333333333 0.0839586887329987
66.56 0.0949179905496164
66.7306666666667 0.0965257826242961
66.9013333333333 0.0911183351305233
67.072 0.0867806150777672
67.2426666666667 0.0798724829261942
67.4133333333333 0.0731461616094916
67.584 0.0678452509579115
67.7546666666667 0.0682992402616024
67.9253333333333 0.0701377315517019
68.096 0.0718104718569622
68.2666666666667 0.0699493984108902
68.4373333333333 0.0696233010266934
68.608 0.0633941243400063
68.7786666666667 0.0601864958838957
68.9493333333333 0.0629777825373951
69.12 0.0594137629495705
69.2906666666667 0.0539141361529554
69.4613333333333 0.0542983093340009
69.632 0.0567364383334819
69.8026666666667 0.0519820506069071
69.9733333333333 0.0494389009639274
70.144 0.0502144714330445
70.3146666666667 0.0512146243512005
70.4853333333333 0.0495431919640708
70.656 0.046401170808595
70.8266666666667 0.0489248470201067
70.9973333333333 0.0527987074005989
71.168 0.0571518145714105
71.3386666666667 0.0575445965528345
71.5093333333333 0.0589868014354525
71.68 0.0578853012950708
71.8506666666667 0.0584358061288609
72.0213333333333 0.0559010195905117
72.192 0.0521901200140467
72.3626666666667 0.0510416659057084
72.5333333333333 0.050645664516855
72.704 0.0492783126084963
72.8746666666667 0.0504709158961098
73.0453333333333 0.0555493962903366
73.216 0.0577772464557498
73.3866666666667 0.0603904510146212
73.5573333333333 0.06270591452602
73.728 0.0654300217202466
73.8986666666667 0.0731625031341691
74.0693333333333 0.0693876769678145
74.24 0.0714790371235599
74.4106666666667 0.0683362709860507
74.5813333333333 0.0653304805389605
74.752 0.0667839146643857
74.9226666666667 0.0636663308240648
75.0933333333333 0.0683283630864371
75.264 0.0759640777898926
75.4346666666667 0.0764490342971068
75.6053333333333 0.0790632566625381
75.776 0.0772204574478336
75.9466666666667 0.0808469609229071
76.1173333333333 0.0874745067354428
76.288 0.0812206736229943
76.4586666666667 0.0822131447257195
76.6293333333333 0.0819563284153452
76.8 0.0777107312339377
76.9706666666667 0.0835068509615784
77.1413333333333 0.0843972815543876
77.312 0.0790125614799453
77.4826666666667 0.0756798648910204
77.6533333333333 0.0684516173353928
77.824 0.0595419824734199
77.9946666666667 0.0530098652855631
78.1653333333333 0.0504554834044689
78.336 0.0536675285483702
78.5066666666667 0.0511282270201017
78.6773333333333 0.0493813566983374
78.848 0.0465609468587843
79.0186666666667 0.0490545499108191
79.1893333333333 0.0473865990948264
79.36 0.0479023266463439
79.5306666666667 0.0457867952387828
79.7013333333333 0.0450806629902059
79.872 0.0425380261695325
80.0426666666667 0.0426747814428316
80.2133333333333 0.0399710796251858
80.384 0.0357181623423197
80.5546666666667 0.0330104022883806
80.7253333333333 0.0333806876083452
80.896 0.0333629448315319
81.0666666666667 0.0332675967089948
81.2373333333333 0.0316367802753565
81.408 0.028264387261513
81.5786666666667 0.02809063380449
81.7493333333333 0.029086099964724
81.92 0.0323067813259027
82.0906666666667 0.0296311501429677
82.2613333333333 0.0273377069432368
82.432 0.0277333552848308
82.6026666666667 0.0289131081462845
82.7733333333333 0.028018685400856
82.944 0.0274334322855217
83.1146666666667 0.0276213498133174
83.2853333333333 0.0277415106318096
83.456 0.0289913243911871
83.6266666666667 0.030043086881522
83.7973333333333 0.0266337585580291
83.968 0.0271287845744746
84.1386666666667 0.0267628954407067
84.3093333333333 0.0249232318718966
84.48 0.0255436667930487
84.6506666666667 0.0240598973628348
84.8213333333333 0.0217615795175568
84.992 0.0213547712603212
85.1626666666667 0.0221851378001639
85.3333333333333 0.0208183710914382
85.504 0.0215003941372789
85.6746666666667 0.0198194087418374
85.8453333333333 0.0183966691278643
86.016 0.0184953504341888
86.1866666666667 0.0195342241834507
86.3573333333333 0.0183018498044151
86.528 0.0175684522165315
86.6986666666667 0.0153642628765266
86.8693333333333 0.0151767621721157
87.04 0.0140144763723029
87.2106666666667 0.0133409527907842
87.3813333333333 0.0128463424847878
87.552 0.0122284709723509
87.7226666666667 0.0113415384618639
87.8933333333333 0.0107571546249678
88.064 0.0104389861311449
88.2346666666667 0.0105619766881737
88.4053333333333 0.0105741677058231
88.576 0.0111484426070085
88.7466666666667 0.0112737565480174
88.9173333333333 0.0121271571603196
89.088 0.0119988312798964
89.2586666666667 0.0109479611837061
89.4293333333333 0.0104450948696189
89.6 0.0104355329843405
89.7706666666667 0.0107251057959145
89.9413333333333 0.0104173707249606
90.112 0.0102452553943353
90.2826666666667 0.0102317563430546
90.4533333333333 0.0104947747359421
90.624 0.0104961514719088
90.7946666666667 0.011287785032739
90.9653333333333 0.0119966391441867
91.136 0.0131529273234186
91.3066666666667 0.0134770921601973
91.4773333333333 0.0138285354831237
91.648 0.0135451544111223
91.8186666666667 0.0132598552670855
91.9893333333333 0.0145473604698781
92.16 0.0166280332534368
92.3306666666667 0.0188799240760056
92.5013333333333 0.0192146269592614
92.672 0.0196705614249905
92.8426666666667 0.0193780565617468
93.0133333333333 0.020683615791175
93.184 0.0218831877567451
93.3546666666667 0.0222059029266291
93.5253333333333 0.0197256099767584
93.696 0.018850104417128
93.8666666666667 0.0197953008514523
94.0373333333333 0.0192238143585892
94.208 0.0188562462155237
94.3786666666667 0.0188281526453665
94.5493333333333 0.0176707122441442
94.72 0.0157929669591846
94.8906666666667 0.0158987949333057
95.0613333333333 0.0162585831392278
95.232 0.0146841407572947
95.4026666666667 0.0134227701183984
95.5733333333333 0.0134511534430709
95.744 0.012184320013884
95.9146666666667 0.0126237644325404
96.0853333333333 0.0132283352858992
96.256 0.0128042526564355
96.4266666666667 0.0123940108023831
96.5973333333333 0.0120054956066141
96.768 0.0119641934768684
96.9386666666667 0.0114422665848973
97.1093333333333 0.0111912351905751
97.28 0.0103782287377232
97.4506666666667 0.00987679270404789
97.6213333333333 0.00932864311159533
97.792 0.0091319808654097
97.9626666666667 0.00918305924411016
98.1333333333333 0.00928504582903127
98.304 0.00960840469850435
98.4746666666667 0.010522306117101
98.6453333333333 0.011980170679901
98.816 0.0133439430177489
98.9866666666667 0.0150821194216241
99.1573333333333 0.0155758277921525
99.328 0.01536051855919
99.4986666666667 0.0147377468933164
99.6693333333333 0.0142434565252363
99.84 0.0147539916804189
100.010666666667 0.014122380335817
100.181333333333 0.0134968926231334
100.352 0.0127909807038477
100.522666666667 0.0122188885424639
100.693333333333 0.0109557605376612
100.864 0.00972827121825211
101.034666666667 0.00919676358383076
101.205333333333 0.00832111140473372
101.376 0.00870123729100851
101.546666666667 0.00827957586485716
101.717333333333 0.00837620417369191
101.888 0.00925221265574945
102.058666666667 0.0113770888617361
102.229333333333 0.0121204879730092
102.4 0.013105770036786
102.570666666667 0.0138328011682226
102.741333333333 0.0142117964797865
102.912 0.013335109779614
103.082666666667 0.0132221340959642
103.253333333333 0.0131707269362864
103.424 0.014056832689203
103.594666666667 0.0137041704721563
103.765333333333 0.0142764746702819
103.936 0.0137110755820581
104.106666666667 0.0146477017641724
104.277333333333 0.0145522608864124
104.448 0.0144601618300351
104.618666666667 0.0154059009895312
104.789333333333 0.0131742213467305
104.96 0.0131574287727181
105.130666666667 0.0139277275334358
105.301333333333 0.0147540217438635
105.472 0.0149288235295249
105.642666666667 0.0165749342124955
105.813333333333 0.0178666586465904
105.984 0.019925016907457
106.154666666667 0.0225164747273703
106.325333333333 0.0220700490084388
106.496 0.0273312333197719
106.666666666667 0.0254488331963471
106.837333333333 0.0269687551598915
107.008 0.0292540456623184
107.178666666667 0.0292691419877871
107.349333333333 0.0321300317162753
107.52 0.0315869229331492
107.690666666667 0.0347823095900125
107.861333333333 0.0400662057092378
108.032 0.0392239219302119
108.202666666667 0.0376503492406101
108.373333333333 0.0387334815209564
108.544 0.0425547234570194
108.714666666667 0.0418819107523576
108.885333333333 0.0517617589334359
109.056 0.0608807154504239
109.226666666667 0.0594173428935261
109.397333333333 0.0574096210903518
109.568 0.0562173970910503
109.738666666667 0.0559679381812329
109.909333333333 0.0548311072591558
110.08 0.0584461191367788
110.250666666667 0.0588609816410374
110.421333333333 0.0523384998955882
110.592 0.0497909026474049
110.762666666667 0.0490787195937033
110.933333333333 0.0456171097424595
111.104 0.0417929152052507
111.274666666667 0.0415524634820352
111.445333333333 0.0400749094008875
111.616 0.040934255848842
111.786666666667 0.0411517475566169
111.957333333333 0.04997784587674
112.128 0.0630135015051742
112.298666666667 0.0680443915377963
112.469333333333 0.0712358290386517
112.64 0.0737881147534831
112.810666666667 0.0861743313386601
112.981333333333 0.0904325927701728
113.152 0.0934197739527958
113.322666666667 0.0899029926324167
113.493333333333 0.0926170321032958
113.664 0.0955250896292257
113.834666666667 0.109993953771111
114.005333333333 0.111570036759268
114.176 0.130084842657433
114.346666666667 0.11541139028009
114.517333333333 0.106376671320985
114.688 0.0988955550456628
114.858666666667 0.107625725720203
115.029333333333 0.138281745244246
115.2 0.158028821275863
115.370666666667 0.17881909238697
115.541333333333 0.178218777586108
115.712 0.170124307756076
115.882666666667 0.173356912296933
116.053333333333 0.183696236333771
116.224 0.212698963597877
116.394666666667 0.222322001069409
116.565333333333 0.211321727005382
116.736 0.195104865912993
116.906666666667 0.185155846140694
117.077333333333 0.157174136427783
117.248 0.155793367844789
117.418666666667 0.148114937773882
117.589333333333 0.147984237489773
117.76 0.146704549827171
};
\addlegendentry{Proposed}
\addplot [semithick, darkorange25512714]
table {%
0 6.78163278136793e-08
0.170666666666667 1.66816268396566e-07
0.341333333333333 2.82040265392968e-07
0.512 3.62700928057842e-07
0.682666666666667 4.82964071044583e-07
0.853333333333333 5.59579858360121e-07
1.024 6.38124906510392e-07
1.19466666666667 7.65991845261825e-07
1.36533333333333 8.24363156474803e-07
1.536 9.45805031837405e-07
1.70666666666667 1.12047336726562e-06
1.87733333333333 1.32013500200659e-06
2.048 1.54480773638353e-06
2.21866666666667 1.68558446701627e-06
2.38933333333333 1.82668394668099e-06
2.56 1.91796682252919e-06
2.73066666666667 1.9752354373392e-06
2.90133333333333 2.0515410034044e-06
3.072 2.07962470245487e-06
3.24266666666667 2.19007028654781e-06
3.41333333333333 2.22396421565358e-06
3.584 2.33273916943558e-06
3.75466666666667 2.53463256618954e-06
3.92533333333333 2.67960625677343e-06
4.096 2.95827899501489e-06
4.26666666666667 3.10363442979698e-06
4.43733333333333 3.26415572442471e-06
4.608 3.27754938034476e-06
4.77866666666667 3.2317018127327e-06
4.94933333333333 3.27717244681393e-06
5.12 3.30037180526062e-06
5.29066666666667 3.4508805993649e-06
5.46133333333333 3.45693668832348e-06
5.632 3.29612943066792e-06
5.80266666666667 3.27365187501807e-06
5.97333333333333 3.18761257572651e-06
6.144 3.02509602174044e-06
6.31466666666667 3.08379707641859e-06
6.48533333333333 3.06619912631748e-06
6.656 3.11983950329653e-06
6.82666666666667 3.37968371082455e-06
6.99733333333333 3.59688334722133e-06
7.168 3.8242909549254e-06
7.33866666666667 4.19107771864328e-06
7.50933333333333 4.07796427304056e-06
7.68 4.2586053996226e-06
7.85066666666667 4.27667971841556e-06
8.02133333333333 4.21298315505688e-06
8.192 4.37976554217861e-06
8.36266666666667 4.48106281957343e-06
8.53333333333333 4.52163842187554e-06
8.704 4.75910003107873e-06
8.87466666666667 4.95086051545477e-06
9.04533333333333 4.91251461487978e-06
9.216 5.22166077931521e-06
9.38666666666667 5.08867477718403e-06
9.55733333333333 5.29879934768414e-06
9.728 5.20037924271902e-06
9.89866666666667 5.12901998320055e-06
10.0693333333333 5.08461634005127e-06
10.24 5.06772353543325e-06
10.4106666666667 5.47462204434526e-06
10.5813333333333 5.55733645752342e-06
10.752 5.71485375799636e-06
10.9226666666667 6.10456225302427e-06
11.0933333333333 6.86562444997445e-06
11.264 6.58964135179719e-06
11.4346666666667 6.52781075268822e-06
11.6053333333333 6.36903198050983e-06
11.776 6.10005306902217e-06
11.9466666666667 5.91713369797508e-06
12.1173333333333 5.84086244052512e-06
12.288 5.86030852107268e-06
12.4586666666667 5.73759170656247e-06
12.6293333333333 5.47612528533373e-06
12.8 5.81307215093488e-06
12.9706666666667 5.52737445574195e-06
13.1413333333333 5.3995059030131e-06
13.312 5.38523789069485e-06
13.4826666666667 5.55022326990302e-06
13.6533333333333 5.69997336029777e-06
13.824 5.54628008047498e-06
13.9946666666667 5.6199106970797e-06
14.1653333333333 5.1506293585233e-06
14.336 4.80943477925588e-06
14.5066666666667 5.17571082982508e-06
14.6773333333333 5.33135240141965e-06
14.848 5.60715649274561e-06
15.0186666666667 5.96560244730008e-06
15.1893333333333 6.5198967413868e-06
15.36 6.87297047940224e-06
15.5306666666667 7.47671111879803e-06
15.7013333333333 8.11717051253013e-06
15.872 8.80705502907817e-06
16.0426666666667 9.37185982996066e-06
16.2133333333333 9.19245436767829e-06
16.384 9.24189637166072e-06
16.5546666666667 9.06996748384666e-06
16.7253333333333 9.25820894581275e-06
16.896 9.17918142023664e-06
17.0666666666667 9.44700089917601e-06
17.2373333333333 9.32061465963393e-06
17.408 8.97831668743288e-06
17.5786666666667 8.83115025755334e-06
17.7493333333333 9.11341581392188e-06
17.92 9.18654177638673e-06
18.0906666666667 9.05580997526067e-06
18.2613333333333 9.51753685460296e-06
18.432 9.64823369845292e-06
18.6026666666667 9.63718769127186e-06
18.7733333333333 9.87894397894505e-06
18.944 1.04053420754118e-05
19.1146666666667 1.10003459293007e-05
19.2853333333333 1.16379901740101e-05
19.456 1.23344078540544e-05
19.6266666666667 1.26258689993672e-05
19.7973333333333 1.28745393451754e-05
19.968 1.3424636614923e-05
20.1386666666667 1.50577868513126e-05
20.3093333333333 1.60235654965224e-05
20.48 1.59137595390259e-05
20.6506666666667 1.4474206836114e-05
20.8213333333333 1.51761879550354e-05
20.992 1.49894479714919e-05
21.1626666666667 1.51907190928826e-05
21.3333333333333 1.6950618570032e-05
21.504 1.86458588699927e-05
21.6746666666667 1.94291647088828e-05
21.8453333333333 2.09302025574276e-05
22.016 2.28544948114635e-05
22.1866666666667 2.30912622086328e-05
22.3573333333333 2.52226101333145e-05
22.528 2.93783390958798e-05
22.6986666666667 3.84501877803183e-05
22.8693333333333 4.20435798254705e-05
23.04 4.97351908665558e-05
23.2106666666667 5.42140483048751e-05
23.3813333333333 5.66336248266266e-05
23.552 5.88060379576841e-05
23.7226666666667 5.78029812799181e-05
23.8933333333333 6.07959542757096e-05
24.064 6.66155736214089e-05
24.2346666666667 7.41797064766522e-05
24.4053333333333 7.57014083720813e-05
24.576 8.2092292625842e-05
24.7466666666667 9.21497118718386e-05
24.9173333333333 0.000116793732483596
25.088 0.000120296211081113
25.2586666666667 0.000122195666446626
25.4293333333333 0.000119751172555144
25.6 0.000135905427044862
25.7706666666667 0.000153618939379813
25.9413333333333 0.000177872184681414
26.112 0.000180169918964559
26.2826666666667 0.00017986497653315
26.4533333333333 0.000176482487952424
26.624 0.000165511888378916
26.7946666666667 0.000162816560160039
26.9653333333333 0.000174781493112438
27.136 0.000170983907576543
27.3066666666667 0.000173345170837925
27.4773333333333 0.000177252575501047
27.648 0.000180050743627897
27.8186666666667 0.00020252302844346
27.9893333333333 0.000294018217117308
28.16 0.000344171090393817
28.3306666666667 0.00035363694750011
28.5013333333333 0.000379306340306135
28.672 0.000388147241414901
28.8426666666667 0.000373460483670428
29.0133333333333 0.000357607623507116
29.184 0.000341087280274006
29.3546666666667 0.000367835047051543
29.5253333333333 0.000411836534977009
29.696 0.000452942493718965
29.8666666666667 0.000464622294486884
30.0373333333333 0.000494514269351895
30.208 0.000541471146738127
30.3786666666667 0.000608149222709367
30.5493333333333 0.000681228062777673
30.72 0.000825664521013142
30.8906666666667 0.00111395805329841
31.0613333333333 0.00146166944633737
31.232 0.00166029937151844
31.4026666666667 0.00195548170759009
31.5733333333333 0.00207630100687262
31.744 0.00201378255327813
31.9146666666667 0.00181614729259356
32.0853333333333 0.00172428520502917
32.256 0.00172433704401168
32.4266666666667 0.00163631309606064
32.5973333333333 0.00143742737738436
32.768 0.00141324050512841
32.9386666666667 0.0013790970279851
33.1093333333333 0.00142220981171294
33.28 0.00150304178228198
33.4506666666667 0.00142638617862835
33.6213333333333 0.00144575065446691
33.792 0.00176012775152539
33.9626666666667 0.00219472748278952
34.1333333333333 0.00245294809309704
34.304 0.00282673168568028
34.4746666666667 0.00339683788683544
34.6453333333333 0.00383496263522677
34.816 0.00424946005328113
34.9866666666667 0.00414874830819898
35.1573333333333 0.00421797549966931
35.328 0.00469414931119004
35.4986666666667 0.00524261478459487
35.6693333333333 0.00702919923985885
35.84 0.00911404965234501
36.0106666666667 0.00955808333162816
36.1813333333333 0.0100129954529385
36.352 0.0101656596290528
36.5226666666667 0.0105877404803402
36.6933333333333 0.0123315654009327
36.864 0.0138354277181163
37.0346666666667 0.0154334251080769
37.2053333333333 0.0188292429089073
37.376 0.0217741909484854
37.5466666666667 0.0241776330454069
37.7173333333333 0.0351239362306181
37.888 0.0453086895177081
38.0586666666667 0.0474578173057431
38.2293333333333 0.0504839496703116
38.4 0.0520586642526637
38.5706666666667 0.0640518640374189
38.7413333333333 0.0995394304413925
38.912 0.13614468904979
39.0826666666667 0.180480617232362
39.2533333333333 0.236493759489464
39.424 0.284169010113124
39.5946666666667 0.365255829278645
39.7653333333333 0.422118948933882
39.936 0.419080742200156
40.1066666666667 0.427111537458365
40.2773333333333 0.422710771237231
40.448 0.443671618633006
40.6186666666667 0.464180107972386
40.7893333333333 0.533924983200465
40.96 0.597830956250863
41.1306666666667 0.599457466538713
41.3013333333333 0.613976048948578
41.472 0.639541674279964
41.6426666666667 0.683374508361317
41.8133333333333 0.693047094675311
41.984 0.723526058009406
42.1546666666667 0.73476661249011
42.3253333333333 0.806924908495798
42.496 0.889496901382232
42.6666666666667 0.902667135116237
42.8373333333333 0.902497739414569
43.008 0.913922718139426
43.1786666666667 0.923097258674653
43.3493333333333 0.925254773893048
43.52 0.930104946492088
43.6906666666667 0.936800939193848
43.8613333333333 0.926709610545856
44.032 0.924179341914494
44.2026666666667 0.929141041323435
44.3733333333333 0.938510385761864
44.544 0.941846645035676
44.7146666666667 0.948755281380709
44.8853333333333 0.956962576511041
45.056 0.963042194649691
45.2266666666667 0.965348703291634
45.3973333333333 0.976522550346075
45.568 0.982092663576669
45.7386666666667 0.987335608091436
45.9093333333333 0.993143065143676
46.08 0.994903322315819
46.2506666666667 0.996278853300394
46.4213333333333 0.996962217927275
46.592 0.998497418389392
46.7626666666667 0.998915521873285
46.9333333333333 0.999207742247497
47.104 0.999202995088988
47.2746666666667 0.999176487285416
47.4453333333333 0.999174944664559
47.616 0.999215592020479
47.7866666666667 0.999418381740739
47.9573333333333 0.999479320752245
48.128 0.999568805955459
48.2986666666667 0.999612913419501
48.4693333333333 0.999609446244288
48.64 0.99968465175017
48.8106666666667 0.999786803737967
48.9813333333333 0.999890304785822
49.152 0.999928825622338
49.3226666666667 0.999933709811072
49.4933333333333 0.999941963447156
49.664 0.999948930344458
49.8346666666667 0.999949758221339
50.0053333333333 0.999952768804831
50.176 0.9999489992912
50.3466666666667 0.999949376121755
50.5173333333333 0.999952436443467
50.688 0.999956935089538
50.8586666666667 0.999949958950685
51.0293333333333 0.999951770351308
51.2 0.999947701444273
51.3706666666667 0.999952039957832
51.5413333333333 0.999952251039195
51.712 0.9999615152231
51.8826666666667 0.999970171336821
52.0533333333333 0.999969136032778
52.224 0.999963186207748
52.3946666666667 0.99996827703721
52.5653333333333 0.999977751599141
52.736 0.999978538691412
52.9066666666667 0.999978984286033
53.0773333333333 0.999977302684839
53.248 0.999978007208169
53.4186666666667 0.999974681161504
53.5893333333333 0.999969078331255
53.76 0.999966672469509
53.9306666666667 0.99996509835699
54.1013333333333 0.999980674545803
54.272 0.999979121472299
54.4426666666667 0.999981488589718
54.6133333333333 0.999982580959957
54.784 0.999980975930188
54.9546666666667 0.99997862523193
55.1253333333333 0.999976454274387
55.296 0.999972561643282
55.4666666666667 0.999970292806719
55.6373333333333 0.999963760085752
55.808 0.999966891383541
55.9786666666667 0.999964052947837
56.1493333333333 0.999956519096194
56.32 0.999953086964927
56.4906666666667 0.99994616546099
56.6613333333333 0.999940650856594
56.832 0.999942810201693
57.0026666666667 0.999949382478835
57.1733333333333 0.999952547600433
57.344 0.999948245931558
57.5146666666667 0.999950309078518
57.6853333333333 0.999951458534642
57.856 0.999955030272432
58.0266666666667 0.999959531616044
58.1973333333333 0.999957670394644
58.368 0.999958746236614
58.5386666666667 0.999954861654033
58.7093333333333 0.99994930373659
58.88 0.999958058731855
59.0506666666667 0.999958640005397
59.2213333333333 0.999955729329478
59.392 0.999953336569706
59.5626666666667 0.999955056561259
59.7333333333333 0.999956965016457
59.904 0.999956189277317
60.0746666666667 0.999953288860754
60.2453333333333 0.999955948502823
60.416 0.999956075892748
60.5866666666667 0.999957556562105
60.7573333333333 0.999951070303982
60.928 0.999944666548908
61.0986666666667 0.999942678289303
61.2693333333333 0.999936752707542
61.44 0.999940580872895
61.6106666666667 0.99993261954839
61.7813333333333 0.999933009834536
61.952 0.999930867781369
62.1226666666667 0.999923683704243
62.2933333333333 0.999920843306269
62.464 0.999920149616402
62.6346666666667 0.999925310536332
62.8053333333333 0.999938684174953
62.976 0.999945191381219
63.1466666666667 0.999954511330066
63.3173333333333 0.999955365364639
63.488 0.999954475080646
63.6586666666667 0.99994903681713
63.8293333333333 0.999946128565822
64 0.999946585028948
64.1706666666667 0.999939372747388
64.3413333333333 0.999933658842406
64.512 0.999954997307216
64.6826666666667 0.999948839344174
64.8533333333333 0.999947105324561
65.024 0.999944249307511
65.1946666666667 0.99993715744325
65.3653333333333 0.999933330689953
65.536 0.99994052672101
65.7066666666667 0.999941877193776
65.8773333333333 0.999945383797539
66.048 0.99995165295422
66.2186666666667 0.999953482620246
66.3893333333333 0.999956409334339
66.56 0.999958482557526
66.7306666666667 0.999960234254559
66.9013333333333 0.999954976683253
67.072 0.999947590389164
67.2426666666667 0.999937570030279
67.4133333333333 0.999924368349306
67.584 0.999913195560036
67.7546666666667 0.999907610041439
67.9253333333333 0.999902569410775
68.096 0.999895520839435
68.2666666666667 0.99988391885465
68.4373333333333 0.999870180329103
68.608 0.99984123492451
68.7786666666667 0.999828193305917
68.9493333333333 0.999832277610254
69.12 0.999803951109566
69.2906666666667 0.999763712976137
69.4613333333333 0.999732896511754
69.632 0.999708027916803
69.8026666666667 0.999631871792327
69.9733333333333 0.999560555448625
70.144 0.999548990140827
70.3146666666667 0.999521992127266
70.4853333333333 0.99946640952362
70.656 0.999413810571799
70.8266666666667 0.999359901399728
70.9973333333333 0.999357490638784
71.168 0.999363463118733
71.3386666666667 0.999297416274378
71.5093333333333 0.999248559982634
71.68 0.999148638352868
71.8506666666667 0.999096535942225
72.0213333333333 0.999027987607848
72.192 0.998887049774944
72.3626666666667 0.998820646596803
72.5333333333333 0.998840536354436
72.704 0.998694292549876
72.8746666666667 0.998525104683502
73.0453333333333 0.998429649618098
73.216 0.99830206167485
73.3866666666667 0.998301761590522
73.5573333333333 0.998134160651969
73.728 0.998133482568148
73.8986666666667 0.998342211319425
74.0693333333333 0.998220020719485
74.24 0.998187299341637
74.4106666666667 0.997882945103282
74.5813333333333 0.997543277275043
74.752 0.997365953016119
74.9226666666667 0.99704339504325
75.0933333333333 0.996776769301961
75.264 0.996731878423269
75.4346666666667 0.996356503265001
75.6053333333333 0.995873609143638
75.776 0.995539841382703
75.9466666666667 0.995331619815689
76.1173333333333 0.995448201382631
76.288 0.994729030731599
76.4586666666667 0.994317464250459
76.6293333333333 0.993878783279136
76.8 0.992922217869284
76.9706666666667 0.992597539456345
77.1413333333333 0.991890690228369
77.312 0.990399600990012
77.4826666666667 0.988846789275337
77.6533333333333 0.986724489576784
77.824 0.983511080308724
77.9946666666667 0.97975656989594
78.1653333333333 0.976657479291996
78.336 0.974714049842814
78.5066666666667 0.971196963226251
78.6773333333333 0.967812204038022
78.848 0.963281082365648
79.0186666666667 0.961898024443438
79.1893333333333 0.958833321769889
79.36 0.957278836697341
79.5306666666667 0.957335074678559
79.7013333333333 0.956308475521803
79.872 0.953628625512732
80.0426666666667 0.950405425362649
80.2133333333333 0.943604543319278
80.384 0.933721498568847
80.5546666666667 0.927793489099256
80.7253333333333 0.923897721274034
80.896 0.920395660637359
81.0666666666667 0.914496815503976
81.2373333333333 0.905059272963034
81.408 0.889201682292748
81.5786666666667 0.888600836589939
81.7493333333333 0.884153329204555
81.92 0.88504974961771
82.0906666666667 0.862863734969072
82.2613333333333 0.842075191047205
82.432 0.831122447951976
82.6026666666667 0.817374930541613
82.7733333333333 0.796414447068125
82.944 0.783498836155993
83.1146666666667 0.762815815767649
83.2853333333333 0.748614877434564
83.456 0.745724672827975
83.6266666666667 0.727396976691712
83.7973333333333 0.707268659149953
83.968 0.711717763549459
84.1386666666667 0.699934783035921
84.3093333333333 0.681904164525149
84.48 0.668702322032405
84.6506666666667 0.663916354103355
84.8213333333333 0.653446608918545
84.992 0.624651802605485
85.1626666666667 0.617585424581905
85.3333333333333 0.580574233444376
85.504 0.571906622696505
85.6746666666667 0.5521148789832
85.8453333333333 0.536500589131716
86.016 0.542044169608264
86.1866666666667 0.558434069225998
86.3573333333333 0.530109424934356
86.528 0.497909040559893
86.6986666666667 0.447200885474167
86.8693333333333 0.425884128557729
87.04 0.383912644242683
87.2106666666667 0.367259470964872
87.3813333333333 0.350159921115484
87.552 0.335259298800677
87.7226666666667 0.313626847672495
87.8933333333333 0.331201490288607
88.064 0.327950785848634
88.2346666666667 0.343339306316571
88.4053333333333 0.327320878623996
88.576 0.342993175964034
88.7466666666667 0.336811342885626
88.9173333333333 0.341033770049936
89.088 0.328824561006169
89.2586666666667 0.315156467430925
89.4293333333333 0.303442104424575
89.6 0.31446728415888
89.7706666666667 0.303763512563182
89.9413333333333 0.278420425510563
90.112 0.260938422391502
90.2826666666667 0.244893383532006
90.4533333333333 0.238393702052672
90.624 0.224282669055693
90.7946666666667 0.220474429539972
90.9653333333333 0.20887627410424
91.136 0.205005663930548
91.3066666666667 0.201121331024414
91.4773333333333 0.192372365830405
91.648 0.188798105663197
91.8186666666667 0.172292599723939
91.9893333333333 0.176119131385073
92.16 0.176189178172286
92.3306666666667 0.178314609960432
92.5013333333333 0.178807791271289
92.672 0.181858200281947
92.8426666666667 0.181062707716207
93.0133333333333 0.183420252245376
93.184 0.178380079263349
93.3546666666667 0.169203241685653
93.5253333333333 0.155962239289504
93.696 0.144508504742731
93.8666666666667 0.138275982482238
94.0373333333333 0.124316098554909
94.208 0.110245011854548
94.3786666666667 0.102636502649522
94.5493333333333 0.0901144641491314
94.72 0.0784018427541825
94.8906666666667 0.0716209364580896
95.0613333333333 0.0656513302865303
95.232 0.0615632670470897
95.4026666666667 0.0550529784229683
95.5733333333333 0.0501272381956083
95.744 0.043764082669565
95.9146666666667 0.0407853581546062
96.0853333333333 0.0379928186472582
96.256 0.0324794258477185
96.4266666666667 0.0288771630233821
96.5973333333333 0.0261421971658039
96.768 0.0246616252984832
96.9386666666667 0.0225208890989802
97.1093333333333 0.0214923545488164
97.28 0.020920085497534
97.4506666666667 0.0199620825305923
97.6213333333333 0.019603863345896
97.792 0.0200974079852063
97.9626666666667 0.0206890471226874
98.1333333333333 0.0222138390549663
98.304 0.0238825735176555
98.4746666666667 0.0270923491564142
98.6453333333333 0.0301688874916016
98.816 0.0322448520604824
98.9866666666667 0.0335334320278919
99.1573333333333 0.0325384377602751
99.328 0.0325402816352027
99.4986666666667 0.0303888171035644
99.6693333333333 0.0292853197851076
99.84 0.0301182283085234
100.010666666667 0.0302193352537652
100.181333333333 0.0289056332321103
100.352 0.0258786301709897
100.522666666667 0.0246403700482749
100.693333333333 0.0222986341468319
100.864 0.0201990698184155
101.034666666667 0.0190390426996513
101.205333333333 0.0181347849101134
101.376 0.0166718181965086
101.546666666667 0.0156619965106721
101.717333333333 0.0168735460081042
101.888 0.0192893638132138
102.058666666667 0.0221394316173659
102.229333333333 0.0229859458995446
102.4 0.0262751973430432
102.570666666667 0.0268999966446703
102.741333333333 0.0264219544255926
102.912 0.024193611173178
103.082666666667 0.0245153840634317
103.253333333333 0.0240211991222148
103.424 0.0242636658924164
103.594666666667 0.0235408289188511
103.765333333333 0.0230921371682293
103.936 0.0221037828024519
104.106666666667 0.0214552521672648
104.277333333333 0.0202368327551064
104.448 0.0190882725298648
104.618666666667 0.0208586938806603
104.789333333333 0.0204523791135004
104.96 0.0202019024257648
105.130666666667 0.0210815425118037
105.301333333333 0.0226460118759713
105.472 0.0245625176386485
105.642666666667 0.0268469727473672
105.813333333333 0.0278793943857213
105.984 0.0281077906569389
106.154666666667 0.0288370046738552
106.325333333333 0.0275382055774789
106.496 0.0377340620698888
106.666666666667 0.0355708604748455
106.837333333333 0.0376188468149729
107.008 0.0397462806633171
107.178666666667 0.0401487849030524
107.349333333333 0.0436551297144189
107.52 0.0434338011292545
107.690666666667 0.0444654573308772
107.861333333333 0.048416305626404
108.032 0.044666117483855
108.202666666667 0.0435033491321528
108.373333333333 0.0441330116805031
108.544 0.0460595616304547
108.714666666667 0.0453222763549859
108.885333333333 0.0504551325514807
109.056 0.0544784358706773
109.226666666667 0.0550746882744313
109.397333333333 0.0520215073121904
109.568 0.0544610663530025
109.738666666667 0.0598949223263424
109.909333333333 0.0642830879441774
110.08 0.0628507858694787
110.250666666667 0.0611766259755019
110.421333333333 0.0557819651936562
110.592 0.0510286180366036
110.762666666667 0.0501441862065211
110.933333333333 0.0486589093050666
111.104 0.0433415781901481
111.274666666667 0.0431345547770876
111.445333333333 0.0424934018079585
111.616 0.0390762405038696
111.786666666667 0.0388388718752163
111.957333333333 0.041391450202663
112.128 0.0448053717992915
112.298666666667 0.0471212915927971
112.469333333333 0.0504207130608349
112.64 0.0543578245133871
112.810666666667 0.0578788948568453
112.981333333333 0.0578505541929335
113.152 0.0565484542945944
113.322666666667 0.0514814754011937
113.493333333333 0.0509435262196613
113.664 0.0547062883604669
113.834666666667 0.0581272838783255
114.005333333333 0.0590665096118763
114.176 0.0583845899444007
114.346666666667 0.0520024275048449
114.517333333333 0.0488836756999082
114.688 0.0482702523421075
114.858666666667 0.054620116634447
115.029333333333 0.0746683359233641
115.2 0.0843780434144931
115.370666666667 0.0942289788075281
115.541333333333 0.0921621865785533
115.712 0.0910194426287138
115.882666666667 0.0909967969204175
116.053333333333 0.0935795289790285
116.224 0.102929651506513
116.394666666667 0.115064375357104
116.565333333333 0.109019183640856
116.736 0.101642614915393
116.906666666667 0.101699965188682
117.077333333333 0.101427779261685
117.248 0.100716255469774
117.418666666667 0.0978441954944023
117.589333333333 0.0929929397757371
117.76 0.0935017790249435
};
\addlegendentry{Gaussian}
\addplot [semithick, forestgreen4416044, dash pattern=on 1.5pt off 2.475pt, forget plot]
table {%
42 1
42.25 1
42.5 1
42.75 1
43 1
43.25 1
43.5 1
43.75 1
44 1
44.25 1
44.5 1
44.75 1
45 1
45.25 1
45.5 1
45.75 1
46 1
46.25 1
46.5 1
46.75 1
47 1
47.25 1
47.5 1
47.75 1
48 1
48.25 1
48.5 1
48.75 1
49 1
49.25 1
49.5 1
49.75 1
50 1
50.25 1
50.5 1
50.75 1
51 1
51.25 1
51.5 1
51.75 1
52 1
52.25 1
52.5 1
52.75 1
53 1
53.25 1
53.5 1
53.75 1
54 1
54.25 1
54.5 1
54.75 1
55 1
55.25 1
55.5 1
55.75 1
56 1
56.25 1
56.5 1
56.75 1
57 1
57.25 1
57.5 1
57.75 1
58 1
58.25 1
58.5 1
58.75 1
59 1
59.25 1
59.5 1
59.75 1
60 1
60.25 1
60.5 1
60.75 1
61 1
61.25 1
61.5 1
61.75 1
62 1
62.25 1
62.5 1
62.75 1
63 1
63.25 1
63.5 1
63.75 1
64 1
64.25 1
64.5 1
64.75 1
65 1
65.25 1
65.5 1
65.75 1
66 1
66.25 1
66.5 1
66.75 1
67 1
67.25 1
67.5 1
67.75 1
68 1
68.25 1
68.5 1
68.75 1
69 1
69.25 1
69.5 1
69.75 1
70 1
70.25 1
70.5 1
70.75 1
71 1
71.25 1
71.5 1
71.75 1
72 1
72.25 1
72.5 1
72.75 1
73 1
73.25 1
73.5 1
73.75 1
74 1
74.25 1
74.5 1
74.75 1
75 1
75.25 1
75.5 1
75.75 1
76 1
76.25 1
76.5 1
76.75 1
77 1
77.25 1
77.5 1
77.75 1
78 1
78.25 1
78.5 1
78.75 1
79 1
79.25 1
79.5 1
79.75 1
80 1
80.25 1
80.5 1
80.75 1
81 1
81.25 1
81.5 1
81.75 1
82 1
82.25 1
82.5 1
82.75 1
83 1
83.25 1
83.5 1
83.75 1
84 1
84.25 1
84.5 1
84.75 1
85 1
85.25 1
85.5 1
85.75 1
86 1
86.25 1
86.5 1
86.75 1
87 1
87.25 1
87.5 1
87.75 1
88 1
88.25 1
88.5 1
88.75 1
89 1
89.25 1
89.5 1
89.75 1
90 1
90.25 1
90.5 1
90.75 1
91 1
91.25 1
91.5 1
91.75 1
92 1
92.25 1
92.5 1
92.75 1
93 1
93.25 1
93.5 1
93.75 1
94 1
94.25 1
94.5 1
94.75 1
95 1
95.25 1
95.5 1
95.75 1
96 1
96.25 1
96.5 1
96.75 1
97 1
97.25 1
97.5 1
97.75 1
98 1
98.25 1
98.5 1
98.75 1
99 1
99.25 1
99.5 1
99.75 1
100 1
100.25 1
100.5 1
100.75 1
101 1
101.25 1
101.5 1
101.75 1
102 1
102.25 1
102.5 1
102.75 1
103 1
103.25 1
103.5 1
103.75 1
104 1
104.25 1
104.5 1
104.75 1
105 1
105.25 1
105.5 1
105.75 1
106 1
106.25 1
106.5 1
106.75 1
107 1
107.25 1
107.5 1
107.75 1
108 1
108.25 1
108.5 1
108.75 1
109 1
109.25 1
109.5 1
109.75 1
110 1
110.25 1
110.5 1
110.75 1
111 1
111.25 1
111.5 1
111.75 1
112 1
112.25 1
112.5 1
112.75 1
113 1
113.25 1
113.5 1
113.75 1
114 1
114.25 1
114.5 1
114.75 1
115 1
115.25 1
115.5 1
115.75 1
116 1
116.25 1
116.5 1
116.75 1
117 1
117.25 1
};
\addplot [semithick, forestgreen4416044]
table {%
93 1
93.25 1
93.5 1
93.75 1
94 1
94.25 1
94.5 1
94.75 1
95 1
95.25 1
95.5 1
95.75 1
96 1
96.25 1
96.5 1
96.75 1
97 1
97.25 1
97.5 1
97.75 1
98 1
98.25 1
98.5 1
98.75 1
99 1
99.25 1
99.5 1
99.75 1
100 1
100.25 1
100.5 1
100.75 1
101 1
101.25 1
101.5 1
101.75 1
102 1
102.25 1
102.5 1
102.75 1
103 1
103.25 1
103.5 1
103.75 1
104 1
104.25 1
104.5 1
104.75 1
105 1
105.25 1
105.5 1
105.75 1
106 1
106.25 1
106.5 1
106.75 1
107 1
107.25 1
107.5 1
107.75 1
108 1
108.25 1
108.5 1
108.75 1
109 1
109.25 1
109.5 1
109.75 1
110 1
110.25 1
110.5 1
110.75 1
111 1
111.25 1
111.5 1
111.75 1
112 1
112.25 1
112.5 1
112.75 1
113 1
113.25 1
113.5 1
113.75 1
114 1
114.25 1
114.5 1
114.75 1
115 1
115.25 1
115.5 1
115.75 1
116 1
116.25 1
116.5 1
116.75 1
117 1
117.25 1
};
\addlegendentry{CFAR}
\end{axis}

\end{tikzpicture}


==> figures/prob_real_target.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={Probability},
x grid style={darkgray176},
xlabel={Time [s]},
xmin=-6.99733333333333, xmax=146.944,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Prob},
ymin=-0.0499999283718505, ymax=1.04999999658914,
ytick style={color=black},
width = 0.24\linewidth
]
\addplot [semithick, steelblue31119180]
table {%
0 6.88675666379228e-08
0.170666666666667 1.70055498351836e-07
0.341333333333333 2.75993726708002e-07
0.512 3.71903253490767e-07
0.682666666666667 4.67655178719463e-07
0.853333333333333 5.79850316864261e-07
1.024 6.89639773123819e-07
1.19466666666667 7.92734511512964e-07
1.36533333333333 8.85547819761776e-07
1.536 1.00301626036579e-06
1.70666666666667 1.12826831918959e-06
1.87733333333333 1.22720022146204e-06
2.048 1.35711688648746e-06
2.21866666666667 1.46976286750067e-06
2.38933333333333 1.58038458257311e-06
2.56 1.69510222017066e-06
2.73066666666667 1.79393675611009e-06
2.90133333333333 1.92774645783526e-06
3.072 2.11683952659321e-06
3.24266666666667 2.30491482842167e-06
3.41333333333333 2.31733721906563e-06
3.584 2.41997900979899e-06
3.75466666666667 2.52683031918291e-06
3.92533333333333 2.62895753600911e-06
4.096 2.80572284988534e-06
4.26666666666667 2.88917330183796e-06
4.43733333333333 2.99615913382745e-06
4.608 3.07124577599742e-06
4.77866666666667 3.19140952721554e-06
4.94933333333333 3.31861894159391e-06
5.12 3.39192699984067e-06
5.29066666666667 3.5115505624199e-06
5.46133333333333 3.65312547954907e-06
5.632 3.67917797018716e-06
5.80266666666667 3.77745107234939e-06
5.97333333333333 3.88889101600668e-06
6.144 3.98486434878592e-06
6.31466666666667 4.09338948431388e-06
6.48533333333333 4.1091839669691e-06
6.656 4.2626790540663e-06
6.82666666666667 4.40208649844343e-06
6.99733333333333 4.73529354140561e-06
7.168 4.93355498349711e-06
7.33866666666667 5.21225684915349e-06
7.50933333333333 5.40384039806434e-06
7.68 5.77961659416828e-06
7.85066666666667 5.87177059165994e-06
8.02133333333333 5.90261064697306e-06
8.192 5.94308177731216e-06
8.36266666666667 6.14624153141081e-06
8.53333333333333 6.36451615833806e-06
8.704 6.53988002138202e-06
8.87466666666667 6.68751501738558e-06
9.04533333333333 6.66497621511567e-06
9.216 6.77573760339055e-06
9.38666666666667 6.95946565834932e-06
9.55733333333333 7.20465753457012e-06
9.728 7.27034062357893e-06
9.89866666666667 7.41242241440855e-06
10.0693333333333 7.56625759754473e-06
10.24 7.48801804799763e-06
10.4106666666667 7.5635246844828e-06
10.5813333333333 7.66356585152025e-06
10.752 7.61695458982208e-06
10.9226666666667 7.45909306731181e-06
11.0933333333333 7.30672112172087e-06
11.264 7.10248544953219e-06
11.4346666666667 7.13188385688606e-06
11.6053333333333 7.09303295811778e-06
11.776 7.10775311391544e-06
11.9466666666667 7.33913838543693e-06
12.1173333333333 7.50530526221185e-06
12.288 7.63659902219035e-06
12.4586666666667 7.64890432183078e-06
12.6293333333333 7.6318221387233e-06
12.8 7.86087690643965e-06
12.9706666666667 7.86028113233451e-06
13.1413333333333 8.17620714335242e-06
13.312 8.24811981624247e-06
13.4826666666667 8.24366951295777e-06
13.6533333333333 8.17930905520874e-06
13.824 8.09418901172801e-06
13.9946666666667 8.2701956123107e-06
14.1653333333333 8.44098432966556e-06
14.336 8.55929033979873e-06
14.5066666666667 8.45726998404902e-06
14.6773333333333 8.47124135423663e-06
14.848 8.45759951478667e-06
15.0186666666667 8.57715506714366e-06
15.1893333333333 8.56223534839143e-06
15.36 8.91241889475687e-06
15.5306666666667 9.42821389243547e-06
15.7013333333333 9.60952396368456e-06
15.872 9.87475717608572e-06
16.0426666666667 9.67620200909019e-06
16.2133333333333 9.68183873491784e-06
16.384 9.54442111501091e-06
16.5546666666667 9.44287227733799e-06
16.7253333333333 9.57743848844496e-06
16.896 9.74311504577957e-06
17.0666666666667 9.84190832196068e-06
17.2373333333333 1.01239771570143e-05
17.408 1.0016798081702e-05
17.5786666666667 1.03194921183033e-05
17.7493333333333 1.05904805190058e-05
17.92 1.06314355634745e-05
18.0906666666667 1.08356700597992e-05
18.2613333333333 1.09738478187799e-05
18.432 1.09151680324219e-05
18.6026666666667 1.10791256050888e-05
18.7733333333333 1.10360986898009e-05
18.944 1.14409629998409e-05
19.1146666666667 1.17167703141035e-05
19.2853333333333 1.19822000109045e-05
19.456 1.17974274361338e-05
19.6266666666667 1.25701587906468e-05
19.7973333333333 1.35904142394105e-05
19.968 1.37873405776327e-05
20.1386666666667 1.41589767050921e-05
20.3093333333333 1.42641389181392e-05
20.48 1.44712803847962e-05
20.6506666666667 1.39968008307879e-05
20.8213333333333 1.3823015836678e-05
20.992 1.38625429718282e-05
21.1626666666667 1.36644023590245e-05
21.3333333333333 1.38803223092148e-05
21.504 1.43937646523033e-05
21.6746666666667 1.39762829398919e-05
21.8453333333333 1.40894583746824e-05
22.016 1.55356226353603e-05
22.1866666666667 1.66072377897803e-05
22.3573333333333 1.65438420255562e-05
22.528 1.70757363180159e-05
22.6986666666667 1.81432098496358e-05
22.8693333333333 1.98880244264865e-05
23.04 1.98370705794449e-05
23.2106666666667 2.08350907499035e-05
23.3813333333333 2.26638918250301e-05
23.552 2.26853583242463e-05
23.7226666666667 2.2035196783635e-05
23.8933333333333 2.36995659031188e-05
24.064 2.57478011586845e-05
24.2346666666667 2.56136444235942e-05
24.4053333333333 2.5860547894936e-05
24.576 2.33333948394787e-05
24.7466666666667 2.34992599739366e-05
24.9173333333333 2.30675231226251e-05
25.088 2.30702786363229e-05
25.2586666666667 2.2803800480608e-05
25.4293333333333 2.1797880797192e-05
25.6 2.42330565161557e-05
25.7706666666667 2.40996796248362e-05
25.9413333333333 2.45271544264171e-05
26.112 2.45276898431677e-05
26.2826666666667 2.5343586527227e-05
26.4533333333333 2.59491419624807e-05
26.624 2.78926995898256e-05
26.7946666666667 3.16821644373852e-05
26.9653333333333 3.26994247768288e-05
27.136 3.54278614853339e-05
27.3066666666667 3.46174501937621e-05
27.4773333333333 3.46166059075997e-05
27.648 3.19380305390679e-05
27.8186666666667 3.27746472036935e-05
27.9893333333333 3.30098186035597e-05
28.16 3.31515604300466e-05
28.3306666666667 3.31320534591236e-05
28.5013333333333 3.14512248341632e-05
28.672 3.06622653412678e-05
28.8426666666667 2.9432466738558e-05
29.0133333333333 3.25672150293728e-05
29.184 3.55618942002607e-05
29.3546666666667 3.5762476821954e-05
29.5253333333333 3.63469531114611e-05
29.696 3.75478786012999e-05
29.8666666666667 3.87317048139138e-05
30.0373333333333 4.1115447840303e-05
30.208 4.20445952594545e-05
30.3786666666667 4.22335320324594e-05
30.5493333333333 4.45055057987219e-05
30.72 4.81309695827204e-05
30.8906666666667 4.54616960906906e-05
31.0613333333333 4.21504719693743e-05
31.232 4.31562968365706e-05
31.4026666666667 4.21471385844016e-05
31.5733333333333 4.35960246226322e-05
31.744 4.17924769997531e-05
31.9146666666667 4.12041429582905e-05
32.0853333333333 4.35350614712335e-05
32.256 4.21292567703467e-05
32.4266666666667 4.29632042737218e-05
32.5973333333333 4.53561895855749e-05
32.768 4.50457777491455e-05
32.9386666666667 4.69005678867723e-05
33.1093333333333 4.41146849661222e-05
33.28 4.43493259044615e-05
33.4506666666667 4.42916650474726e-05
33.6213333333333 4.81308504537468e-05
33.792 5.00806429325501e-05
33.9626666666667 4.9342841769801e-05
34.1333333333333 5.55131013749976e-05
34.304 5.46599000857195e-05
34.4746666666667 5.78109556913243e-05
34.6453333333333 6.17590080622048e-05
34.816 7.29180317852577e-05
34.9866666666667 7.44685785685289e-05
35.1573333333333 7.99134276019721e-05
35.328 8.29288757082486e-05
35.4986666666667 8.78589527095104e-05
35.6693333333333 9.10661020171819e-05
35.84 9.98182214434697e-05
36.0106666666667 0.00010688381894588
36.1813333333333 0.000117224639980483
36.352 0.000126529702754187
36.5226666666667 0.00013991054299131
36.6933333333333 0.000144864012826476
36.864 0.000152753434549143
37.0346666666667 0.000145762163577293
37.2053333333333 0.000131233693275323
37.376 0.000126300038487623
37.5466666666667 0.000126478474271194
37.7173333333333 0.000127153957972555
37.888 0.000141680482427424
38.0586666666667 0.000146045299527609
38.2293333333333 0.000185243528576423
38.4 0.000196024440731184
38.5706666666667 0.000259283896087259
38.7413333333333 0.0002517145427869
38.912 0.00026178930767321
39.0826666666667 0.000256939264403453
39.2533333333333 0.000264941438236853
39.424 0.000279791446959427
39.5946666666667 0.000274459603808842
39.7653333333333 0.000294374473768698
39.936 0.00037793481905646
40.1066666666667 0.000382969842563584
40.2773333333333 0.000432502728849621
40.448 0.000471105765525528
40.6186666666667 0.000569488099417632
40.7893333333333 0.000672084126896159
40.96 0.000823796255516877
41.1306666666667 0.000928568813406761
41.3013333333333 0.000935907310857039
41.472 0.00107366961287302
41.6426666666667 0.00113156749650551
41.8133333333333 0.0012166657666038
41.984 0.00117682949631076
42.1546666666667 0.00133005145570429
42.3253333333333 0.00146137916630791
42.496 0.00122971434609161
42.6666666666667 0.00133819084072279
42.8373333333333 0.00123627503361999
43.008 0.00120205461012284
43.1786666666667 0.00128344533698128
43.3493333333333 0.00137277502362066
43.52 0.00138175987957668
43.6906666666667 0.00181900982221128
43.8613333333333 0.00186474865550665
44.032 0.00190878890183837
44.2026666666667 0.00183155795003656
44.3733333333333 0.00172958511108347
44.544 0.00165327875093073
44.7146666666667 0.00156084617693241
44.8853333333333 0.001653358091786
45.056 0.00179156582696754
45.2266666666667 0.00184310520870652
45.3973333333333 0.00185405931577362
45.568 0.0017435928446683
45.7386666666667 0.00195509453386023
45.9093333333333 0.0025085069319187
46.08 0.00274604219897622
46.2506666666667 0.00321060522865714
46.4213333333333 0.00386291779238902
46.592 0.0038965346802908
46.7626666666667 0.00485447373592294
46.9333333333333 0.00453244758934545
47.104 0.00465965084430577
47.2746666666667 0.00550088902169909
47.4453333333333 0.00541573959519018
47.616 0.00606279688678892
47.7866666666667 0.00619769480694761
47.9573333333333 0.00627898815528386
48.128 0.008089191465563
48.2986666666667 0.00905627711317121
48.4693333333333 0.010217832881754
48.64 0.0128338365880275
48.8106666666667 0.0135440207567888
48.9813333333333 0.0135743410764341
49.152 0.0151787871810988
49.3226666666667 0.0154531735518768
49.4933333333333 0.0158934696222904
49.664 0.0167351667484697
49.8346666666667 0.0205614604346031
50.0053333333333 0.0243025597965354
50.176 0.0267144459278318
50.3466666666667 0.0332717641282814
50.5173333333333 0.0409176737605605
50.688 0.0473562751336972
50.8586666666667 0.0514667284950916
51.0293333333333 0.0611537692581506
51.2 0.0723209085170192
51.3706666666667 0.0772654424813403
51.5413333333333 0.0855661941368681
51.712 0.0970860241479831
51.8826666666667 0.100425152069468
52.0533333333333 0.101476573336472
52.224 0.105724888827512
52.3946666666667 0.118535087792975
52.5653333333333 0.126939011197411
52.736 0.134548804895951
52.9066666666667 0.177315348023921
53.0773333333333 0.266654069163139
53.248 0.353874520069703
53.4186666666667 0.340958653686526
53.5893333333333 0.401132975587386
53.76 0.459310292245911
53.9306666666667 0.463882251623994
54.1013333333333 0.4961282133958
54.272 0.510584584029272
54.4426666666667 0.573178897520595
54.6133333333333 0.604464711181519
54.784 0.647386586504715
54.9546666666667 0.669892654532468
55.1253333333333 0.672512079351646
55.296 0.660005567637475
55.4666666666667 0.665195563636588
55.6373333333333 0.711307288658559
55.808 0.716280104155942
55.9786666666667 0.727940509109799
56.1493333333333 0.747129826535937
56.32 0.733099834523931
56.4906666666667 0.753729657970483
56.6613333333333 0.7714398895274
56.832 0.799721468205783
57.0026666666667 0.832843769901158
57.1733333333333 0.860659100650403
57.344 0.87670753679933
57.5146666666667 0.885909056423148
57.6853333333333 0.895816438245
57.856 0.905343808968655
58.0266666666667 0.912694489151383
58.1973333333333 0.912396954017523
58.368 0.920360819248018
58.5386666666667 0.933635534463835
58.7093333333333 0.953634648682246
58.88 0.958571594354272
59.0506666666667 0.972310477485617
59.2213333333333 0.978040026790545
59.392 0.9813796443423
59.5626666666667 0.980069462937067
59.7333333333333 0.979294657718926
59.904 0.981650118285411
60.0746666666667 0.981983982365221
60.2453333333333 0.985523640045982
60.416 0.984156664700158
60.5866666666667 0.982452830750719
60.7573333333333 0.980797939408416
60.928 0.982412718557999
61.0986666666667 0.98073616030059
61.2693333333333 0.980168292749868
61.44 0.987312550438924
61.6106666666667 0.987983494240564
61.7813333333333 0.988667213659165
61.952 0.987986123412029
62.1226666666667 0.988643992776727
62.2933333333333 0.991395291800563
62.464 0.991734979718833
62.6346666666667 0.991171821862855
62.8053333333333 0.989597079847006
62.976 0.98983071078587
63.1466666666667 0.98915797289534
63.3173333333333 0.988276290471746
63.488 0.985356971783403
63.6586666666667 0.982985701747943
63.8293333333333 0.979064193672282
64 0.9768803683077
64.1706666666667 0.974938024268457
64.3413333333333 0.972782074595939
64.512 0.97397357861748
64.6826666666667 0.977241746400406
64.8533333333333 0.979452387065287
65.024 0.982367178371369
65.1946666666667 0.984421864860035
65.3653333333333 0.991759124026974
65.536 0.991358247939365
65.7066666666667 0.991093407624635
65.8773333333333 0.990970628291484
66.048 0.989144981388615
66.2186666666667 0.988053203722053
66.3893333333333 0.98641740435006
66.56 0.985580471968766
66.7306666666667 0.985007919044246
66.9013333333333 0.986153632494875
67.072 0.985889161350387
67.2426666666667 0.983563399699591
67.4133333333333 0.981553369624931
67.584 0.978932256646281
67.7546666666667 0.975975147133712
67.9253333333333 0.975947494415679
68.096 0.978266814527602
68.2666666666667 0.980625741830846
68.4373333333333 0.982205422893741
68.608 0.979573554447991
68.7786666666667 0.979167470238609
68.9493333333333 0.979703371158241
69.12 0.979875172392973
69.2906666666667 0.976602464605893
69.4613333333333 0.976665866135444
69.632 0.976742017735258
69.8026666666667 0.97575986456288
69.9733333333333 0.97080266791689
70.144 0.963962379890024
70.3146666666667 0.960077785707856
70.4853333333333 0.959446665965742
70.656 0.96190299785414
70.8266666666667 0.959569391868652
70.9973333333333 0.961469306225397
71.168 0.957939641327541
71.3386666666667 0.949853322837735
71.5093333333333 0.949467817955889
71.68 0.9514384879166
71.8506666666667 0.942304262018348
72.0213333333333 0.94491109100911
72.192 0.941569277660384
72.3626666666667 0.945285656874573
72.5333333333333 0.954592941592782
72.704 0.966497949570553
72.8746666666667 0.970747756619485
73.0453333333333 0.97153198674223
73.216 0.972669474794419
73.3866666666667 0.968987826129048
73.5573333333333 0.972008159952183
73.728 0.968270528156649
73.8986666666667 0.96763284037194
74.0693333333333 0.967525168927588
74.24 0.965482799259575
74.4106666666667 0.962391466347352
74.5813333333333 0.964193683049986
74.752 0.96535945834426
74.9226666666667 0.964350645940157
75.0933333333333 0.963969345990183
75.264 0.96473813453574
75.4346666666667 0.96312404627858
75.6053333333333 0.963359082813443
75.776 0.969503012487762
75.9466666666667 0.985432761632356
76.1173333333333 0.988954039710722
76.288 0.992079515340558
76.4586666666667 0.993511187756486
76.6293333333333 0.994277953192507
76.8 0.994078076752011
76.9706666666667 0.995457923111177
77.1413333333333 0.996533727952188
77.312 0.997293061823817
77.4826666666667 0.997651805196337
77.6533333333333 0.997578828778434
77.824 0.997606620628968
77.9946666666667 0.997577346017805
78.1653333333333 0.997752218900772
78.336 0.997951007354184
78.5066666666667 0.998296265713301
78.6773333333333 0.998894316960501
78.848 0.999090716847699
79.0186666666667 0.99921519489872
79.1893333333333 0.999100740129345
79.36 0.999232051299512
79.5306666666667 0.999362206613833
79.7013333333333 0.999505405495364
79.872 0.999557046229498
80.0426666666667 0.999694075570262
80.2133333333333 0.999743664242342
80.384 0.999789545102507
80.5546666666667 0.999863337587209
80.7253333333333 0.999902835187621
80.896 0.99990430571257
81.0666666666667 0.999917888205271
81.2373333333333 0.999945524813975
81.408 0.999952540207559
81.5786666666667 0.999967761232334
81.7493333333333 0.999970629771229
81.92 0.999970427325897
82.0906666666667 0.999974682861383
82.2613333333333 0.99997737182716
82.432 0.999978307185486
82.6026666666667 0.999978165028063
82.7733333333333 0.999979166145513
82.944 0.999983224288264
83.1146666666667 0.999981186093047
83.2853333333333 0.999983010238585
83.456 0.999982245748319
83.6266666666667 0.999984982631363
83.7973333333333 0.99998529725914
83.968 0.99998640617453
84.1386666666667 0.999989363689009
84.3093333333333 0.99999085365876
84.48 0.999992828380571
84.6506666666667 0.999994425185749
84.8213333333333 0.999994986449128
84.992 0.999995300356918
85.1626666666667 0.999995273355933
85.3333333333333 0.999995417704342
85.504 0.99999683697892
85.6746666666667 0.999995721257306
85.8453333333333 0.999994839641836
86.016 0.999995479494982
86.1866666666667 0.999995787248834
86.3573333333333 0.99999543194699
86.528 0.999995034636378
86.6986666666667 0.9999956273764
86.8693333333333 0.999995327401031
87.04 0.999994738402813
87.2106666666667 0.999996412807439
87.3813333333333 0.99999605930456
87.552 0.999996099068445
87.7226666666667 0.99999617410173
87.8933333333333 0.999996302231048
88.064 0.999997384502225
88.2346666666667 0.999997002569215
88.4053333333333 0.999996826287086
88.576 0.999995967341545
88.7466666666667 0.999995493812668
88.9173333333333 0.999994623894827
89.088 0.999992677771445
89.2586666666667 0.999993561690391
89.4293333333333 0.99999282823168
89.6 0.999992521503021
89.7706666666667 0.999993823642421
89.9413333333333 0.999993728349252
90.112 0.999994283585469
90.2826666666667 0.999995196136835
90.4533333333333 0.999994759136602
90.624 0.999994412568687
90.7946666666667 0.999992805816064
90.9653333333333 0.999992016251768
91.136 0.999992804850403
91.3066666666667 0.99999390562849
91.4773333333333 0.999995593487465
91.648 0.99999583684101
91.8186666666667 0.999995485354183
91.9893333333333 0.999994369437891
92.16 0.999994079041472
92.3306666666667 0.999994224577388
92.5013333333333 0.999993291929738
92.672 0.999993497420818
92.8426666666667 0.999994203712925
93.0133333333333 0.999993576545579
93.184 0.999992575857194
93.3546666666667 0.999993332619693
93.5253333333333 0.999994449255548
93.696 0.999994076780125
93.8666666666667 0.999994697915838
94.0373333333333 0.999995891757483
94.208 0.999996024878903
94.3786666666667 0.999996426624033
94.5493333333333 0.99999608025796
94.72 0.999996410588594
94.8906666666667 0.99999644934772
95.0613333333333 0.999996588509615
95.232 0.999997619506536
95.4026666666667 0.999997157331901
95.5733333333333 0.999996667343071
95.744 0.999996715420587
95.9146666666667 0.999995923088411
96.0853333333333 0.99999600788479
96.256 0.999997433904528
96.4266666666667 0.999997100222257
96.5973333333333 0.999997513228264
96.768 0.999997309175872
96.9386666666667 0.999996040002313
97.1093333333333 0.999996296681122
97.28 0.999995481449541
97.4506666666667 0.999996989626356
97.6213333333333 0.999998518769682
97.792 0.999998635121032
97.9626666666667 0.999998111669686
98.1333333333333 0.999997892142559
98.304 0.999998011010147
98.4746666666667 0.999997710718971
98.6453333333333 0.999997790920523
98.816 0.999998024167924
98.9866666666667 0.999998020810978
99.1573333333333 0.999998082660208
99.328 0.999998552842797
99.4986666666667 0.999998423671692
99.6693333333333 0.999998360770758
99.84 0.999998611315872
100.010666666667 0.999998618901506
100.181333333333 0.999998613443901
100.352 0.999998506390938
100.522666666667 0.999998310243929
100.693333333333 0.999998645695844
100.864 0.999999020237435
101.034666666667 0.999998752548386
101.205333333333 0.999998655340749
101.376 0.999998281592373
101.546666666667 0.999997813361849
101.717333333333 0.999997074892395
101.888 0.999996418819701
102.058666666667 0.999995921182364
102.229333333333 0.999996731138248
102.4 0.999997184912443
102.570666666667 0.999998048285827
102.741333333333 0.999997218812984
102.912 0.999997067771752
103.082666666667 0.999996703719377
103.253333333333 0.999997068347537
103.424 0.999996174185619
103.594666666667 0.999995092870142
103.765333333333 0.999995577771621
103.936 0.999995681125705
104.106666666667 0.999996174677319
104.277333333333 0.99999442521854
104.448 0.99999378474727
104.618666666667 0.999993638175996
104.789333333333 0.999993008245032
104.96 0.9999921581075
105.130666666667 0.999991202176481
105.301333333333 0.999990006214908
105.472 0.999988666715627
105.642666666667 0.999982291209113
105.813333333333 0.999976970687056
105.984 0.999975272084177
106.154666666667 0.999973598561862
106.325333333333 0.999969116079199
106.496 0.99996071795343
106.666666666667 0.999947632255271
106.837333333333 0.999949144464113
107.008 0.999940872826666
107.178666666667 0.999942514242876
107.349333333333 0.999933175200161
107.52 0.999925123246459
107.690666666667 0.999925157745628
107.861333333333 0.999931244598742
108.032 0.999940388884946
108.202666666667 0.999930179657781
108.373333333333 0.99992487537549
108.544 0.999920537723252
108.714666666667 0.999939268552594
108.885333333333 0.999958150448834
109.056 0.999969261467901
109.226666666667 0.999972714585154
109.397333333333 0.999980337880011
109.568 0.99998331505709
109.738666666667 0.999985429702529
109.909333333333 0.999991847025372
110.08 0.999992826443575
110.250666666667 0.999993607431074
110.421333333333 0.999993244952781
110.592 0.999991717125111
110.762666666667 0.999990473357233
110.933333333333 0.999988758446833
111.104 0.999985312893222
111.274666666667 0.999982212521261
111.445333333333 0.999982385757131
111.616 0.999983868734938
111.786666666667 0.999986628804701
111.957333333333 0.999987305980621
112.128 0.999988692648212
112.298666666667 0.999989984346798
112.469333333333 0.999989289443469
112.64 0.999987814522874
112.810666666667 0.999988587337344
112.981333333333 0.999983760718167
113.152 0.999983634219133
113.322666666667 0.999985961707139
113.493333333333 0.999988319281873
113.664 0.999989815011505
113.834666666667 0.999990519189272
114.005333333333 0.999987967960015
114.176 0.999984401789347
114.346666666667 0.99998384819468
114.517333333333 0.999981778023135
114.688 0.9999824533606
114.858666666667 0.999982910126682
115.029333333333 0.999981725109259
115.2 0.99998212403402
115.370666666667 0.99998222303565
115.541333333333 0.999980359721764
115.712 0.999977233058935
115.882666666667 0.999977496121094
116.053333333333 0.999973608487996
116.224 0.999965757172439
116.394666666667 0.999960407160661
116.565333333333 0.999961845434448
116.736 0.999965676581988
116.906666666667 0.999959894498578
117.077333333333 0.99994958229397
117.248 0.999936510869982
117.418666666667 0.999952284455712
117.589333333333 0.999955180271414
117.76 0.999953524440162
117.930666666667 0.999963602787333
118.101333333333 0.999970057598512
118.272 0.999974772215077
118.442666666667 0.999973335575369
118.613333333333 0.999971809602742
118.784 0.999968909808987
118.954666666667 0.999959508321643
119.125333333333 0.999958770159326
119.296 0.999959163195198
119.466666666667 0.999953922529728
119.637333333333 0.999958322681358
119.808 0.99996318683783
119.978666666667 0.999961528375721
120.149333333333 0.999973623120789
120.32 0.999980476728926
120.490666666667 0.999988344916961
120.661333333333 0.99999190988187
120.832 0.999991307953237
121.002666666667 0.999994668398422
121.173333333333 0.999996128601675
121.344 0.999995157575576
121.514666666667 0.999994279309879
121.685333333333 0.999991996130839
121.856 0.999992557994074
122.026666666667 0.999993076276728
122.197333333333 0.999990396113025
122.368 0.999987100750236
122.538666666667 0.99999017127133
122.709333333333 0.99998896806785
122.88 0.999990952477536
123.050666666667 0.999992422065144
123.221333333333 0.999992375027979
123.392 0.999994113348101
123.562666666667 0.99999507034084
123.733333333333 0.999993979080381
123.904 0.999993446948141
124.074666666667 0.999994067954446
124.245333333333 0.999993122299001
124.416 0.999992022628414
124.586666666667 0.999989806710301
124.757333333333 0.999985421661875
124.928 0.999978766139419
125.098666666667 0.999973988172282
125.269333333333 0.99997166968377
125.44 0.999971283091645
125.610666666667 0.999968041088212
125.781333333333 0.999965482614296
125.952 0.999955063776586
126.122666666667 0.999958059856647
126.293333333333 0.999948224290377
126.464 0.999943699110827
126.634666666667 0.999934037218245
126.805333333333 0.999912724092416
126.976 0.999897432625425
127.146666666667 0.99989609093164
127.317333333333 0.999873830871067
127.488 0.999865902750086
127.658666666667 0.999852236317206
127.829333333333 0.999840991009198
128 0.999861419264148
128.170666666667 0.999821578958094
128.341333333333 0.999790382846142
128.512 0.999751536616908
128.682666666667 0.999813806129618
128.853333333333 0.999870420493851
129.024 0.999848074340195
129.194666666667 0.999810584285148
129.365333333333 0.999779164875303
129.536 0.999710740496997
129.706666666667 0.999619718701835
129.877333333333 0.999531859716018
130.048 0.999421317669329
130.218666666667 0.999327489280965
130.389333333333 0.999232165125611
130.56 0.999332053888199
130.730666666667 0.999343225633726
130.901333333333 0.999260520674783
131.072 0.999171490453124
131.242666666667 0.999123511841313
131.413333333333 0.999132020233886
131.584 0.999077824918919
131.754666666667 0.999080332419696
131.925333333333 0.999115084297427
132.096 0.999043758667402
132.266666666667 0.999081607483422
132.437333333333 0.999285529577363
132.608 0.999210470516328
132.778666666667 0.999209009848552
132.949333333333 0.999088117215157
133.12 0.998899766510406
133.290666666667 0.998834482841513
133.461333333333 0.998960686604474
133.632 0.998942721602851
133.802666666667 0.999176689426295
133.973333333333 0.999345225023341
134.144 0.999565337450171
134.314666666667 0.999755596913187
134.485333333333 0.999868435347871
134.656 0.999952760590464
134.826666666667 0.999980168146763
134.997333333333 0.999990184916353
135.168 0.999991465376402
135.338666666667 0.999990316368155
135.509333333333 0.999994567863752
135.68 0.999996176672843
135.850666666667 0.999997478393105
136.021333333333 0.999998664162076
136.192 0.99999870515765
136.362666666667 0.999998730097418
136.533333333333 0.999999075625839
136.704 0.999999203486201
136.874666666667 0.9999994416442
137.045333333333 0.999999181952276
137.216 0.999999570712909
137.386666666667 0.999999397533287
137.557333333333 0.999999206976537
137.728 0.999999294826057
137.898666666667 0.999999233507432
138.069333333333 0.999998632686892
138.24 0.999998815301783
138.410666666667 0.999998516214734
138.581333333333 0.999997476217433
138.752 0.999996959563258
138.922666666667 0.999997523461752
139.093333333333 0.999997191586494
139.264 0.999997623393499
139.434666666667 0.999998103897278
139.605333333333 0.9999970922876
139.776 0.999996510919771
139.946666666667 0.999998684287298
};
\addlegendentry{Proposed}
\addplot [semithick, darkorange25512714]
table {%
0 6.82172852551231e-08
0.170666666666667 1.6386402506058e-07
0.341333333333333 2.71910545580168e-07
0.512 3.53260611216748e-07
0.682666666666667 4.35081506934623e-07
0.853333333333333 5.28528327002736e-07
1.024 5.81473642026404e-07
1.19466666666667 6.44856328637307e-07
1.36533333333333 7.13569010783751e-07
1.536 7.84437490080377e-07
1.70666666666667 8.55110097909149e-07
1.87733333333333 8.67014829321892e-07
2.048 8.67976278637484e-07
2.21866666666667 9.99688087547988e-07
2.38933333333333 1.0673851179135e-06
2.56 1.10152297839474e-06
2.73066666666667 1.16961244776333e-06
2.90133333333333 1.23089065210777e-06
3.072 1.37250211623428e-06
3.24266666666667 1.60399606299744e-06
3.41333333333333 1.73344336837691e-06
3.584 1.75985604194008e-06
3.75466666666667 1.74412531974618e-06
3.92533333333333 1.74710961813358e-06
4.096 1.80487958909862e-06
4.26666666666667 1.90679430128581e-06
4.43733333333333 2.0019104676666e-06
4.608 2.0457434180224e-06
4.77866666666667 2.12086434097737e-06
4.94933333333333 2.20759398797267e-06
5.12 2.21014326977892e-06
5.29066666666667 2.19027775065339e-06
5.46133333333333 2.21568940095141e-06
5.632 2.14587778132327e-06
5.80266666666667 2.1983702455243e-06
5.97333333333333 2.27345124768265e-06
6.144 2.43310302010873e-06
6.31466666666667 2.46770928873538e-06
6.48533333333333 2.43432743388312e-06
6.656 2.61705756847244e-06
6.82666666666667 2.73677590120248e-06
6.99733333333333 3.14178595126738e-06
7.168 3.32132634617767e-06
7.33866666666667 3.50530252661966e-06
7.50933333333333 3.49384557992306e-06
7.68 3.29634539803535e-06
7.85066666666667 2.96628129255004e-06
8.02133333333333 2.94210183901146e-06
8.192 2.81590830250667e-06
8.36266666666667 2.8378613209388e-06
8.53333333333333 2.91354960831986e-06
8.704 2.96105703837973e-06
8.87466666666667 2.96884058003799e-06
9.04533333333333 2.98271782714957e-06
9.216 3.05828494699551e-06
9.38666666666667 3.12445362776536e-06
9.55733333333333 3.21874497471238e-06
9.728 3.07652374853945e-06
9.89866666666667 3.28304080676084e-06
10.0693333333333 3.2916351348371e-06
10.24 3.29101721565221e-06
10.4106666666667 4.03181791223919e-06
10.5813333333333 4.08426689520142e-06
10.752 3.96170631104259e-06
10.9226666666667 3.88368077971193e-06
11.0933333333333 3.81467747347349e-06
11.264 3.68182903323883e-06
11.4346666666667 3.86528547309445e-06
11.6053333333333 3.98845704367491e-06
11.776 4.01824544945868e-06
11.9466666666667 3.98865082690609e-06
12.1173333333333 3.97552887657915e-06
12.288 3.72793642074318e-06
12.4586666666667 3.6083395477101e-06
12.6293333333333 3.60386805021394e-06
12.8 3.53786128841803e-06
12.9706666666667 3.40296883794188e-06
13.1413333333333 3.32933490424002e-06
13.312 3.45114897222496e-06
13.4826666666667 3.56873977918374e-06
13.6533333333333 3.69637343790131e-06
13.824 3.63709524043338e-06
13.9946666666667 3.60765975021838e-06
14.1653333333333 3.47120113065398e-06
14.336 3.57083178734965e-06
14.5066666666667 3.59885735559174e-06
14.6773333333333 3.84047598970701e-06
14.848 3.82762790286378e-06
15.0186666666667 3.66086502703817e-06
15.1893333333333 3.58444760910525e-06
15.36 3.3873560341331e-06
15.5306666666667 3.20748647870848e-06
15.7013333333333 3.01074995183801e-06
15.872 2.98165217175816e-06
16.0426666666667 3.03217011670459e-06
16.2133333333333 3.16651213302394e-06
16.384 3.22313624749118e-06
16.5546666666667 3.63195494578364e-06
16.7253333333333 3.9931829085278e-06
16.896 4.07425478462545e-06
17.0666666666667 4.1601809110817e-06
17.2373333333333 4.40583312119354e-06
17.408 4.78437023481044e-06
17.5786666666667 5.19726811172912e-06
17.7493333333333 5.4262905956378e-06
17.92 5.8359853842348e-06
18.0906666666667 5.95421341069218e-06
18.2613333333333 6.22764674969865e-06
18.432 6.36983617550659e-06
18.6026666666667 6.61452771562083e-06
18.7733333333333 6.40269451109426e-06
18.944 6.2224361993569e-06
19.1146666666667 6.4975702983699e-06
19.2853333333333 7.27674342023475e-06
19.456 7.22397210393917e-06
19.6266666666667 7.20963267804509e-06
19.7973333333333 7.52649058632804e-06
19.968 7.80813712182578e-06
20.1386666666667 8.02400239249691e-06
20.3093333333333 8.01957475923502e-06
20.48 7.96962512999301e-06
20.6506666666667 7.71482436547159e-06
20.8213333333333 7.23973896895462e-06
20.992 7.03925991086005e-06
21.1626666666667 6.81189584423767e-06
21.3333333333333 6.75054583147098e-06
21.504 6.65271619891322e-06
21.6746666666667 6.51362846774072e-06
21.8453333333333 6.97755825169414e-06
22.016 7.1638291273387e-06
22.1866666666667 7.44497028027904e-06
22.3573333333333 7.85693855773976e-06
22.528 9.08675622292944e-06
22.6986666666667 9.46625518124777e-06
22.8693333333333 1.03182126593992e-05
23.04 1.09593726796544e-05
23.2106666666667 1.18493678978294e-05
23.3813333333333 1.20646161245911e-05
23.552 1.17929402092452e-05
23.7226666666667 1.07231957328875e-05
23.8933333333333 1.14337222491391e-05
24.064 1.16437751762563e-05
24.2346666666667 1.15243759015409e-05
24.4053333333333 1.17753130391585e-05
24.576 1.18820825000295e-05
24.7466666666667 1.30260169433513e-05
24.9173333333333 1.39652645612328e-05
25.088 1.50247822293984e-05
25.2586666666667 1.57386557256538e-05
25.4293333333333 1.71106073417343e-05
25.6 1.85835851541872e-05
25.7706666666667 1.81633726487515e-05
25.9413333333333 1.75453971965573e-05
26.112 1.67188310292184e-05
26.2826666666667 1.59225618828286e-05
26.4533333333333 1.6250124408259e-05
26.624 1.60657188706236e-05
26.7946666666667 1.69013276240532e-05
26.9653333333333 1.60893372688981e-05
27.136 1.61830265679184e-05
27.3066666666667 1.5649451119989e-05
27.4773333333333 1.5708524872734e-05
27.648 1.46366041639111e-05
27.8186666666667 1.62402136035418e-05
27.9893333333333 1.61468671798174e-05
28.16 1.74480558178861e-05
28.3306666666667 1.80865416099179e-05
28.5013333333333 1.97271887688529e-05
28.672 1.93790942416796e-05
28.8426666666667 1.92985526861656e-05
29.0133333333333 2.00811896717785e-05
29.184 1.99536190593112e-05
29.3546666666667 2.00346147300284e-05
29.5253333333333 2.01409336383159e-05
29.696 1.83974938559929e-05
29.8666666666667 1.65403836304742e-05
30.0373333333333 1.50091966595945e-05
30.208 1.37453263435319e-05
30.3786666666667 1.27796133346716e-05
30.5493333333333 1.205455588062e-05
30.72 1.17365965317219e-05
30.8906666666667 1.09676655982486e-05
31.0613333333333 1.04249703173747e-05
31.232 1.07394491608406e-05
31.4026666666667 1.01521401640572e-05
31.5733333333333 9.77693801219523e-06
31.744 9.84337932301202e-06
31.9146666666667 1.03640299150563e-05
32.0853333333333 1.07576799279133e-05
32.256 1.10737577343954e-05
32.4266666666667 1.12763344150784e-05
32.5973333333333 1.19838075214336e-05
32.768 1.23575884391803e-05
32.9386666666667 1.21413878178296e-05
33.1093333333333 1.14023611976915e-05
33.28 1.11525283583112e-05
33.4506666666667 1.09382670180821e-05
33.6213333333333 1.00868009859177e-05
33.792 9.78502128360192e-06
33.9626666666667 9.72511526737391e-06
34.1333333333333 9.35793992381687e-06
34.304 9.13194183281635e-06
34.4746666666667 8.69648492518957e-06
34.6453333333333 8.30105692168635e-06
34.816 8.23939994134824e-06
34.9866666666667 7.79586123266363e-06
35.1573333333333 7.95772085096898e-06
35.328 8.185120087408e-06
35.4986666666667 7.91301559163285e-06
35.6693333333333 7.62938292206228e-06
35.84 7.81489315288195e-06
36.0106666666667 8.61378848571777e-06
36.1813333333333 8.91174392257154e-06
36.352 9.81349642465134e-06
36.5226666666667 1.04035131401335e-05
36.6933333333333 1.01072019294409e-05
36.864 1.01415025643099e-05
37.0346666666667 9.70056511095441e-06
37.2053333333333 1.04977418297465e-05
37.376 9.77485823983798e-06
37.5466666666667 9.61201238600928e-06
37.7173333333333 9.63162736640101e-06
37.888 9.47697138715586e-06
38.0586666666667 9.10649741866508e-06
38.2293333333333 9.74351525928408e-06
38.4 9.44920052061041e-06
38.5706666666667 1.07678529802332e-05
38.7413333333333 1.17794538022114e-05
38.912 1.26113367014919e-05
39.0826666666667 1.2728459518306e-05
39.2533333333333 1.28536808247256e-05
39.424 1.26112389249145e-05
39.5946666666667 1.17292661564948e-05
39.7653333333333 1.25145963300571e-05
39.936 1.4044368914181e-05
40.1066666666667 1.35808516642334e-05
40.2773333333333 1.3368684675157e-05
40.448 1.24740754386093e-05
40.6186666666667 1.25779526832831e-05
40.7893333333333 1.29612277407302e-05
40.96 1.32289894266947e-05
41.1306666666667 1.45157167896312e-05
41.3013333333333 1.58030740912539e-05
41.472 1.68782146557592e-05
41.6426666666667 1.90596765859108e-05
41.8133333333333 1.92485554663229e-05
41.984 1.88380788619796e-05
42.1546666666667 2.16310699472801e-05
42.3253333333333 2.37555349422362e-05
42.496 2.24366223252347e-05
42.6666666666667 2.48807806663844e-05
42.8373333333333 2.35240540807555e-05
43.008 2.56962397844264e-05
43.1786666666667 2.73022373498939e-05
43.3493333333333 2.73022676217237e-05
43.52 2.88210877453109e-05
43.6906666666667 3.51649687768635e-05
43.8613333333333 3.78138546278997e-05
44.032 3.58243013806465e-05
44.2026666666667 3.51938296607932e-05
44.3733333333333 3.27362690983041e-05
44.544 3.34389962584247e-05
44.7146666666667 3.28768510315698e-05
44.8853333333333 3.63092194019336e-05
45.056 4.00748881332869e-05
45.2266666666667 3.89117678542832e-05
45.3973333333333 3.89697315352956e-05
45.568 3.6117455732993e-05
45.7386666666667 3.71040538937486e-05
45.9093333333333 4.19806110778949e-05
46.08 4.61585338000796e-05
46.2506666666667 5.60815623184108e-05
46.4213333333333 7.2671663346015e-05
46.592 6.96367070544452e-05
46.7626666666667 8.1536749254143e-05
46.9333333333333 7.62975447185745e-05
47.104 8.63250450835751e-05
47.2746666666667 9.93709222530659e-05
47.4453333333333 9.85858969396578e-05
47.616 0.000105442960685117
47.7866666666667 0.000112352691125334
47.9573333333333 0.000108982786411778
48.128 0.000125574226953893
48.2986666666667 0.000139516405683861
48.4693333333333 0.000158563812776561
48.64 0.000203771772602163
48.8106666666667 0.000202815650468039
48.9813333333333 0.000203459635660518
49.152 0.000216056528251449
49.3226666666667 0.000203114554373236
49.4933333333333 0.000204913378166224
49.664 0.000214662946759387
49.8346666666667 0.000263758220469161
50.0053333333333 0.000366584226309594
50.176 0.000458728749699781
50.3466666666667 0.000555045215956379
50.5173333333333 0.000597921854445557
50.688 0.000697712790180809
50.8586666666667 0.000764690279625148
51.0293333333333 0.000855045174259018
51.2 0.00111714665220118
51.3706666666667 0.00126179046813215
51.5413333333333 0.00141865179862756
51.712 0.00156295137569454
51.8826666666667 0.00166878158045589
52.0533333333333 0.00174794075846665
52.224 0.00177354308798802
52.3946666666667 0.00206413917732814
52.5653333333333 0.00226759144767892
52.736 0.00232894221541907
52.9066666666667 0.00317305482744396
53.0773333333333 0.00488161766958345
53.248 0.00670570409267893
53.4186666666667 0.00597758852380302
53.5893333333333 0.00702172781003855
53.76 0.00789587769657739
53.9306666666667 0.007880707221488
54.1013333333333 0.00995128838815638
54.272 0.0118137207626412
54.4426666666667 0.0164246643658948
54.6133333333333 0.0210414555926102
54.784 0.0302242331972329
54.9546666666667 0.0394871194581077
55.1253333333333 0.0428094559815264
55.296 0.0417763260419357
55.4666666666667 0.0443746903085923
55.6373333333333 0.0580487245735153
55.808 0.0646515021614364
55.9786666666667 0.0780078483249541
56.1493333333333 0.0969450835865075
56.32 0.0946133163905226
56.4906666666667 0.113224098571205
56.6613333333333 0.133817370679568
56.832 0.181041639672517
57.0026666666667 0.231292010022895
57.1733333333333 0.25595934848752
57.344 0.291314702675661
57.5146666666667 0.31261954477715
57.6853333333333 0.354863713558461
57.856 0.367741297510995
58.0266666666667 0.389026042057217
58.1973333333333 0.391142892250526
58.368 0.411934179586553
58.5386666666667 0.475761126786395
58.7093333333333 0.635864985822296
58.88 0.671914809018269
59.0506666666667 0.751320211229748
59.2213333333333 0.813476388191508
59.392 0.854628727982619
59.5626666666667 0.855490215717107
59.7333333333333 0.860949271392993
59.904 0.864619151854429
60.0746666666667 0.871035152839845
60.2453333333333 0.903134144614782
60.416 0.906680557783088
60.5866666666667 0.905345810174647
60.7573333333333 0.905949541806999
60.928 0.927760092179223
61.0986666666667 0.928411412490961
61.2693333333333 0.930540458845834
61.44 0.961945816691742
61.6106666666667 0.964046878986186
61.7813333333333 0.964288011498688
61.952 0.959518978212281
62.1226666666667 0.957054969935606
62.2933333333333 0.960971283613713
62.464 0.958379897424599
62.6346666666667 0.954267865475544
62.8053333333333 0.947485422830777
62.976 0.949135957928041
63.1466666666667 0.951496103881261
63.3173333333333 0.953005046685559
63.488 0.947136813812005
63.6586666666667 0.939218877640394
63.8293333333333 0.923047716466691
64 0.921527976041434
64.1706666666667 0.914398104088509
64.3413333333333 0.906763064087871
64.512 0.90408905215907
64.6826666666667 0.920992612495826
64.8533333333333 0.928036158338449
65.024 0.934537128037622
65.1946666666667 0.938624183910884
65.3653333333333 0.976956492090312
65.536 0.974414077471169
65.7066666666667 0.974327407808819
65.8773333333333 0.976813417785782
66.048 0.972089106578861
66.2186666666667 0.971459778020147
66.3893333333333 0.970224005597091
66.56 0.969114037006464
66.7306666666667 0.968295982830088
66.9013333333333 0.970718238994918
67.072 0.970319686253472
67.2426666666667 0.967146043356664
67.4133333333333 0.965006862089249
67.584 0.963656936462401
67.7546666666667 0.959236100466757
67.9253333333333 0.957343207535103
68.096 0.961185516735841
68.2666666666667 0.9647177445289
68.4373333333333 0.964892910155321
68.608 0.961825332020423
68.7786666666667 0.960404143664718
68.9493333333333 0.963414923608263
69.12 0.964888171980726
69.2906666666667 0.965469077470344
69.4613333333333 0.971105111000299
69.632 0.9734319790675
69.8026666666667 0.973900884384821
69.9733333333333 0.974395507026953
70.144 0.985105994289946
70.3146666666667 0.992695242706017
70.4853333333333 0.994157280111122
70.656 0.994785233409193
70.8266666666667 0.996363147174323
70.9973333333333 0.997144198314726
71.168 0.99742206345938
71.3386666666667 0.997706352759913
71.5093333333333 0.997742489659291
71.68 0.99771035480195
71.8506666666667 0.997509562514569
72.0213333333333 0.99765579442178
72.192 0.997350723793774
72.3626666666667 0.997223913556418
72.5333333333333 0.997235068776214
72.704 0.997782931595757
72.8746666666667 0.997989342526332
73.0453333333333 0.997749990246892
73.216 0.998052605553084
73.3866666666667 0.998114060656177
73.5573333333333 0.998547679835649
73.728 0.999021226237965
73.8986666666667 0.999300923243498
74.0693333333333 0.999431343645586
74.24 0.999542107399961
74.4106666666667 0.999708705183391
74.5813333333333 0.999797020504244
74.752 0.999900422681509
74.9226666666667 0.999904834026165
75.0933333333333 0.999923870661153
75.264 0.999940142171713
75.4346666666667 0.999944225167043
75.6053333333333 0.999937120904496
75.776 0.999941687150325
75.9466666666667 0.999937136730944
76.1173333333333 0.999933216146796
76.288 0.999932407572934
76.4586666666667 0.999930390668714
76.6293333333333 0.999922995991791
76.8 0.999919587366388
76.9706666666667 0.999913880248843
77.1413333333333 0.999905297992856
77.312 0.9999248478895
77.4826666666667 0.999941368614246
77.6533333333333 0.999948473645117
77.824 0.999966080396316
77.9946666666667 0.999977465337791
78.1653333333333 0.999984592427682
78.336 0.999987479331818
78.5066666666667 0.999991004247095
78.6773333333333 0.999993210216424
78.848 0.999992657437972
79.0186666666667 0.999995291339671
79.1893333333333 0.999996290538834
79.36 0.999995600803603
79.5306666666667 0.999994832911527
79.7013333333333 0.999993779285621
79.872 0.99999320912706
80.0426666666667 0.999991885752962
80.2133333333333 0.999993888312125
80.384 0.99999266705579
80.5546666666667 0.999991535444107
80.7253333333333 0.999990689920804
80.896 0.99998962364412
81.0666666666667 0.999990603934182
81.2373333333333 0.9999920061513
81.408 0.99999449734364
81.5786666666667 0.999996517251349
81.7493333333333 0.999997745831473
81.92 0.999998518593673
82.0906666666667 0.9999982890439
82.2613333333333 0.999997720971126
82.432 0.99999698043611
82.6026666666667 0.999996922058494
82.7733333333333 0.999996312651813
82.944 0.999996230661102
83.1146666666667 0.999996229058847
83.2853333333333 0.99999617353433
83.456 0.999995665051266
83.6266666666667 0.999995622863603
83.7973333333333 0.999995325795239
83.968 0.999994497060354
84.1386666666667 0.999994041987983
84.3093333333333 0.999993105104174
84.48 0.999992299382071
84.6506666666667 0.999993551586155
84.8213333333333 0.999994427270074
84.992 0.999995320645922
85.1626666666667 0.999996197449142
85.3333333333333 0.999996679630302
85.504 0.999996670797007
85.6746666666667 0.99999682052285
85.8453333333333 0.999996374347734
86.016 0.999995452376355
86.1866666666667 0.999994818071829
86.3573333333333 0.999994665618477
86.528 0.999994529090539
86.6986666666667 0.999994733748973
86.8693333333333 0.999994131043788
87.04 0.999993679598123
87.2106666666667 0.99999501424794
87.3813333333333 0.999995043717644
87.552 0.999995191746701
87.7226666666667 0.999994954177425
87.8933333333333 0.999995301464173
88.064 0.999995834858255
88.2346666666667 0.999996055656193
88.4053333333333 0.999995682600718
88.576 0.999996302610928
88.7466666666667 0.999996280129801
88.9173333333333 0.999995942095264
89.088 0.999995043362208
89.2586666666667 0.999994519740702
89.4293333333333 0.999993067835724
89.6 0.999993048384987
89.7706666666667 0.999994904608736
89.9413333333333 0.999994941059063
90.112 0.999995364657088
90.2826666666667 0.999995746361993
90.4533333333333 0.999995447985694
90.624 0.999995075545901
90.7946666666667 0.999993703672295
90.9653333333333 0.999994432407729
91.136 0.999993660492406
91.3066666666667 0.99999403694462
91.4773333333333 0.999995053691214
91.648 0.999995588076173
91.8186666666667 0.999995341838864
91.9893333333333 0.999995008901725
92.16 0.999995361823505
92.3306666666667 0.999995222662352
92.5013333333333 0.99999417781847
92.672 0.999995026699793
92.8426666666667 0.999995726403953
93.0133333333333 0.99999534492191
93.184 0.999994076930065
93.3546666666667 0.999994988035678
93.5253333333333 0.999995576895395
93.696 0.999995540098281
93.8666666666667 0.999996252045116
94.0373333333333 0.999997087264391
94.208 0.999997406283471
94.3786666666667 0.999997139728389
94.5493333333333 0.999996429234249
94.72 0.999996900310249
94.8906666666667 0.999996899875027
95.0613333333333 0.999997507067051
95.232 0.999998613698965
95.4026666666667 0.999998011545982
95.5733333333333 0.999997314290428
95.744 0.999997227991309
95.9146666666667 0.999996422437564
96.0853333333333 0.999996780383499
96.256 0.999997516787229
96.4266666666667 0.999996864384072
96.5973333333333 0.999997379664966
96.768 0.999997028481417
96.9386666666667 0.999995729584848
97.1093333333333 0.999995808314826
97.28 0.999994953752966
97.4506666666667 0.999996729756882
97.6213333333333 0.999998738955884
97.792 0.999998895007242
97.9626666666667 0.999998361718671
98.1333333333333 0.999998122518218
98.304 0.999998467920244
98.4746666666667 0.999998044780457
98.6453333333333 0.999998114861637
98.816 0.999998107144039
98.9866666666667 0.999997936320096
99.1573333333333 0.999998223489999
99.328 0.999998655046582
99.4986666666667 0.999998781873344
99.6693333333333 0.999998337741699
99.84 0.999998654523603
100.010666666667 0.999998900991706
100.181333333333 0.999998928158878
100.352 0.999998893986724
100.522666666667 0.999998546420277
100.693333333333 0.999998981101614
100.864 0.999999432372452
101.034666666667 0.999999213683424
101.205333333333 0.999999063085691
101.376 0.999998700779544
101.546666666667 0.999998218722451
101.717333333333 0.999997754809254
101.888 0.999997369266274
102.058666666667 0.999996187712722
102.229333333333 0.9999961761726
102.4 0.999996500690426
102.570666666667 0.999997337370328
102.741333333333 0.999996470714781
102.912 0.999996555874645
103.082666666667 0.999996533206393
103.253333333333 0.99999707400057
103.424 0.999996230791396
103.594666666667 0.999995252153623
103.765333333333 0.999996390541773
103.936 0.999996457210717
104.106666666667 0.999996986577855
104.277333333333 0.999995343074718
104.448 0.999994088421117
104.618666666667 0.999993759881501
104.789333333333 0.999993856735221
104.96 0.999992953267038
105.130666666667 0.999992344893283
105.301333333333 0.999991434646654
105.472 0.999990144317518
105.642666666667 0.999986071429074
105.813333333333 0.999982037309521
105.984 0.999979777019435
106.154666666667 0.999976379006038
106.325333333333 0.999972886412273
106.496 0.999965842438503
106.666666666667 0.999954851573218
106.837333333333 0.999954814745992
107.008 0.999944946154633
107.178666666667 0.999944599683284
107.349333333333 0.999931700562969
107.52 0.999917777987825
107.690666666667 0.999916268085174
107.861333333333 0.999935042920228
108.032 0.99994473516785
108.202666666667 0.999938321088449
108.373333333333 0.999935385865706
108.544 0.999928784876048
108.714666666667 0.999945169546238
108.885333333333 0.999961021302581
109.056 0.999970092063726
109.226666666667 0.999970507995319
109.397333333333 0.999980278411818
109.568 0.999985005768893
109.738666666667 0.999986782170273
109.909333333333 0.999993381153002
110.08 0.999994884091537
110.250666666667 0.999994826635981
110.421333333333 0.999994545782707
110.592 0.999992983632409
110.762666666667 0.999991559909039
110.933333333333 0.999990341590535
111.104 0.999987835178009
111.274666666667 0.999984737837549
111.445333333333 0.999983905649131
111.616 0.999984076330785
111.786666666667 0.99998509066506
111.957333333333 0.999985337221104
112.128 0.999984735830739
112.298666666667 0.999986295904639
112.469333333333 0.999987221746873
112.64 0.999986694498355
112.810666666667 0.999989045881754
112.981333333333 0.999983989974073
113.152 0.999982030880751
113.322666666667 0.999983521155205
113.493333333333 0.999987171036173
113.664 0.999988584038224
113.834666666667 0.999987862204393
114.005333333333 0.999984728313885
114.176 0.999979510555975
114.346666666667 0.99997537420786
114.517333333333 0.999968377721338
114.688 0.999968034965387
114.858666666667 0.999970081111101
115.029333333333 0.999969929761712
115.2 0.999969314575181
115.370666666667 0.999969295281321
115.541333333333 0.999968084673195
115.712 0.999965285362803
115.882666666667 0.999964014018125
116.053333333333 0.999956597877568
116.224 0.999939430636835
116.394666666667 0.999925955760664
116.565333333333 0.999915130457465
116.736 0.99991091787248
116.906666666667 0.999894425819598
117.077333333333 0.999863257611916
117.248 0.999821821425101
117.418666666667 0.99986601307912
117.589333333333 0.999863216525886
117.76 0.99985433285144
117.930666666667 0.999881325293239
118.101333333333 0.999903801970678
118.272 0.999911026900367
118.442666666667 0.999910025081877
118.613333333333 0.999912755127669
118.784 0.999904146596068
118.954666666667 0.999889450640711
119.125333333333 0.999882224805535
119.296 0.999864723269184
119.466666666667 0.999838041030833
119.637333333333 0.999837082604538
119.808 0.999854852925799
119.978666666667 0.999828808469379
120.149333333333 0.999871383759886
120.32 0.999894373531059
120.490666666667 0.999924065270664
120.661333333333 0.999944941084309
120.832 0.999942463983251
121.002666666667 0.99996349721504
121.173333333333 0.99997517913385
121.344 0.999973965295435
121.514666666667 0.999970827502686
121.685333333333 0.999964989337445
121.856 0.999973561629296
122.026666666667 0.999973951366375
122.197333333333 0.999964784322298
122.368 0.999955739165486
122.538666666667 0.999963703571545
122.709333333333 0.99995770798287
122.88 0.999963476500639
123.050666666667 0.99997008242257
123.221333333333 0.999970407242606
123.392 0.999976883544881
123.562666666667 0.999980308185454
123.733333333333 0.999977082581013
123.904 0.999980998275853
124.074666666667 0.999986053487174
124.245333333333 0.999984455262689
124.416 0.999982187389308
124.586666666667 0.999976255717777
124.757333333333 0.999965865845031
124.928 0.999950777116307
125.098666666667 0.999941128697903
125.269333333333 0.999929890302627
125.44 0.999924989633103
125.610666666667 0.999912170187063
125.781333333333 0.999913174559061
125.952 0.999890185650729
126.122666666667 0.999910243516345
126.293333333333 0.999889947740842
126.464 0.999873487682993
126.634666666667 0.999855274973459
126.805333333333 0.999807558795959
126.976 0.999769090538184
127.146666666667 0.999732943608924
127.317333333333 0.99964477218676
127.488 0.999567815285641
127.658666666667 0.999510415272527
127.829333333333 0.999452025100796
128 0.999495654677264
128.170666666667 0.999312708608825
128.341333333333 0.99919040255933
128.512 0.998967227690574
128.682666666667 0.999128991508065
128.853333333333 0.999234705577814
129.024 0.999047269213234
129.194666666667 0.998837589238826
129.365333333333 0.998571381437048
129.536 0.998177936923827
129.706666666667 0.997581788682001
129.877333333333 0.996937699548731
130.048 0.99634154092666
130.218666666667 0.996248969100879
130.389333333333 0.995756972229399
130.56 0.996446384385348
130.730666666667 0.996417018705258
130.901333333333 0.995642329590659
131.072 0.995312614396487
131.242666666667 0.995052569278271
131.413333333333 0.99443794834414
131.584 0.993979993359161
131.754666666667 0.993669707895774
131.925333333333 0.992975182413231
132.096 0.991360087543266
132.266666666667 0.990757736313472
132.437333333333 0.990991033655602
132.608 0.989167591129788
132.778666666667 0.98829913848646
132.949333333333 0.987304203886921
133.12 0.986693478809884
133.290666666667 0.984634400954153
133.461333333333 0.98412496565462
133.632 0.986799409877563
133.802666666667 0.989821111728986
133.973333333333 0.995045807412846
134.144 0.997450075086999
134.314666666667 0.998633337240754
134.485333333333 0.99937454849935
134.656 0.99975689296383
134.826666666667 0.999873100723285
134.997333333333 0.999925451975919
135.168 0.999931276606554
135.338666666667 0.999943562142344
135.509333333333 0.999970638025214
135.68 0.999977251440798
135.850666666667 0.999988706368626
136.021333333333 0.999995950539948
136.192 0.99999774064669
136.362666666667 0.999997981757615
136.533333333333 0.999998592052669
136.704 0.999998683029358
136.874666666667 0.999999017602303
137.045333333333 0.999998809381562
137.216 0.999999291164999
137.386666666667 0.999999289021933
137.557333333333 0.999998824378548
137.728 0.999999108691286
137.898666666667 0.999998687379289
138.069333333333 0.999997891300345
138.24 0.999998114478348
138.410666666667 0.999997588776285
138.581333333333 0.999996126980922
138.752 0.999995482731235
138.922666666667 0.999996813629202
139.093333333333 0.99999682652801
139.264 0.999996960369631
139.434666666667 0.999997212582887
139.605333333333 0.999996045203189
139.776 0.999994996285079
139.946666666667 0.999997740440293
};
\addlegendentry{Gaussian}
\addplot [semithick, forestgreen4416044, dash pattern=on 1.5pt off 2.475pt, forget plot]
table {%
73.25 1
73.5 1
73.75 1
74 1
74.25 1
74.5 1
74.75 1
75 1
75.25 1
75.5 1
75.75 1
76 1
76.25 1
76.5 1
76.75 1
77 1
77.25 1
77.5 1
77.75 1
78 1
78.25 1
78.5 1
78.75 1
79 1
79.25 1
79.5 1
79.75 1
80 1
80.25 1
80.5 1
80.75 1
81 1
81.25 1
81.5 1
81.75 1
82 1
82.25 1
82.5 1
82.75 1
83 1
83.25 1
83.5 1
83.75 1
84 1
84.25 1
84.5 1
84.75 1
85 1
85.25 1
85.5 1
85.75 1
86 1
86.25 1
86.5 1
86.75 1
87 1
87.25 1
87.5 1
87.75 1
88 1
88.25 1
88.5 1
88.75 1
89 1
89.25 1
89.5 1
89.75 1
90 1
90.25 1
90.5 1
90.75 1
91 1
91.25 1
91.5 1
91.75 1
92 1
92.25 1
92.5 1
92.75 1
93 1
93.25 1
93.5 1
93.75 1
94 1
94.25 1
94.5 1
94.75 1
95 1
95.25 1
95.5 1
95.75 1
96 1
96.25 1
96.5 1
96.75 1
97 1
97.25 1
97.5 1
97.75 1
98 1
98.25 1
98.5 1
98.75 1
99 1
99.25 1
99.5 1
99.75 1
100 1
100.25 1
100.5 1
100.75 1
101 1
101.25 1
101.5 1
101.75 1
102 1
102.25 1
102.5 1
102.75 1
103 1
103.25 1
103.5 1
103.75 1
104 1
104.25 1
104.5 1
104.75 1
105 1
105.25 1
105.5 1
105.75 1
106 1
106.25 1
106.5 1
106.75 1
107 1
107.25 1
107.5 1
107.75 1
108 1
108.25 1
108.5 1
108.75 1
109 1
109.25 1
109.5 1
109.75 1
110 1
110.25 1
110.5 1
110.75 1
111 1
111.25 1
111.5 1
111.75 1
112 1
112.25 1
112.5 1
112.75 1
113 1
113.25 1
113.5 1
113.75 1
114 1
114.25 1
114.5 1
114.75 1
115 1
115.25 1
115.5 1
115.75 1
116 1
116.25 1
116.5 1
116.75 1
117 1
117.25 1
117.5 1
117.75 1
118 1
118.25 1
118.5 1
118.75 1
119 1
119.25 1
119.5 1
119.75 1
120 1
120.25 1
120.5 1
120.75 1
121 1
121.25 1
121.5 1
121.75 1
122 1
122.25 1
122.5 1
122.75 1
123 1
123.25 1
123.5 1
123.75 1
124 1
124.25 1
124.5 1
124.75 1
125 1
125.25 1
125.5 1
125.75 1
126 1
126.25 1
126.5 1
126.75 1
127 1
127.25 1
127.5 1
127.75 1
128 1
128.25 1
128.5 1
128.75 1
129 1
129.25 1
129.5 1
129.75 1
130 1
130.25 1
130.5 1
130.75 1
131 1
131.25 1
};
\end{axis}

\end{tikzpicture}

